Always-Sparse Training by Growing Connections with Guided Stochastic Exploration

The excessive computational requirements of modern artificial neural networks (ANNs) are posing limitations on the machines that can run them. Sparsification of ANNs is often motivated by time, memory and energy savings only during model inference, yielding no benefits during training. A growing body of work is now focusing on providing the benefits of model sparsification also during training. While these methods greatly improve the training efficiency, the training algorithms yielding the most accurate models still materialize the dense weights, or compute dense gradients during training. We propose an efficient, always-sparse training algorithm with excellent scaling to larger and sparser models, supported by its linear time complexity with respect to the model width during training and inference. Moreover, our guided stochastic exploration algorithm improves over the accuracy of previous sparse training methods. We evaluate our method on CIFAR-10/100 and ImageNet using ResNet, VGG, and ViT models, and compare it against a range of sparsification methods.

==> figures/flops-ratio-3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.431248in}{1.819529in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.431248in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.431248in}{1.819529in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.819529in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{1.772596in}}%
\pgfpathlineto{\pgfqpoint{0.407330in}{1.772596in}}%
\pgfpathlineto{\pgfqpoint{0.407330in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.407330in}{1.772596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.407330in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383361in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.383361in}{1.772596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383361in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383361in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383361in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359392in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{1.772596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.359392in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701145in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873015in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873015in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994960in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994960in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089547in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089547in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166830in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166830in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232172in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232172in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288774in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288774in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338701in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338701in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677176in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677176in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849046in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849046in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970990in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970990in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065578in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065578in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142861in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142861in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208203in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208203in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264805in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264805in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314731in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314731in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383361in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Model sparsity (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303356in, y=0.265411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{0.547386in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{0.547386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.547386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.547386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215007in, y=0.510453in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{0.792428in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{0.792428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.792428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.792428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303356in, y=0.755495in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{1.037470in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{1.037470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.037470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.037470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215007in, y=1.000537in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{1.282512in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{1.282512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.282512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.282512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247993in, y=1.245579in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{1.527554in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{1.527554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.527554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.527554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.490621in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{1.772596in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{1.772596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.772596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247993in, y=1.735663in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.351353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.351353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.400361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.400361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.449370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.449370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.498378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.498378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.596395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.596395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.645403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.645403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.694412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.694412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.743420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.743420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.841437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.841437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.890445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.890445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.939454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.939454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.988462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{0.988462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.086479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.086479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.135487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.135487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.184496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.184496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.233504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.233504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.331521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.331521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.380529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.380529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.429537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.429537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.478546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.478546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.576563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.576563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.625571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.625571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.674579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.674579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{1.723588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.723588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104089in,y=1.037470in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Improvement in FLOPs (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{0.304568in}}%
\pgfpathlineto{\pgfqpoint{1.383361in}{0.403548in}}%
\pgfpathlineto{\pgfqpoint{1.677176in}{0.537098in}}%
\pgfpathlineto{\pgfqpoint{2.065578in}{0.937751in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{1.605506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.407330in}{0.302344in}}{\pgfqpoint{1.952062in}{1.470252in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407330in}{0.304568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383361in}{0.403548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677176in}{0.537098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065578in}{0.937751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359392in}{1.605506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.407330in}{1.772596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359392in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{1.772596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407330in}{1.772596in}}%
\pgfpathlineto{\pgfqpoint{2.359392in}{1.772596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/method-progress-s98.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.413734in}{3.882625in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.413734in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.413734in}{3.882625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.882625in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487444in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{3.252189in}}%
\pgfpathlineto{\pgfqpoint{0.487444in}{3.252189in}}%
\pgfpathlineto{\pgfqpoint{0.487444in}{1.824071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{1.808770in}}{\pgfqpoint{2.188099in}{2.959170in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.959487in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.832232in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{1.808770in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.234910in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.217058in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.173960in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.272398in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.319322in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.319832in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.240520in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.361910in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.461879in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.384777in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.527929in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.433571in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.403989in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.360125in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.379252in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.388433in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.415210in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.386137in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.529714in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.616167in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.460604in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.469529in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.607241in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.564907in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.495031in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.539915in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.399399in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.570263in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.650339in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.228279in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.552666in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.559042in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.651277in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.530479in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.503447in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.506762in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.550116in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.283364in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.600610in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.690378in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.509568in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.628918in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.591939in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.616421in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.694458in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.260412in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.557002in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.454993in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.561847in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.550881in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.632743in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.667171in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.528184in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.644729in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.467234in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.428726in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.452953in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.679157in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.561847in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.654420in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.622032in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.461624in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.530734in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.651869in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.521809in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.601120in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.670231in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.611831in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.621267in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.706444in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.405519in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.563122in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.764334in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.896435in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.896435in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.903320in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.904595in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.905870in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.905615in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.906381in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.906381in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.906125in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.911481in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.900005in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.911991in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.903320in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.906636in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.910206in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.904850in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.906125in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.907911in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.911481in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.913011in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.903830in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.904085in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.894225in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.913266in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.903575in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.903575in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.906381in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.908931in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.914031in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.894139in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.917091in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.912246in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.909186in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.914286in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.902555in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.930862in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.933668in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.938258in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.935963in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.933413in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.938258in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.933413in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.930097in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.936473in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.938003in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.936473in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.939788in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.932138in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.932903in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.938003in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.932903in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.938513in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.933923in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.937493in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.941063in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.938513in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.932903in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.938003in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.938513in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.932903in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.935963in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.938513in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.936473in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.932903in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.932138in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.933413in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.931373in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.933413in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.936983in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.947524in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.947524in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.948714in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.949224in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.952029in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.957130in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.958405in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.951774in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.951774in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.955855in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.945654in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.949479in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.947184in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.943869in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.951774in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.947949in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.957130in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.946674in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.957640in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.952794in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.952794in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.952029in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.948714in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.949734in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.954835in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.953304in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.952029in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.953304in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.952539in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.951774in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.949224in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.953049in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.954325in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.952284in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.952029in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.952284in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.956365in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.952794in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.952794in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.958150in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.952794in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.956365in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.959170in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.944634in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.932138in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.933668in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.930353in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.924742in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.938003in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.939788in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.945144in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.924487in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.930353in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.926782in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.929332in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.924997in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.932138in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.928822in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.936473in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.921937in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.919897in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.913266in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.924742in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.914286in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.775555in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.679412in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.678392in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.765609in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.788051in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.716900in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.724550in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.784990in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.710524in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.722255in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.784480in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.673546in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.749543in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.679922in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.697263in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.742657in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.692163in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.549096in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.761019in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.801567in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.749287in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.677882in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.687317in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.742912in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.650849in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.678137in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.665641in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.746737in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.651359in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.755408in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.723530in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.693438in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.729396in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.715625in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.706189in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.740107in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.759998in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.679412in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.711034in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.686552in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.719705in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.730671in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.685277in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.629172in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.700323in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.646004in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.742912in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.648044in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.694968in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.717155in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.718940in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.646514in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.603925in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.696243in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.596020in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.672781in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.700068in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.630958in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.586584in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.617187in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.592450in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.552411in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.640139in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.583014in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.554196in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.642434in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.550116in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.552156in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.436122in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.514668in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.558532in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.467234in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.390218in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.290505in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.060731in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.959487in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.959487in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{1.772557in}}{\pgfqpoint{2.188099in}{2.968861in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.888081in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.772557in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.013552in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{1.984734in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.201757in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.216038in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.337428in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.246131in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.382057in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.430511in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.432551in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.503447in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.342784in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.495031in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.543995in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.439947in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.552836in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.511098in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.562102in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.498347in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.430256in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.538130in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.491716in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.586074in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.384097in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.469784in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.564652in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.621267in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.652379in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.474120in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.482790in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.550626in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.495797in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.594490in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.552411in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.558277in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.666661in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.599335in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.699303in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.663090in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.593470in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.619992in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.652890in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.482535in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.634273in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.502172in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.694203in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.603925in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.680432in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.612341in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.699048in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.698028in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.630958in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.655950in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.725316in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.728121in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.630873in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.731181in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.627897in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.644219in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.615401in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.561337in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.656715in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.632488in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.601885in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.600100in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.514158in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.646259in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.654675in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.549606in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.563632in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.669721in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.697008in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.628918in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.507273in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.599590in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.888529in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.900005in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.908931in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.906890in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.908931in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.914541in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.914796in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.909441in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.905105in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.914031in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.919642in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.920662in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.913266in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.911481in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.916836in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.906890in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.920917in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.914031in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.912501in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.915306in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.920407in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.917346in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.923212in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.915561in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.921682in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.914796in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.901280in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.919642in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.911226in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.915561in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.921427in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.914286in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.920662in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.924742in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.920917in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.944634in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.951009in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.947949in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.947949in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.946164in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.947439in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.946929in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.946674in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.942848in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.946164in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.944634in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.945654in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.946929in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.946164in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.949734in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.947949in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.946929in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.949734in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.947439in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.951009in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.949224in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.950984in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.946674in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.952539in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.946674in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.949734in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.948204in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.949734in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.952284in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.946164in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.947184in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.951519in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.947694in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.947439in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.949224in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.947184in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.951009in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.952284in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.947949in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.949224in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.951774in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.952029in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.959935in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.959935in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.961975in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.961720in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.964015in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.964015in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.962740in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.964015in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.966310in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.966055in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.961975in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.964015in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.961975in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.961720in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.964270in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.964525in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.963505in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.968351in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.964525in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.963760in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.965035in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.961210in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.961210in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.965800in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.958150in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.960955in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.960445in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.957895in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.960955in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.960190in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.968861in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.964525in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.965800in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.963760in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.963505in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.961210in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.960700in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.959935in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.960955in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.960190in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.960700in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.957895in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.959170in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.965290in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.962740in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.958660in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.965035in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.964270in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.957640in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.957130in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.963250in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.965290in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.960700in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.960955in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.961975in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.955090in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.955090in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.958150in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.954835in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.955855in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.955090in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.956110in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.951009in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.938258in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.937748in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.947949in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.951009in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.930607in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.949479in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.941063in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.946929in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.926782in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.945399in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.935963in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.942848in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.937493in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.934603in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.925252in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.928057in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.925252in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.921172in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.921682in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.776320in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.803607in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.747502in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.783205in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.732201in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.741127in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.749287in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.781165in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.678392in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.781930in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.717410in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.781420in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.797231in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.794426in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.716645in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.813553in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.762038in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.763569in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.767139in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.764334in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.719450in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.731691in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.720470in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.735006in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.749287in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.737557in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.754133in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.713840in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.703129in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.752093in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.711034in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.724295in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.709759in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.732966in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.741892in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.761784in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.698538in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.762804in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.688593in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.736536in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.691398in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.766119in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.707719in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.662325in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.630448in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.650594in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.663090in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.675076in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.702619in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.710269in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.704914in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.633508in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.619737in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.682472in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.669466in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.641158in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.602395in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.611576in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.655440in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.642434in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.562357in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.558022in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.534050in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.498092in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.563632in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.489676in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.487891in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.455248in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.420820in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.383077in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.301725in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.304786in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.240010in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.119895in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.888081in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.888081in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{1.813615in}}{\pgfqpoint{2.188099in}{2.940808in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.874055in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{1.989070in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.078837in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.280559in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.148968in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.308611in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.181866in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.281158in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.254547in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.475905in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.278519in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.192066in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.274183in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.460604in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.410364in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.411385in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.515688in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.257607in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.409344in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.296370in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.277244in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.474120in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.312691in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.602905in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.318047in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.434336in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.419800in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.472845in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.504467in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.354770in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.534305in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.501662in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.476925in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.502172in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.456778in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.519769in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.472335in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.478710in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.370836in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.425156in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.522064in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.386903in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.636058in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.466214in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.213488in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.502427in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.590919in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.515943in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.437397in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.603670in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.457798in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.167074in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.564652in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.315752in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.568732in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.559297in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.533795in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.393788in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.583269in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.587604in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.534815in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.487381in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.612341in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.560317in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.534050in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.471570in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.522574in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.475140in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.571283in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.539660in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.438162in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.594235in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.446577in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.866597in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.856141in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.865832in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.852571in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.866342in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.865577in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.872208in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.871443in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.876033in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.876543in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.872718in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.883684in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.884194in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.873483in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.868637in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.861242in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.875523in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.879603in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.888529in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.861497in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.859202in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.875778in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.884959in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.878073in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.870933in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.858692in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.871698in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.876798in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.873228in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.875523in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.878328in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.874758in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.859457in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.849511in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.883684in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.870167in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.884959in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.867872in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.856651in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.876033in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.903320in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.899240in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.900515in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.895670in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.893629in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.896435in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.895160in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.895670in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.896435in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.892354in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.891589in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.903575in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.896435in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.896180in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.903575in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.904340in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.892864in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.903065in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.901790in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.900515in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.903830in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.903320in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.900515in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.896690in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.900515in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.896435in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.902555in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.905360in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.902555in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.898220in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.901790in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.900515in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.896690in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.900515in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.904850in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.901280in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.900260in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.935963in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.932903in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.932903in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.926952in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.933413in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.937748in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.938513in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.930097in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.932903in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.930607in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.930353in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.932138in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.933413in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.933668in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.933413in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.936983in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.931373in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.940808in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.928542in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.930607in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.931373in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.937493in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.924283in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.933923in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.933923in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.930862in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.929632in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.930862in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.933413in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.930862in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.930607in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.936983in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.933668in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.930353in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.930097in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.930607in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.885979in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.891589in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.917601in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.909951in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.917346in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.902810in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.913011in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.914796in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.905360in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.895415in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.921172in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.917601in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.906381in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.910716in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.918367in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.912246in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.919132in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.907146in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.913776in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.902810in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.915051in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.912246in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.921427in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.915306in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.921172in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.918876in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.914796in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.900005in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.909696in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.907911in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.913776in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.905615in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.913011in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.665641in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.686042in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.673801in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.644729in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.651104in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.642944in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.625602in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.625092in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.583269in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.566947in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.653655in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.714095in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.655440in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.640649in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.673546in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.736536in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.661305in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.656375in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.627642in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.709504in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.694713in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.666661in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.593725in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.635803in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.576128in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.658500in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.650084in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.666406in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.696243in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.542975in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.666151in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.651614in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.558532in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.667681in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.606986in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.669721in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.544761in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.685532in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.650849in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.634528in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.568223in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.585309in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.665896in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.651359in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.638608in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.626112in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.677372in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.593725in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.549861in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.460604in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.448873in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.585819in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.650594in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.620502in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.497582in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.580974in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.519769in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.555216in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.477435in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.485341in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.535070in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.519769in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.421840in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.421840in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.347884in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.276733in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.351455in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.346099in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.388178in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.174980in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.104594in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.874055in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.874055in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{1.757255in}}{\pgfqpoint{2.188099in}{2.998698in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.857479in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.757255in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.002076in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{1.911543in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.109185in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.235420in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.164014in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.329778in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.333093in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.241285in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.245366in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.426686in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.441222in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.444282in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.463664in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.311416in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.542465in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.385627in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.447087in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.494266in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.577658in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.520789in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.514413in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.510333in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.475650in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.553176in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.573686in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.621522in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.692163in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.555981in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.525634in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.591939in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.663600in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.687062in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.723275in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.610301in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.687062in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.634783in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.651614in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.681197in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.562867in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.698538in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.600355in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.504212in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.702109in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.560062in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.761273in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.656460in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.738577in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.754643in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.744187in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.729141in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.685277in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.704659in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.690378in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.724040in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.750053in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.682217in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.725061in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.753368in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.765354in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.696243in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.710014in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.774024in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.719450in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.703894in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.722510in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.751838in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.711034in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.660030in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.760763in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.764079in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.627642in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.753113in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.945654in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.952539in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.958150in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.955855in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.947949in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.956620in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.958405in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.955855in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.960190in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.957640in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.959680in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.955600in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.963250in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.958405in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.957385in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.965290in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.958660in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.956365in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.957130in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.964015in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.955090in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.961975in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.955855in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.959425in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.959425in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.960190in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.960445in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.959170in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.951519in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.955090in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.961975in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.949734in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.957640in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.973451in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.980082in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.975236in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.972686in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.977276in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.973451in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.977276in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.977276in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.971921in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.973451in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.971921in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.966055in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.971666in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.970136in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.974471in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.977276in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.970646in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.970136in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.977531in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.972941in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.974981in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.977786in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.973961in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.975746in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.974216in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.974471in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.977276in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.974726in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.975236in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.977786in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.973961in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.973961in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.980762in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.975746in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.977289in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.973961in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.976001in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.977786in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.978807in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.977276in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.977531in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.974981in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.976001in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.974216in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.979316in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.980847in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.977276in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.979572in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.975236in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.973706in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.976001in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.977021in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.977531in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.971666in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.974216in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.976001in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.969371in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.975236in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.973451in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.995893in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.995893in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.998443in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.992578in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.993088in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.995128in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.998698in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.991047in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.994873in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.994873in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.994363in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.995128in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.995383in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.995893in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.998443in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.994873in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.993598in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.995893in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.995893in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.995638in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.990282in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.994363in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.995638in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.993343in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.994108in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.994873in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.991047in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.992833in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.993343in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.996658in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.990793in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.995638in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.991047in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.990793in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.991813in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.995638in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.991302in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.994873in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.993598in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.998188in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.996658in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.991813in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.990537in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.992323in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.994108in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.994363in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.994873in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.990027in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.987732in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.987987in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.991047in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.990282in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.992833in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.992833in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.988497in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.977021in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.969881in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.972941in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.973451in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.977531in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.975746in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.973451in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.977531in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.974726in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.977786in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.965800in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.985182in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.973196in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.979316in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.980082in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.983907in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.975576in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.970136in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.972686in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.974726in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.973451in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.964270in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.974216in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.969626in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.968606in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.963675in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.967076in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.966055in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.958660in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.966310in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.956365in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.951774in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.825284in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.800037in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.792131in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.830129in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.772239in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.780400in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.857416in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.837270in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.799017in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.801312in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.836675in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.728716in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.826304in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.808707in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.841860in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.811003in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.856651in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.800547in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.857671in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.833955in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.818143in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.771219in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.772494in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.852316in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.802077in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.815338in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.783460in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.751073in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.746227in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.765864in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.731691in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.804627in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.812533in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.818398in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.813298in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.770454in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.755861in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.751073in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.784990in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.791366in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.741382in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.715625in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.703894in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.703384in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.729141in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.778870in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.790091in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.742657in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.648299in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.729396in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.693183in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.753368in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.701598in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.694203in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.737557in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.629683in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.649319in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.719450in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.660795in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.694713in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.606221in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.497582in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.652379in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.590664in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.593725in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.570518in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.493246in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.468764in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.496052in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.505487in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.413425in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.381547in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.385372in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.272143in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.184926in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.078582in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.857479in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.857479in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{1.837332in}}{\pgfqpoint{2.188099in}{3.025985in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.909758in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.837332in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{1.957447in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.042879in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.207368in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.166309in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.239500in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.318812in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.303001in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.437397in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.290760in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.376702in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.507783in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.512628in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.440712in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.518493in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.566437in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.558532in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.423115in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.456778in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.499367in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.517218in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.670231in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.624837in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.638863in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.643709in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.690888in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.623562in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.679157in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.579558in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.612341in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.540680in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.644474in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.481260in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.686297in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.620502in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.656460in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.691653in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.648044in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.356045in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.657735in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.679667in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.704404in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.629428in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.718940in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.707719in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.696498in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.742147in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.580718in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.678137in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.742402in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.680177in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.652635in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.657990in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.749543in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.720470in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.698793in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.703129in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.635803in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.670741in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.799272in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.717270in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.653144in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.728631in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.794171in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.486616in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.727101in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.772749in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.668191in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.736536in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.677627in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.695478in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.746482in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.758978in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.809727in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.710524in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.967841in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.971156in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.978041in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.981357in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.974471in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.972686in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.977021in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.979827in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.981357in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.979572in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.979827in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.985437in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.983652in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.981867in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.988242in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.987987in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.975746in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.982547in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.985947in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.985947in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.988752in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.986202in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.986202in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.982632in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.965800in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.988497in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.986712in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.972686in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.982377in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.984672in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.975236in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.979572in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{3.002268in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{3.002523in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{3.003288in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{3.001503in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{3.003033in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{3.002779in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{3.004309in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{3.001248in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{3.003033in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{3.002779in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{3.002779in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{3.004309in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.999463in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{3.002523in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.998443in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{3.005329in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{3.004054in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{3.004054in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{3.004564in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{3.003799in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{3.003033in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{3.003033in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{3.005584in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{3.004309in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{3.002523in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{3.002523in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{3.006859in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{3.004309in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{3.004564in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{3.007624in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{3.007114in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{3.004054in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{3.005584in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{3.007369in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{3.005329in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{3.006094in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{3.005584in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{3.002779in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{3.002013in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{3.003884in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{3.005839in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{3.004054in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{3.005329in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{3.002013in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{3.004564in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{3.004054in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{3.002523in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{3.005839in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{3.007114in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{3.007879in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{3.006604in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{3.003288in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{3.003033in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{3.006094in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{3.005074in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{3.002523in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{3.002523in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{3.005584in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{3.006349in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{3.000228in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{3.003288in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{3.003799in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{3.003033in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{3.007624in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{3.003288in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{3.006349in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.006349in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{3.000228in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{3.004054in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{3.008689in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{3.005074in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{3.006094in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{3.006859in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{3.006604in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{3.008134in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{3.002523in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{3.008134in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.006604in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.022670in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.022670in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{3.021905in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{3.019610in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{3.019610in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{3.023945in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{3.021905in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{3.020885in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{3.018590in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{3.018590in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.025220in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{3.023945in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{3.021650in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{3.020885in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{3.021905in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{3.021395in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{3.023945in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{3.020375in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{3.016720in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{3.019610in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{3.023435in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{3.025985in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{3.022415in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{3.022670in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{3.020630in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{3.017315in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{3.021905in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{3.021905in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{3.013404in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{3.019610in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{3.022160in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{3.019355in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{3.023435in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{3.022670in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{3.020375in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{3.021650in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{3.022415in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{3.020885in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{3.025220in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{3.021905in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{3.023435in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{3.025475in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{3.024455in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{3.021905in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{3.021395in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{3.022670in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{3.013234in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{3.019780in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{3.022925in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{3.017570in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{3.020885in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{3.018080in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{3.021395in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{3.023945in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{3.016550in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{3.022925in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{3.021140in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{3.021650in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{3.022925in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{3.017570in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{3.018080in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{3.020885in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.984672in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.997423in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{3.006604in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.999718in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{3.003033in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.998188in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.995638in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.990282in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.998953in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{3.002523in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{3.005329in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.997423in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.999208in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{3.002013in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.992833in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{3.000483in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.997423in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.993343in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.992578in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.990282in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.988242in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{3.005074in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.996573in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{3.007114in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.989517in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.993088in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.995128in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.995128in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.992833in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.997678in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.996658in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.983907in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.985386in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.995383in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.993598in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.983907in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.977786in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.775810in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.867362in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.812533in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.816868in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.846196in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.746482in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.869657in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.783460in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.768924in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.824774in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.761784in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.851806in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.750053in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.858436in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.821713in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.719195in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.763059in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.833444in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.878838in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.759743in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.795956in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.738322in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.860477in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.754133in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.800547in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.775300in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.812023in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.778870in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.781165in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.817633in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.815083in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.739597in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.792131in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.767904in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.683747in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.748522in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.797487in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.751328in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.758213in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.768159in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.737557in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.715880in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.770199in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.719450in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.772494in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.679922in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.736281in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.680687in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.699558in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.735516in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.747247in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.665386in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.768414in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.679667in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.726081in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.667681in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.702364in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.656205in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.638863in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.640649in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.626112in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.686297in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.549096in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.562357in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.619992in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.525634in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.437652in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.391238in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.284639in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.377212in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.309631in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.131371in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.074247in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.909758in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.909758in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{1.843198in}}{\pgfqpoint{2.188099in}{2.983907in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.935770in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.843198in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.053080in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.234400in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.361910in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.229299in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.430766in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.296370in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.389198in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.504467in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.463919in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.622287in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.583269in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.591174in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.571538in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.648299in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.529969in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.454228in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.452443in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.531499in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.603925in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.535580in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.623052in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.632998in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.574853in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.497582in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.566692in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.625347in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.601630in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.667171in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.638098in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.599080in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.568478in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.659520in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.610301in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.534305in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.631213in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.698793in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.676607in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.473100in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.602395in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.682217in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.648299in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.574853in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.622287in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.674056in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.657735in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.632233in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.513393in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.570008in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.701598in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.651104in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.609281in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.705679in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.639628in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.687827in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.688082in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.702364in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.657225in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.733986in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.679667in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.510588in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.746482in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.730416in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.679157in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.643964in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.719960in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.654165in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.658755in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.676351in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.546036in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.905615in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.909441in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.914031in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.924997in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.921682in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.927037in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.928057in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.917601in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.920917in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.930607in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.931373in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.921682in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.923977in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.927037in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.937748in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.918622in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.930862in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.911991in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.920662in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.937493in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.917091in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.926527in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.924487in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.922957in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.914541in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.940043in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.942848in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.938768in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.943869in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.940553in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.945144in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.944889in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.943869in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.938768in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.946674in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.939533in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.939023in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.942848in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.943869in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.946929in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.947439in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.945909in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.938513in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.938003in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.943869in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.942083in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.945144in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.944634in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.946164in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.942848in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.942083in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.945654in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.942848in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.947439in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.938003in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.938258in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.945909in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.946164in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.943869in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.942593in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.939788in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.948714in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.942848in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.938768in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.947184in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.939788in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.939023in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.983907in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.983907in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.979316in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.982632in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.981867in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.981357in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.980082in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.976001in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.979827in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.977276in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.978551in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.981102in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.978551in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.977786in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.978041in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.974726in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.977021in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.977786in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.973196in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.981102in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.976001in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.977786in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.978551in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.972941in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.973961in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.972941in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.974216in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.980592in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.979316in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.974471in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.977021in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.971156in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.977786in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.974216in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.973876in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.975236in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.981357in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.978551in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.977276in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.975236in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.974216in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.980592in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.973706in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.974981in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.974981in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.980847in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.978041in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.972686in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.973706in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.976001in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.973196in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.974216in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.977021in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.974216in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.971156in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.968861in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.969116in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.966821in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.971666in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.954835in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.948204in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.957130in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.945654in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.959170in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.963505in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.949734in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.962995in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.959680in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.959680in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.942593in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.959935in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.943443in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.955090in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.948204in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.951009in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.952794in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.956620in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.952284in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.940043in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.955600in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.944634in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.945654in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.928057in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.924997in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.806157in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.749287in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.808197in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.759998in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.814828in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.831149in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.761273in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.811258in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.805392in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.761273in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.760763in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.756938in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.809983in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.770964in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.725826in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.790091in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.781930in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.749033in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.753623in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.776575in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.686042in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.718175in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.775045in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.792386in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.794936in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.741892in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.761529in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.678902in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.759743in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.717155in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.737557in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.726591in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.733476in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.669211in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.767649in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.765099in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.802842in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.758213in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.792641in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.726336in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.709759in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.740872in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.733221in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.779380in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.663600in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.768329in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.680942in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.755153in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.706954in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.738322in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.715115in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.737047in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.677627in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.665386in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.712309in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.764844in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.701854in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.667936in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.700579in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.720980in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.666661in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.648299in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.679667in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.685532in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.696753in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.639883in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.615146in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.565162in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.599590in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.567713in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.543230in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.491971in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.411895in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.377212in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.366501in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.191301in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.935770in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.935770in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{1.849828in}}{\pgfqpoint{2.188099in}{2.972431in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.905168in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.849828in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{1.880431in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.170900in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.259647in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.285659in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.323402in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.362165in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.369561in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.357575in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.410109in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.440457in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.377212in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.447087in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.481005in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.478200in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.475905in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.410364in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.541955in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.606731in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.545016in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.397103in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.397613in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.358085in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.541445in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.594490in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.536090in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.527164in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.550881in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.498602in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.554196in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.629938in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.441732in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.547056in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.637843in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.578168in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.597295in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.469019in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.705424in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.562612in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.436887in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.634273in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.603670in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.624582in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.568223in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.594745in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.469784in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.624072in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.488656in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.559042in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.525194in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.671251in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.421330in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.359105in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.602650in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.559552in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.525379in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.605456in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.606731in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.547821in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.650849in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.310651in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.638608in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.627387in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.610811in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.473865in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.422861in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.562867in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.594490in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.591939in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.912501in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.906636in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.927037in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.922362in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.923212in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.921937in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.926782in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.923722in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.922702in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.923467in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.922957in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.928567in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.901280in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.924742in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.931373in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.920917in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.930862in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.924232in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.911991in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.930353in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.935963in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.904850in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.926527in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.932903in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.916326in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.914286in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.923722in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.946419in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.953304in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.955090in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.952539in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.952794in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.956365in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.955344in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.951774in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.946164in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.952029in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.953049in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.949224in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.952539in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.956875in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.956875in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.951519in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.958490in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.959680in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.955600in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.956875in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.949224in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.951009in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.955855in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.951774in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.952029in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.948204in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.952284in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.952539in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.961210in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.948969in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.953304in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.951009in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.952539in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.947694in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.952539in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.946929in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.956620in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.955600in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.952794in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.949479in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.954749in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.953304in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.954325in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.955344in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.954835in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.957397in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.958405in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.954835in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.954579in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.952284in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.957130in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.954325in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.957895in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.957385in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.953885in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.951519in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.948714in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.957470in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.957640in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.958405in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.955090in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.969116in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.969116in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.966055in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.969371in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.971666in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.967330in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.965035in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.964525in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.967076in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.969881in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.970391in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.963590in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.963760in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.966055in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.964865in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.965035in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.967330in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.963760in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.964270in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.966055in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.966821in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.964270in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.967076in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.969881in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.967330in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.963760in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.965035in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.964525in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.968096in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.968351in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.964525in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.966821in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.968096in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.966821in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.965290in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.965035in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.965800in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.965290in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.962995in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.962995in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.967330in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.963505in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.968096in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.963505in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.969371in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.962995in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.969371in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.968096in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.968861in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.964525in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.961975in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.967076in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.965035in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.967076in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.966821in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.963760in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.961210in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.964270in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.960700in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.960955in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.938258in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.951774in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.949224in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.948204in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.940043in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.940553in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.938003in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.938258in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.937748in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.937748in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.937493in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.937493in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.930353in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.937748in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.931373in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.929842in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.924997in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.915051in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.760253in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.730671in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.639373in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.734751in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.770199in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.724295in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.773770in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.772239in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.758468in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.733476in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.741892in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.695733in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.767394in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.649829in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.676351in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.691143in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.755918in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.767649in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.739342in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.669211in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.768924in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.594490in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.794426in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.710014in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.676096in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.736281in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.702874in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.780910in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.695988in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.685277in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.754133in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.652890in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.714350in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.701598in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.796721in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.740362in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.633508in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.773004in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.715370in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.720980in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.645324in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.721235in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.708484in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.708229in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.694713in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.685532in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.695733in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.586584in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.692163in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.680432in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.713584in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.644984in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.704149in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.739597in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.721490in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.631468in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.628153in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.625602in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.714860in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.646259in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.656460in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.626877in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.593980in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.612086in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.577148in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.573323in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.498347in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.466979in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.513138in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.388178in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.423881in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.430256in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.338449in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.227769in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.152028in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.905168in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.905168in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{1.059008in}}{\pgfqpoint{2.188099in}{3.163442in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.549668in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{1.061048in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{1.947501in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.189516in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.427451in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.539405in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.558022in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.688337in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.689358in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.828344in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.790601in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.823244in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.874758in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.844410in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.832424in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.872463in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.871953in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.938513in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.840585in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.886744in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.922702in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.879093in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.904085in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.853846in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.916326in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.855631in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.923467in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.997678in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.955600in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.955090in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.980592in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.961210in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.945399in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.884449in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.959170in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{3.005839in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{3.005074in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.907911in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.957895in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.957895in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{3.009664in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.979572in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.982632in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{3.024710in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{3.006094in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{3.016295in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.948714in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{3.030066in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.912246in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{3.023435in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.987477in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{3.005584in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{3.002523in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{3.034401in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{3.002268in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.989007in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.968351in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{3.001248in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{3.010384in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.990793in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{3.024455in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{3.011704in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{3.050212in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{3.038481in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{3.029556in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{3.016805in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{3.041032in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.988497in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{3.028536in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{3.042052in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{3.005329in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{3.137940in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{3.144315in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{3.136664in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{3.144315in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{3.131819in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{3.135645in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{3.137685in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{3.133349in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{3.134114in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{3.112693in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{3.131564in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{3.133349in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{3.119323in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{3.121873in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{3.125954in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{3.106572in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{3.117028in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{3.081325in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{3.094586in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{3.101982in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{3.087445in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{3.097646in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{3.034146in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{3.072909in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{3.086935in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{3.053528in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{3.073419in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.823499in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{3.038056in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{3.045367in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{3.003544in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{3.032871in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{3.039247in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{3.003799in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{3.007369in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.984927in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{3.004819in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.978807in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{3.018080in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{3.017060in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{3.015530in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{3.016550in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{3.019865in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{3.021140in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{3.019355in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{3.023435in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{3.018080in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{3.024200in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{3.026495in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{3.025475in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{3.022415in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{3.026495in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{3.022925in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{3.025985in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{3.029556in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{3.025220in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{3.025730in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{3.027005in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{3.021905in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{3.025985in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{3.029556in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{3.027516in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{3.029301in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{3.029046in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{3.032361in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{3.032361in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{3.032106in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{3.031341in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{3.031086in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{3.032106in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{3.035421in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{3.034401in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{3.033891in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{3.028026in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{3.026495in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{3.031086in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{3.027770in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{3.028536in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{3.029556in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{3.031851in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{3.033636in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{3.030831in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{3.033381in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{3.030066in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{3.033126in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{3.031596in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{3.032871in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{3.030321in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{3.032106in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{3.034401in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{3.032616in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{3.035931in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{3.030066in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{3.033126in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{3.035421in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{3.035421in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{3.032616in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{3.032361in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{3.030576in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{3.033636in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{3.036186in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{3.041287in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{3.037206in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{3.032361in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{3.037206in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{3.036186in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.038150in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{3.035421in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{3.032616in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{3.035166in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{3.037716in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{3.036951in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{3.033891in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{3.038991in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{3.037971in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{3.039076in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{3.037971in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.038991in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.053528in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.053528in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{3.050212in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{3.047407in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{3.049447in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{3.050212in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{3.050212in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{3.048937in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{3.050212in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{3.047917in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{3.051487in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{3.048937in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.045112in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{3.046387in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{3.047407in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{3.045877in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{3.045112in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{3.048682in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{3.046132in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{3.048427in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{3.045622in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{3.049447in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{3.049447in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{3.051998in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{3.047152in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{3.048682in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{3.048172in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{3.047407in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{3.047917in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{3.048427in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{3.048172in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{3.047662in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{3.046387in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{3.044092in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{3.047662in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{3.046642in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{3.047152in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{3.044092in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{3.048682in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{3.047152in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{3.046387in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{3.044347in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{3.040777in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{3.044602in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{3.044602in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{3.042307in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{3.043072in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{3.043327in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{3.042307in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{3.043327in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{3.043327in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{3.038736in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{3.036951in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{3.035931in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{3.042562in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{3.036696in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{3.042052in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{3.038736in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{3.041287in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{3.040012in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{3.035931in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{3.038736in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{3.038226in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{3.037206in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{3.040522in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{3.037206in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{3.035931in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{3.036696in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{3.033381in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{3.033381in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{3.032616in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{3.033126in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{3.029556in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{3.031341in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{3.033126in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{3.033381in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{3.030321in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{3.026750in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{3.024965in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{3.025475in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{3.022415in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{3.006859in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{3.019865in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.991813in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.969116in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{3.028791in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{3.017825in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{3.054803in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{3.042052in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{3.021395in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{3.067044in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{3.067044in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.882918in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{3.091781in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{3.066279in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{3.107082in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{3.093821in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{3.055823in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{3.113713in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{3.113203in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{3.135899in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{3.131309in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{3.104277in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{3.135134in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{3.130544in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{3.138195in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{3.140235in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{3.135389in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{3.148650in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{3.146610in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{3.132074in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{3.150521in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{3.149671in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{3.157321in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{3.159106in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{3.157066in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{3.161402in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{3.157066in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{3.163442in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{3.151201in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{3.080815in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{3.061943in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{3.056078in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{3.013744in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{3.062453in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{3.084640in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{3.055823in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{3.043582in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{3.079030in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{3.047407in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{3.073419in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{3.060668in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{3.056843in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{3.037971in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{3.050467in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{3.065259in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{3.067044in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{3.057863in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{3.071634in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{3.072399in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{3.035166in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{3.049447in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{3.037461in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{3.064749in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{3.026240in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{3.048937in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{3.027005in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{3.045622in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{3.050977in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{3.057863in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{3.015019in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{3.013234in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{3.073929in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{3.046387in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.979316in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{3.026240in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{3.024965in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{3.045622in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{3.036951in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.983397in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{3.021650in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{3.019355in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{3.003544in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{3.007114in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{3.010684in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.990282in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{3.035166in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.996913in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{3.005839in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.957385in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{3.012214in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.994873in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.963250in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.978889in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.935963in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.967586in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.951009in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.966310in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.945654in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.863792in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.908931in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.910206in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.863027in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.886489in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.797996in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.799782in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.751073in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.658500in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.540170in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.564142in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.255567in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.129331in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{1.884001in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.549668in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.549668in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{1.805051in}}{\pgfqpoint{2.188099in}{3.028819in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.862466in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.805051in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.027493in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.064896in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.217710in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.233663in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.334877in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.251749in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.239387in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.397670in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.414161in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.330940in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.435668in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.553569in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.488373in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.572020in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.488061in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.516652in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.583750in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.621182in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.627756in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.679723in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.489506in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.657735in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.666972in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.569101in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.475877in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.731719in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.703582in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.642575in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.663345in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.679837in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.594915in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.746879in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.620700in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.560487in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.642745in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.696668in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.666515in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.747956in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.602980in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.645466in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.699587in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.702562in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.680404in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.670628in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.773419in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.754275in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.757023in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.678817in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.642065in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.773514in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.682755in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.649546in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.747191in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.706671in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.742345in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.601687in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.727186in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.683265in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.675530in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.750251in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.671194in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.719508in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.761330in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.755181in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.735205in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.735375in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.675530in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.802247in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.718090in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.735800in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.728886in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.690806in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.728404in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.801850in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.743360in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.771503in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.710156in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.742175in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.983680in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.984842in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.988696in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.986967in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.999066in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.995355in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.995213in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.999747in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.997990in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.996261in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.994419in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.997168in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.999009in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.999407in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{3.002807in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.994674in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{3.000370in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.997026in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.999407in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{3.000823in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.997444in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{3.001277in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{3.002977in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.995609in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.998216in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.998188in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.994701in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.999575in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.996828in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.993173in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{3.001532in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.989631in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{3.001362in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{3.001163in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{3.004790in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.993088in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{3.004167in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.994419in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{3.001957in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{3.016436in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{3.015955in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{3.019383in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{3.018476in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{3.018023in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{3.019355in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{3.018080in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{3.018646in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{3.018023in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{3.019837in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{3.018363in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{3.020970in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{3.021140in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{3.018278in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{3.019950in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{3.020517in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{3.019865in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{3.018391in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{3.019752in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{3.019667in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{3.020998in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{3.020772in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{3.022528in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{3.018760in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{3.022754in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{3.022160in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{3.019712in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{3.019326in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{3.021816in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{3.022330in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{3.022727in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{3.020687in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{3.019043in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{3.022188in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{3.021508in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{3.021819in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{3.020738in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{3.023492in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{3.021622in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{3.022157in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{3.019156in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{3.021593in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{3.019213in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{3.020233in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{3.017060in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{3.019635in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{3.018193in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{3.021282in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{3.021735in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{3.021650in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{3.017258in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{3.023464in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{3.019837in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{3.018731in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{3.020233in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{3.023404in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{3.020970in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{3.020545in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{3.021508in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{3.019638in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{3.021112in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{3.023889in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{3.020942in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{3.019893in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{3.021990in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{3.021848in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{3.020148in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.021650in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{3.018022in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{3.019100in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{3.018673in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{3.018221in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{3.020290in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{3.019837in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{3.022812in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{3.021055in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{3.020517in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{3.019241in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.020913in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.024597in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.024597in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{3.023605in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{3.025900in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{3.025184in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{3.026921in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{3.025645in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{3.026524in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{3.026269in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{3.024795in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{3.024342in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{3.023265in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.025220in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{3.022982in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{3.025532in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{3.026524in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{3.027062in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{3.026977in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{3.022188in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{3.026212in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{3.023945in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{3.026297in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{3.024682in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{3.024795in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{3.024795in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{3.025957in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{3.023753in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{3.021565in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{3.025509in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{3.025872in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{3.023803in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{3.026552in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{3.026511in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{3.021885in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{3.024739in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{3.024767in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{3.026864in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{3.024059in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{3.024484in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{3.025844in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{3.024739in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{3.025533in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{3.025334in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{3.023549in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{3.026155in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{3.026269in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{3.023832in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{3.024370in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{3.026807in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{3.025900in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{3.024767in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{3.021848in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{3.025390in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{3.028819in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{3.027374in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{3.024710in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{3.026584in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{3.024795in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{3.026043in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{3.026184in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{3.025278in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{3.025057in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{3.023947in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{3.025617in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{3.027260in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{3.024937in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{3.024965in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{3.027289in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{3.023747in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{3.025447in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{3.021253in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{3.022474in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{3.024540in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{3.023435in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{3.023265in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{3.024314in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{3.021651in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{3.021395in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{3.020743in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{3.012271in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{3.010004in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{3.009551in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{3.003969in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{3.006689in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{3.009664in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{3.008389in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{3.008204in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{3.007382in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{3.003090in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{3.005329in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{3.004989in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{3.005754in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{3.002353in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{3.001305in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{3.010571in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{3.005952in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{3.007737in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{3.006859in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{3.007907in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{3.009466in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{3.004564in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{3.002268in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{3.008361in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{3.005725in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{3.007794in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{3.001730in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{3.001107in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{3.002268in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.998103in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.999096in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{3.005810in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{3.004280in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{3.003544in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{3.002948in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{3.000710in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.998698in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.996771in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.997281in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.988837in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.796381in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.811598in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.832181in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.822507in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.827891in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.772608in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.734893in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.762039in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.784537in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.839225in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.841860in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.757448in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.789949in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.807465in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.793480in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.790659in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.798640in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.766997in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.762747in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.765581in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.726506in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.785699in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.821827in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.719422in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.776631in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.776773in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.793731in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.778473in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.746652in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.814035in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.768216in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.745260in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.762974in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.804457in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.807094in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.771786in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.797798in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.736621in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.743790in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.757108in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.704973in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.780372in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.738265in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.736451in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.731209in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.651444in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.653995in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.767706in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.745335in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.745292in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.745717in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.693636in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.782015in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.746261in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.688876in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.628323in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.698737in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.668644in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.613758in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.690633in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.685447in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.664252in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.616846in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.601460in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.537932in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.615770in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.614466in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.569738in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.529743in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.462566in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.463551in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.453019in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.387158in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.455856in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.359530in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.317310in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.287699in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.187221in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.072206in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.862466in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{1.862466in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568427in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568427in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568427in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975380in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975380in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975380in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382333in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382333in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382333in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789285in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789285in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789285in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196238in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196238in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196238in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649818in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649818in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731208in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731208in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812599in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812599in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893989in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893989in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056770in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056770in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138161in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138161in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219552in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219552in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300942in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300942in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463723in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463723in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545114in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545114in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626504in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626504in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707895in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707895in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870676in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870676in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952066in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952066in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033457in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033457in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114848in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114848in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=1.787138in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.079092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.079092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=2.042159in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.334113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.334113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=2.297180in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.589134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.589134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=2.552201in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.844155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.844155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=2.807222in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{3.099176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{3.099176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=3.062243in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.875075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.875075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.926079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.926079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.977084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.977084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.028088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.028088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.130096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.130096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.181101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.181101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.232105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.232105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.283109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.283109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.385117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.385117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.436122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.436122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.487126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.487126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.538130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.538130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.640138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.640138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.742147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.742147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.793151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.793151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.895160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.895160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.946164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.946164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{2.997168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{2.997168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{3.048172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{3.048172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{3.150181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{3.150181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{3.201185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{3.201185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272551in,y=2.538130in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.876180in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{1.925994in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.258967in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.257012in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.287019in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.383587in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.429066in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.437312in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.327823in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.486191in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.445302in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.596105in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.510673in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.480495in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.454908in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.462474in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.497752in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.537535in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.486361in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.583779in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.662070in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.585479in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.666491in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.580379in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.572643in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.650084in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.646939in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.576043in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.614721in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.683237in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.458223in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.579528in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.642434in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.602820in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.667341in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.603500in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.628663in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.654760in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.575193in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.686977in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.700153in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.604180in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.684597in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.635038in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.702279in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.707464in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.709164in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.446917in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.677286in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.576978in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.636908in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.598825in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.693438in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.677457in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.671591in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.669211in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.705764in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.608091in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.482110in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.604265in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.710949in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.641754in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.669041in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.680347in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.543655in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.653145in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.688592in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.630193in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.673631in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.698368in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.659180in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.706444in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.741892in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.528779in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.633593in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.903660in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.909356in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.907741in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.907996in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.912756in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.914116in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.917941in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.911736in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.917686in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.913521in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.918876in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.921427in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.917176in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.917686in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.919557in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.919217in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.916241in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.916241in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.915561in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.923212in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.916836in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.919047in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.912416in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.921767in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.920917in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.910206in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.920832in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.912331in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.916241in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.920662in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.916581in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.915901in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.926867in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.919812in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.918792in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.925252in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.919217in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.921852in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.939023in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.942083in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.945144in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.942679in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.941913in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.942848in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.943018in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.942083in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.943869in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.943019in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.942083in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.940893in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.940723in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.941743in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.942509in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.944974in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.942508in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.943104in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.940723in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.941148in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.940808in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.942423in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.940808in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.944039in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.941913in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.942593in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.942338in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.943869in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.943869in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.938513in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.938598in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.940723in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.941233in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.940043in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.939363in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.940893in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.944889in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.942253in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.941488in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.942338in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.942423in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.944549in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.941233in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.943529in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.940468in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.944294in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.941658in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.940213in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.943444in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.941233in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.941743in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.941403in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.941403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.827216in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.060305in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.117005in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.258712in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.272143in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.359445in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.342784in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.411385in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.457543in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.462134in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.528439in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.446237in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.518323in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.550286in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.481090in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.587179in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.581909in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.584714in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.562782in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.560742in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.574683in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.568903in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.622967in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.550286in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.559127in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.588029in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.675416in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.675926in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.584884in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.631213in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.594150in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.603925in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.566522in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.634698in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.622202in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.668276in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.679667in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.649829in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.651359in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.671081in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.655695in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.726846in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.690973in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.661815in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.655100in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.689273in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.648554in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.668446in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.632828in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.718685in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.685872in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.710184in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.651104in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.722000in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.711119in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.675416in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.692333in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.743422in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.751583in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.696838in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.758723in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.675161in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.708144in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.668616in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.695393in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.705679in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.704404in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.673971in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.688167in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.622287in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.701769in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.696328in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.634868in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.660625in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.733731in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.724720in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.694628in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.667426in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.676862in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.904255in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.909526in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.917261in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.919982in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.921597in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.919302in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.921087in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.918451in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.918877in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.927122in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.929332in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.924062in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.921767in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.920832in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.929417in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.921172in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.921937in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.924487in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.930437in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.922872in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.926187in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.928737in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.925847in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.931373in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.919727in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.934348in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.936473in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.922362in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.929842in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.930097in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.947524in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.952199in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.951944in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.948374in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.953049in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.950244in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.951264in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.949649in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.953899in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.951774in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.952879in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.954920in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.952284in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.951604in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.952624in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.954154in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.951094in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.951179in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.955940in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.952029in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.954835in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.953644in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.955855in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.953984in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.953984in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.955430in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.955940in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.954409in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.956025in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.955345in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.956620in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.957215in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.954409in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.956960in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.953389in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.954665in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.954749in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.955600in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.955855in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.954154in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.954920in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.956875in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.957215in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.952454in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.958405in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.956365in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.953389in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.955855in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.956280in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.956450in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.954409in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.954494in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.956450in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.958490in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.955770in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.957810in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.957980in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.954749in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.958320in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.955344in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.956705in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.956875in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.956875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.848808in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.034378in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.136727in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.341084in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.268573in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.333773in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.216718in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.304531in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.317197in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.381972in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.501917in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.445812in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.383927in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.456693in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.446322in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.492821in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.483385in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.444282in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.462134in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.516538in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.391238in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.387498in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.515943in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.499197in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.643199in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.464259in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.548331in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.522064in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.580974in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.570603in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.501407in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.547566in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.559212in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.560062in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.616081in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.489081in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.593640in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.544081in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.543740in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.464854in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.569158in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.601885in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.476755in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.671846in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.584204in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.434761in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.621182in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.540255in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.534050in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.642264in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.580634in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.506252in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.592110in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.624327in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.518663in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.590494in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.650849in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.607496in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.541785in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.607921in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.627557in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.622372in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.575873in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.540255in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.670571in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.573918in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.591089in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.550371in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.576213in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.605881in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.599335in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.567117in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.629938in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.545016in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.633933in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.876373in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.879008in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.880963in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.880623in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.882153in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.886064in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.882579in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.890654in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.893884in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.891334in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.896520in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.892949in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.880793in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.881388in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.888444in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.897880in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.897370in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.878583in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.882834in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.893884in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.889804in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.880793in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.890229in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.887339in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.885639in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.891844in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.886404in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.894820in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.885554in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.869997in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.895670in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.892439in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.882834in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.880963in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.879943in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.914626in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.913946in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.914541in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.913521in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.913181in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.915306in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.912076in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.914711in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.916241in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.916496in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.912756in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.914711in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.914456in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.912841in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.914286in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.914541in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.914116in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.917006in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.912671in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.914966in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.912586in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.913096in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.911481in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.916241in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.916581in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.914711in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.913606in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.918112in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.915391in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.911651in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.915051in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.915391in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.913946in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.918196in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.919727in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.915051in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.914031in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.919557in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.912416in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.914116in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.916751in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.914116in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.917516in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.914456in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.915391in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.913266in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.917261in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.917856in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.917686in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.914371in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.917431in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.913861in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.917006in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.916581in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.914966in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.917261in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.917346in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.916751in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.916836in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.917176in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.918962in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.917431in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.917346in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.913181in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.917686in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.917261in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.915731in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.915051in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.917431in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.920407in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.916156in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.918026in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.918026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569021in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.031658in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.060050in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.312096in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.304021in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.358595in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.382737in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.355875in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.382057in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.440967in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.468084in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.491801in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.521809in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.447683in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.575023in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.521214in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.480410in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.535495in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.635463in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.605286in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.586499in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.577403in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.524359in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.599845in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.642264in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.663770in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.697773in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.647789in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.638523in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.650339in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.610216in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.666916in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.711459in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.746227in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.726846in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.644049in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.636908in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.720980in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.732881in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.736026in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.662240in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.728206in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.693608in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.752008in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.714180in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.681282in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.754388in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.665471in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.762974in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.693693in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.744187in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.769689in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.772749in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.762209in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.767564in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.741382in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.742827in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.774960in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.791196in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.788646in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.754813in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.785075in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.782695in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.807092in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.799867in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.767734in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.719365in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.812958in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.765694in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.756513in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.779465in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.787711in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.756938in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.721150in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.795021in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.778700in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.741127in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.792046in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.944719in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.952114in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.955260in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.953644in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.955600in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.958065in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.963505in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.962910in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.960190in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.962060in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.964950in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.961890in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.969116in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.965375in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.965885in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.969286in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.971496in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.968946in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.967926in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.964440in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.968861in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.967246in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.969541in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.968606in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.969966in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.968096in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.964015in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.965630in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.965630in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.966140in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.963505in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.963080in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.981867in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.982972in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.986372in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.982972in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.985182in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.981102in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.983482in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.985182in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.984587in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.987307in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.986627in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.985012in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.982887in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.985097in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.983907in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.985267in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.985777in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.983652in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.982887in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.983737in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.985182in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.982292in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.982547in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.984247in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.981952in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.984927in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.983822in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.984587in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.983142in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.985607in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.985522in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.986032in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.985267in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.984247in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.986712in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.983227in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.985862in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.986032in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.985692in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.984247in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.986967in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.986542in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.983057in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.987052in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.984757in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.986287in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.984587in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.983992in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.986457in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.985097in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.985947in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.985437in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.985862in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.985437in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.984247in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.986287in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.985012in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.985437in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.984672in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.986457in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.984077in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.983312in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.986627in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.983057in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.983737in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.983312in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.984672in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.984672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.862239in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.021882in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.100089in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.248851in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.294330in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.258287in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.349839in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.385457in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.480920in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.445812in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.466979in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.565842in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.537790in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.487976in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.602055in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.599420in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.598230in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.560062in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.550711in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.594575in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.570348in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.629258in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.635378in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.631043in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.719790in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.650424in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.697518in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.685022in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.696668in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.645919in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.702364in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.623307in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.703894in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.577148in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.668871in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.680262in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.597295in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.725486in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.709929in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.718515in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.728291in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.698623in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.572643in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.704319in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.732201in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.722085in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.731946in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.754728in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.745547in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.742232in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.776915in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.734496in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.736026in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.778615in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.714435in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.766289in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.711544in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.773004in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.744867in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.786266in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.759233in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.712479in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.700493in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.810748in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.757023in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.733731in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.771474in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.743762in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.808877in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.660710in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.753623in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.805647in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.736281in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.741042in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.752518in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.744272in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.774450in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.777085in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.737472in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.971241in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.977446in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.982547in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.985182in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.982462in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.982377in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.982802in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.986712in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.977956in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.983567in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.987817in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.989772in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.988922in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.985862in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.994448in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.992493in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.994108in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.985352in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.985097in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.989687in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.991388in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.985097in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.989092in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.988922in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.991728in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.992323in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.985607in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.989517in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.998188in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.992323in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.990112in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.981612in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.991302in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.992918in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.985947in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.994023in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.993088in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.983057in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.981527in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{3.010174in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{3.009579in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{3.010174in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{3.009069in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{3.009749in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{3.008304in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{3.010599in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{3.010004in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{3.011109in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{3.011024in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{3.010344in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{3.010939in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{3.011619in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{3.010259in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{3.012724in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{3.012044in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{3.012894in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{3.008814in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{3.013319in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{3.011789in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{3.012639in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{3.012639in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{3.011959in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{3.013234in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{3.011534in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{3.012469in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{3.013574in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{3.011534in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{3.011619in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{3.012554in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{3.012214in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{3.011024in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{3.010599in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{3.011279in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{3.009579in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{3.012469in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{3.013064in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{3.010769in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{3.012214in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{3.008814in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{3.013574in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{3.011959in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{3.011874in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{3.011534in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{3.013659in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{3.013829in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{3.010939in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{3.010684in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{3.013999in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{3.009834in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{3.012129in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{3.010854in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{3.012384in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{3.012469in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.013319in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{3.009834in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{3.010344in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{3.012554in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{3.011959in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{3.013319in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{3.011024in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{3.012384in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{3.012129in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.013914in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.013914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.888421in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.126016in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.293055in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.372111in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.313456in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.451338in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.420055in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.460179in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.569838in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.530649in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.548756in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.592110in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.661815in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.648214in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.631128in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.621862in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.656970in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.572983in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.588284in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.587604in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.664450in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.659520in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.676777in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.648639in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.610896in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.602990in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.635888in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.692588in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.671591in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.699473in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.653145in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.707209in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.620672in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.726931in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.673971in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.669466in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.682897in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.716475in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.721235in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.626452in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.678052in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.672866in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.734326in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.660115in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.704234in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.658585in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.698538in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.700408in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.699473in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.595510in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.679412in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.598570in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.664621in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.747417in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.718600in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.684767in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.648469in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.720895in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.728291in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.638948in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.710184in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.750308in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.735516in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.717240in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.704914in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.719280in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.747842in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.711034in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.726081in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.648554in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.778785in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.759063in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.731691in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.730756in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.769349in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.692758in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.742232in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.704744in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.707379in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.915646in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.921682in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.929417in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.932308in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.931033in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.939618in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.929502in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.939023in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.937323in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.944889in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.942168in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.932308in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.941148in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.937918in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.942253in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.939023in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.940213in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.944464in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.934518in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.939448in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.943699in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.944889in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.939363in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.944889in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.944209in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.945824in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.930693in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.941743in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.948714in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{2.936048in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.940978in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.933328in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.935793in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.942678in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.937068in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.955855in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.955175in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.957130in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{2.956110in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.957555in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.958320in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.956960in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.959935in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.959340in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{2.958065in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.960955in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.960955in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.959000in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.960615in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.957215in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.961295in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.958575in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.959680in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.960190in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.958490in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.959170in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.963760in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.958320in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.960700in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.960360in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{2.963505in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.959170in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.959085in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.958575in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{2.960955in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.961040in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.959850in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.959680in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.960530in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.959085in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.961805in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{2.963420in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.958320in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.957895in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.960445in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.959000in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.958490in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.958660in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.960275in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.960700in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{2.961890in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.960190in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.964100in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{2.960020in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.964100in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.959680in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{2.961295in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.961040in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.962400in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{2.960530in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.961295in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.961635in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.961125in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.961550in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.959170in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.962570in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{2.961210in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{2.962570in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.962825in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.961380in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.961380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.874395in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.203032in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.300195in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.353835in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.366671in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.371771in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.441477in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.394978in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.446747in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.489251in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.487806in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.548586in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.545781in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.526909in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.555471in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.558702in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.469699in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.585394in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.627047in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.620332in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.524529in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.608941in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.573748in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.680177in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.625432in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.606986in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.593130in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.621862in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.532605in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.611236in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.634783in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.670996in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.612596in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.620672in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.679837in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.642009in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.608516in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.734666in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.599590in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.635973in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.613786in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.594490in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.662665in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.627472in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.687487in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.639968in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.635548in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.706359in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.664621in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.582674in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.633423in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.607241in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.721575in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.515263in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.645749in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.540255in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.683747in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.652209in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.665556in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.627132in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.638353in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.628407in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.680347in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.638778in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.620332in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.702704in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.554621in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.710524in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.678817in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.685532in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.664961in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.605881in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.611066in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.672526in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.686722in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.914201in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.917771in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.928652in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.927717in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.927377in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.933073in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{2.929332in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{2.939363in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.930522in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.932308in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.931543in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.938003in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{2.924487in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.931713in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{2.929502in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{2.937493in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{2.929247in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{2.927632in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{2.934518in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{2.940043in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.937323in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{2.927377in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.938258in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.933498in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.937663in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{2.940043in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.937833in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.935538in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{2.937578in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.932138in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{2.952709in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{2.961295in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{2.957385in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{2.959000in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{2.961720in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{2.959340in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{2.961550in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{2.959680in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{2.959595in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{2.958660in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{2.960530in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{2.959680in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{2.961040in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{2.961805in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{2.963335in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{2.961720in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{2.960020in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{2.960105in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{2.961975in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{2.961040in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{2.963080in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{2.960700in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{2.961635in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{2.957385in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{2.957470in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{2.961210in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{2.960445in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{2.961125in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{2.958490in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{2.959170in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{2.960530in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{2.964695in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{2.959340in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{2.959850in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{2.959595in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{2.960105in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{2.959595in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{2.959595in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{2.961125in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{2.962570in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{2.959425in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{2.960360in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{2.961380in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{2.959255in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{2.960615in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{2.961295in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{2.960785in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{2.961890in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{2.959000in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{2.964015in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{2.960445in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{2.963760in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{2.961040in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{2.963250in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{2.960955in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{2.960785in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{2.962910in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{2.964695in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{2.961975in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.962400in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{2.962400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.581896in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{1.944356in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.106039in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.411385in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.486531in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.608431in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.751923in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.739597in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.851466in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.814743in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.868042in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.892184in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.877138in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.847811in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.893544in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.915391in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.885979in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.917006in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.945909in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.930523in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.943274in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.934603in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.942423in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.940468in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.935283in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.945484in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.964100in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{3.022245in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.972006in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.996998in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.978466in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.953984in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.970816in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{3.017910in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{3.022415in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.985012in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.999208in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{3.007369in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{3.041712in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.996063in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.988582in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{3.002863in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{3.045452in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{3.029641in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{3.026325in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.999038in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{3.038821in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.983142in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{3.041117in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{3.015615in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{3.014084in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{3.019950in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{3.034401in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{3.057013in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{3.028791in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{3.032446in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{3.025305in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{3.028536in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{3.017060in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{3.041712in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{3.056503in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{3.027090in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{3.060923in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{3.041797in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{3.052083in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{3.053783in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{3.003288in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{3.045877in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{3.053358in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{3.040607in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{3.144230in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{3.150861in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{3.146950in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{3.151711in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{3.143465in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{3.146015in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{3.146950in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{3.142530in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{3.143975in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{3.120598in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{3.138960in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{3.141340in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{3.128334in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{3.132074in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{3.134029in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{3.122043in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{3.127229in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{3.096371in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{3.116008in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{3.117453in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{3.098241in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{3.107507in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{3.047407in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{3.086000in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{3.097561in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{3.061943in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{3.081835in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{3.049532in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{3.058968in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{3.010854in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{3.038311in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{3.046812in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{3.008474in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{3.020715in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{2.959595in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.989177in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{3.010174in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{2.987987in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{2.998443in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{3.020800in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{3.022075in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{3.020970in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{3.023095in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{3.025730in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{3.027430in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{3.025645in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{3.027941in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{3.024710in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{3.029981in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{3.028621in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{3.028196in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{3.032446in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{3.030406in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{3.030916in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{3.035846in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{3.033041in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{3.031341in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{3.033551in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{3.029811in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{3.035676in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{3.033551in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{3.034486in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{3.034061in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{3.036271in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{3.034486in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{3.035761in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{3.038141in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{3.037971in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{3.039416in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{3.037376in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{3.036696in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{3.036866in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{3.038566in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{3.036186in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{3.036866in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{3.038056in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{3.041287in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{3.042307in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{3.039161in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{3.042222in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{3.039927in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{3.041287in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{3.039757in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{3.040777in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{3.040777in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{3.043327in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{3.041882in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{3.043327in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{3.041542in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{3.043157in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{3.043922in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{3.042647in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{3.042902in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{3.040012in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{3.042987in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{3.041967in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{3.045367in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{3.041797in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{3.040437in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{3.042902in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{3.042902in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.041542in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{3.044857in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{3.042137in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{3.044262in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{3.044602in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{3.045622in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{3.042902in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{3.045027in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.048087in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.048087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{1.829256in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{2.051550in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{2.126526in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{2.255992in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{2.272143in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{2.348054in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{2.355025in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{2.324592in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{2.425326in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{2.440117in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{2.398548in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{2.483045in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{2.561082in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{2.562017in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{2.593895in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{2.514838in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{2.566352in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{2.601035in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{2.641329in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{2.657480in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{2.684937in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{2.559977in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{2.663685in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{2.681367in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{2.601120in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{2.582929in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{2.737812in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{2.745462in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{2.668106in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{2.702959in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{2.712564in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{2.670061in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{2.757023in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{2.638438in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.605966in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{2.686977in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{2.716560in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{2.705254in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{2.764164in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{2.656545in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{2.703724in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{2.723190in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{2.720980in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.741977in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.722085in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{2.787201in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{2.779720in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{2.759998in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{2.711544in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{2.705679in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{2.794086in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{2.715200in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{2.714010in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{2.770454in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{2.743337in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{2.762294in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{2.665216in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{2.779975in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{2.731181in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{2.689953in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{2.720555in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{2.757193in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{2.713415in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{2.762294in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{2.773174in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{2.774110in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{2.774365in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{2.761444in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{2.723275in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{2.821713in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{2.782695in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{2.760168in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{2.745462in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{2.709759in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{2.749373in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{2.816273in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{2.782950in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.804372in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{2.761614in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{2.764929in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{2.986287in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{2.991047in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{2.993003in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{2.993088in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{2.999888in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{2.999378in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{2.999633in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{3.002013in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{3.001163in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{2.997933in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{2.999718in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{3.000568in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{3.005159in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{2.999803in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{3.004394in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{2.999803in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{3.004734in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{3.003288in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{3.005499in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{3.000993in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{3.004394in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{2.999888in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{2.998528in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{3.002693in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{3.000908in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{2.999633in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{3.002268in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{2.996658in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{2.999973in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{3.004649in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{3.005754in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{2.998613in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{3.007369in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{3.002438in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{3.007114in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{3.018505in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{3.018675in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{3.020630in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{3.021905in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{3.020885in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{3.021395in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{3.021310in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{3.019780in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{3.022840in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{3.021055in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{3.024285in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{3.021905in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{3.023775in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{3.023265in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{3.021990in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{3.021990in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{3.023605in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{3.022840in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{3.024625in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{3.021820in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{3.025050in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{3.025815in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{3.022330in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{3.020800in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{3.023350in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{3.024965in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{3.022585in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{3.021480in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{3.024455in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{3.023860in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{3.022670in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{3.024625in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{3.023095in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{3.023860in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{3.021820in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{3.023350in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{3.022500in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{3.020120in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{3.022330in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{3.020290in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{3.024285in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{3.024625in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{3.020630in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{3.024540in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{3.022925in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{3.020205in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{3.021990in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{3.024625in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{3.022925in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{3.022330in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{3.025050in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{3.021565in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{3.023180in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{3.024200in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{3.021565in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{3.023690in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{3.020460in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{3.021990in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{3.021650in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{3.022245in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{3.023520in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{3.022585in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{3.024880in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{3.023520in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{3.023350in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{3.021565in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.022415in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{3.022415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487444in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{0.487444in}{3.252189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269083in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{3.252189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487444in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{1.824071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487444in}{3.252189in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{3.252189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378263in,y=3.321634in,,base]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont ResNet-56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098639in, y=2.278649in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont CIFAR-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549669in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{4.331308in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{4.331308in}{3.252189in}}%
\pgfpathlineto{\pgfqpoint{2.549669in}{3.252189in}}%
\pgfpathlineto{\pgfqpoint{2.549669in}{1.824071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{1.498664in}}{\pgfqpoint{4.250325in}{2.825794in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.498664in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.563949in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.779952in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{1.874565in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{1.968158in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.086743in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.115050in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.260922in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.153048in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.288974in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.241030in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.365736in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.258882in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.313456in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.252251in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.150753in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.351710in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.340489in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.346354in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.396083in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.381037in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.341254in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.279284in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.345589in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.426686in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.506252in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.413935in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.457543in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.531499in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.438417in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.513393in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.416230in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.550116in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.531244in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.407049in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.344314in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.494776in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.488146in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.571793in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.383332in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.498092in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.555727in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.514668in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.489166in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.560827in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.512628in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.514923in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.513903in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.507017in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.408069in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.386647in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.533540in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.549861in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.555981in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.471825in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.536855in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.439947in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.522319in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.561592in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.411385in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.542465in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.566437in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.593980in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.363186in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.502937in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.619992in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.494521in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.549861in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.421840in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.589134in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.559552in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.461879in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.629938in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.490186in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.734496in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.727101in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.755663in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.736026in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.750563in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.739852in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.738577in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.769944in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.741637in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.768414in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.751583in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.737047in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.749798in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.754388in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.755153in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.767904in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.752093in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.764334in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.779125in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.776830in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.769434in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.773259in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.757193in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.746737in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.740362in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.759743in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.775045in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.772749in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.764334in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.767394in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.774790in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.751583in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.766374in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.763798in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.790601in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.786010in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.772239in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.767649in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.775300in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.774024in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.777340in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.774790in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.769944in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.785245in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.787031in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.791621in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.777595in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.787626in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.784990in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.780145in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.789836in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.788051in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.788051in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.783715in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.782440in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.777850in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.788051in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.790091in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.787286in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.773004in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.783205in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.788816in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.786266in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.783460in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.783205in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.783460in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.790091in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.789581in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.790856in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.786010in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.787796in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.788306in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.786266in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.797487in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.786776in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.789071in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.793151in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.791366in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.785245in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.800037in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.799527in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.797741in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.792641in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.788051in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.794681in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.783715in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.797741in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.792131in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.791621in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.796466in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.794171in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.787286in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.790856in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.799782in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.798762in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.795191in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.785501in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.792896in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.794936in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.786521in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.787286in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.797231in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.796976in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.791111in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.788816in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.794426in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.789326in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.796976in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.791366in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.800292in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.799527in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.791621in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.792896in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.800547in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.821459in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.819418in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.817633in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.821969in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.820693in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.822734in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.819928in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.825284in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.824264in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.819163in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.819418in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.818398in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.816103in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.817633in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.820438in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.823244in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.820693in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.822478in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.821203in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.819928in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.825029in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.814573in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.823244in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.820183in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.821969in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.816613in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.815083in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.817633in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.814063in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.820183in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.818398in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.815083in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.819163in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.819418in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.817378in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.814318in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.816868in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.818143in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.816698in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.814318in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.819418in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.809983in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.815083in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.816613in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.818143in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.815593in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.817633in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.819163in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.815083in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.815593in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.822989in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.816868in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.819928in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.818398in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.818143in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.814318in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.810238in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.813808in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.815848in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.811513in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.811003in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.818398in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.818143in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.815848in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.814573in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.814063in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.796976in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.792131in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.808452in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.795446in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.802842in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.793151in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.793661in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.802587in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.791876in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.801312in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.793661in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.788816in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.802332in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.793406in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.793916in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.791621in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.796211in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.802077in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.789071in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.779890in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.792386in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.791111in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.792386in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.787286in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.791366in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.789326in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.794936in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.783460in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.788051in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.775810in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.779890in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.783715in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.775300in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.769689in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.764844in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.766884in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.767649in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.600865in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.681962in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.678647in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.611831in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.617697in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.626622in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.598825in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.608025in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.646259in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.647279in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.631213in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.627897in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.699813in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.670486in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.620587in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.661815in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.636568in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.578423in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.642434in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.614381in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.580974in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.628918in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.670996in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.519003in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.585054in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.580974in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.661050in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.562102in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.593980in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.625092in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.611321in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.597295in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.593470in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.585309in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.610811in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.619227in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.601885in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.564397in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.533540in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.595510in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.569498in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.559297in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.563122in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.509568in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.552156in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.489676in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.538895in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.558532in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.443262in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.550116in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.485596in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.531244in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.514158in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.486446in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.496817in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.486616in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.384097in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.444537in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.440202in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.459329in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.413680in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.341764in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.288974in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.353240in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.229555in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.139532in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.044409in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{1.986264in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.948011in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.783778in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.536917in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{1.630510in}}{\pgfqpoint{4.250325in}{2.834464in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{1.680239in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.630510in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.842943in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.988050in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.062771in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{1.966628in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.216548in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.232615in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.108675in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.283619in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.316007in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.335643in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.317537in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.343549in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.311841in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.422350in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.373386in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.430511in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.347119in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.427961in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.452698in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.434847in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.471825in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.389453in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.406539in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.471059in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.465959in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.552666in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.436887in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.497072in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.463919in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.551136in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.498602in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.520024in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.537620in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.536090in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.568478in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.555727in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.568478in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.473865in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.579953in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.523084in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.551901in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.567457in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.534050in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.564142in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.597550in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.594235in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.598060in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.595510in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.523084in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.572303in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.521809in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.531499in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.502172in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.569498in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.509823in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.520278in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.590919in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.586839in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.609026in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.546801in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.644984in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.611321in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.535325in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.595000in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.616167in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.579953in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.532520in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.560827in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.557002in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.607751in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.624072in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.546291in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.634018in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.751583in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.753878in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.762294in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.764844in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.765099in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.776830in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.773515in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.773259in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.783014in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.780145in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.777085in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.775300in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.787286in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.773004in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.780910in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.779635in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.781165in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.787796in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.789581in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.781675in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.788306in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.794171in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.793661in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.790601in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.794936in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.785245in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.777085in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.780400in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.791111in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.796517in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.791366in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.788051in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.796721in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.780655in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.793916in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.782695in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.787796in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.795956in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.802587in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.799527in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.802077in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.800037in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.800547in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.801822in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.804627in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.798252in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.813808in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.801057in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.804372in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.809524in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.806922in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.808707in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.807942in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.800292in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.804372in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.806157in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.806412in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.802077in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.803862in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.811768in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.801567in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.801822in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.805647in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.811768in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.804372in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.805392in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.807687in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.808452in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.803862in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.808197in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.810493in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.808962in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.812788in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.809983in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.808707in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.807687in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.806667in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.809727in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.813043in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.812788in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.810238in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.809983in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.809983in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.813043in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.814063in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.812023in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.813298in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.809727in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.816868in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.811258in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.811258in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.810238in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.812023in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.809983in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.813298in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.812023in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.807432in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.812023in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.808962in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.813553in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.815338in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.812788in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.805647in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.831659in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.830129in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.825029in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.829109in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.828854in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.825029in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.826049in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.827834in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.826304in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.832169in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.830894in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.833189in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.831659in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.831659in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.827324in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.834464in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.827834in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.833699in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.826559in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.824774in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.826814in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.826304in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.824264in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.826814in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.831149in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.829619in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.827579in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.827834in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.827069in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.824774in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.827324in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.826559in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.827069in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.828344in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.826559in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.826049in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.827069in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.829109in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.830639in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.829364in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.829874in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.826049in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.829874in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.829874in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.832934in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.827324in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.826559in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.826049in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.822478in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.828089in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.826049in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.829109in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.822478in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.830384in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.829109in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.834210in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.826304in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.824774in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.826049in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.826304in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.825284in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.827834in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.810493in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.811430in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.810238in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.809217in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.803692in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.811258in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.812533in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.810238in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.817378in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.809473in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.809727in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.811258in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.810493in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.813298in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.813553in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.812023in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.811768in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.797231in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.811003in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.805392in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.811513in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.806667in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.799782in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.800547in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.802332in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.803097in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.794936in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.795580in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.792896in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.793661in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.796211in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.790856in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.782950in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.777850in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.774535in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.770199in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.650849in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.659265in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.689358in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.671506in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.655185in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.647279in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.626622in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.676096in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.655695in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.659520in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.678137in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.631808in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.673546in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.664110in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.608516in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.665386in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.631723in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.673546in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.613361in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.602905in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.654420in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.625857in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.622542in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.630792in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.628663in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.645239in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.644219in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.641924in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.606731in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.639628in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.663600in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.616082in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.605711in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.626112in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.642689in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.606221in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.622032in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.607496in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.622542in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.602650in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.598570in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.539660in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.586584in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.598060in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.615146in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.600865in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.577403in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.538130in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.568732in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.541700in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.552666in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.490951in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.551901in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.494776in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.447852in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.479475in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.440712in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.436632in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.388943in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.406794in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.404244in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.384352in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.392768in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.344824in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.266788in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.313456in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.299940in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.136217in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.193597in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{2.035483in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.680239in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.680239in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{1.059008in}}{\pgfqpoint{4.250325in}{1.059008in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.059008in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.059008in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{1.646576in}}{\pgfqpoint{4.250325in}{2.853336in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.646576in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.868700in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.970963in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.047979in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.169625in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.258372in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.193087in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.102809in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.264237in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.297900in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.330288in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.338959in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.291525in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.365736in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.392513in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.188241in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.384607in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.421330in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.438162in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.457798in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.487126in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.466214in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.453208in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.445047in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.400674in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.499112in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.521809in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.526909in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.539405in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.496817in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.563122in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.542975in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.593470in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.514668in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.599080in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.599335in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.566947in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.539915in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.626112in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.637588in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.628918in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.549096in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.633508in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.612341in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.587094in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.496307in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.620757in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.600100in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.634528in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.624837in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.619953in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.617697in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.630448in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.600610in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.625092in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.619992in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.579443in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.670231in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.618972in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.570263in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.621522in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.534050in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.666406in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.578423in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.698538in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.564907in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.779635in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.787031in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.789836in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.793151in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.795191in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.802587in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.799102in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.800547in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.793661in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.791111in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.807942in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.801822in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.799272in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.800802in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.797996in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.808197in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.799782in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.809727in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.812533in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.816103in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.811003in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.808707in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.807942in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.815593in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.806922in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.807687in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.813298in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.815593in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.811003in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.808197in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.801057in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.819418in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.821203in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.813808in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.816613in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.813043in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.813043in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.821203in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.822734in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.822734in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.823244in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.822478in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.827239in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.823754in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.829619in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.826304in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.824774in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.826304in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.828089in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.823754in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.822734in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.828344in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.826049in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.827069in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.827834in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.823244in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.828344in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.825284in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.828854in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.827579in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.822734in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.829109in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.828344in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.826814in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.822989in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.828854in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.827069in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.827579in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.830639in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.832169in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.830639in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.831149in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.832424in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.827579in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.830129in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.830639in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.831914in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.832934in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.831149in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.829619in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.831149in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.834210in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.833189in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.832169in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.835230in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.833955in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.833955in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.834210in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.835230in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.835485in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.838035in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.835485in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.829364in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.833699in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.833189in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.833189in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.836505in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.834720in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.832424in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.835740in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.835740in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.835740in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.834210in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.840585in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.838800in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.833444in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.833699in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.848491in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.848491in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.849511in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.848746in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.848746in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.852571in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.846706in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.849001in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.850021in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.850786in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.853336in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.848236in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.850021in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.848491in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.849766in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.849001in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.849001in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.851041in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.848491in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.848746in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.846961in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.852061in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.852571in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.846196in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.850021in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.844665in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.844410in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.845685in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.846706in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.846961in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.849256in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.845941in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.849256in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.845941in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.846706in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.849511in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.847981in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.847726in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.844750in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.845175in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.845175in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.846450in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.850276in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.846196in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.846450in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.844750in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.848236in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.845685in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.843390in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.845685in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.849766in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.848746in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.845430in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.847216in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.845175in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.847981in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.843390in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.843390in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.849001in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.846706in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.839820in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.840330in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.843390in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.844410in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.846961in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.845685in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.842115in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.840840in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.848746in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.847726in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.846196in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.839055in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.847216in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.850276in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.844410in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.846196in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.839310in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.828089in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.834210in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.827579in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.827324in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.835995in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.837270in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.838035in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.828344in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.831914in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.835485in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.829364in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.833955in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.827324in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.830894in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.837015in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.829109in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.838800in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.835740in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.830639in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.826814in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.831404in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.822224in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.819163in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.831659in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.826814in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.825284in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.828599in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.823244in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.811513in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.814318in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.807942in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.819163in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.808962in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.813553in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.805647in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.797487in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.683237in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.706189in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.690888in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.689613in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.696243in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.724550in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.682472in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.675586in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.722765in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.671251in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.716135in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.666151in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.675331in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.666151in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.684002in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.649064in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.657735in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.638608in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.708484in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.666661in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.678647in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.655440in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.670231in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.683492in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.667426in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.646259in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.641924in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.660795in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.683492in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.674056in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.653144in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.684257in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.641414in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.642179in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.618717in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.629938in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.592450in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.611321in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.616421in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.605711in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.613361in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.619992in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.569753in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.593980in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.607241in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.583014in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.564907in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.540170in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.528439in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.512118in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.532265in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.535325in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.528949in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.535580in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.497582in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.498602in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.487381in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.489166in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.461369in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.470549in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.437142in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.409344in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.424136in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.392513in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.383842in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.371601in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.374151in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.383332in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.237715in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.313456in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.264492in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.209663in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{2.045429in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.914859in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.670548in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{1.669018in}}{\pgfqpoint{4.250325in}{2.946674in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{1.674119in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.669018in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.894202in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.095668in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.160189in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.215273in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.069656in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.232105in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.313201in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.375172in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.371091in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.357065in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.451933in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.467999in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.447343in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.464429in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.547821in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.498857in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.512118in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.534560in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.585564in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.524614in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.586584in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.538895in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.505997in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.523084in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.654420in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.602905in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.535325in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.705169in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.519003in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.661050in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.652379in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.563122in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.640393in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.584799in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.687062in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.738832in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.722255in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.671506in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.621522in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.659775in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.759998in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.705169in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.688847in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.675586in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.700579in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.661560in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.677882in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.722000in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.663855in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.638098in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.731181in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.688082in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.705169in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.638353in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.702874in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.681962in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.736536in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.715370in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.756938in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.702619in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.696753in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.649829in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.693183in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.532520in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.709504in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.761529in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.715370in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.661305in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.884959in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.892099in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.892609in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.895670in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.902555in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.907146in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.902300in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.898220in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.902810in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.906890in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.913521in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.909122in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.911481in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.910716in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.911991in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.910206in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.915561in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.913776in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.906381in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.909951in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.910461in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.913776in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.908421in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.910206in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.910716in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.913776in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.913266in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.911226in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.906636in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.914286in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.901280in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.905870in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.906381in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.916581in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.915306in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.915561in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.924232in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.921427in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.923977in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.929332in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.926017in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.924997in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.928567in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.930607in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.933923in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.929842in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.928567in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.929842in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.929332in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.926527in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.926017in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.926782in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.924742in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.928567in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.927037in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.922957in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.926527in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.929332in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.925252in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.923212in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.929332in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.926782in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.926527in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.924487in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.930097in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.928057in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.928057in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.928057in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.924742in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.930862in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.927037in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.930862in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.932903in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.942083in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.943869in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.945144in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.940808in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.942593in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.940808in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.944889in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.946674in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.939788in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.941063in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.942083in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.939023in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.942848in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.938768in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.938768in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.940808in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.942763in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.942593in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.944124in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.945144in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.940043in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.940043in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.942593in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.941063in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.939533in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.939788in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.940808in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.945144in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.941063in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.940808in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.942848in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.945909in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.945654in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.941828in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.945144in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.940808in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.944634in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.943614in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.940298in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.941063in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.941063in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.931373in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.927547in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.924487in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.920407in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.922957in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.923977in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.922957in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.925252in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.921682in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.920917in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.930607in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.920152in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.924232in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.919387in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.924997in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.921937in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.923977in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.923467in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.912756in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.924232in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.917091in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.914031in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.910716in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.911481in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.906210in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.907656in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.746227in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.760763in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.775300in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.762549in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.746992in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.756938in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.787031in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.741892in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.782185in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.776065in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.761019in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.765099in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.770199in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.726336in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.740107in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.783460in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.705169in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.791111in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.710779in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.791111in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.751073in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.806157in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.680177in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.733986in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.771729in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.761273in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.757958in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.780910in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.747757in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.725826in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.697263in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.771219in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.742147in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.745462in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.709759in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.717410in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.717155in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.720470in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.751328in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.670996in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.653144in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.697518in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.717665in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.715880in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.698538in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.664876in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.714095in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.737047in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.631723in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.624582in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.665386in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.698028in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.631723in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.633763in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.670741in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.619482in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.623307in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.638353in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.595000in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.651359in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.599590in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.543485in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.532309in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.564142in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.470039in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.540935in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.484321in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.427196in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.394808in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.287869in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.308866in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.363696in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.203797in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.176765in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{2.003606in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.674119in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.674119in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{1.669528in}}{\pgfqpoint{4.250325in}{2.939023in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.669528in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{2.044409in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{2.067361in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.351795in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.425156in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.406539in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.431786in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.494266in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.461369in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.525124in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.564907in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.576383in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.558532in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.629428in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.627387in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.557002in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.594490in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.617442in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.665641in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.643709in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.596275in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.661305in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.660540in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.674821in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.659775in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.698787in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.676861in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.679667in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.649064in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.701089in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.627387in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.632998in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.676861in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.617697in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.700323in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.605711in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.687827in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.729396in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.676351in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.710524in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.721803in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.712819in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.621012in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.727611in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.689613in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.724550in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.713840in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.726591in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.641414in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.641414in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.707719in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.745462in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.501152in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.694968in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.705934in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.737047in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.659775in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.740872in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.698793in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.687827in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.685532in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.708229in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.703639in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.660030in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.717920in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.686807in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.621267in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.754133in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.690123in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.714435in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.729396in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.713840in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.547821in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.740872in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.861242in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.864557in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.869657in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.875778in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.880623in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.880878in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.882664in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.888784in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.887254in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.889804in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.883429in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.890569in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.881388in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.898475in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.887764in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.890314in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.904595in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.903065in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.901790in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.895670in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.893629in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.906381in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.898475in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.904085in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.901025in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.898220in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.904595in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.886234in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.903575in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.892864in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.914541in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.911226in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.913011in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.919642in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.920662in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.912756in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.912501in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.916836in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.917856in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.917601in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.913776in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.912501in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.918876in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.918367in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.918367in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.922702in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.917346in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.915051in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.916581in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.915306in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.916836in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.919897in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.917091in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.913011in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.916836in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.915051in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.914796in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.914286in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.917856in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.916581in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.916326in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.914031in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.915306in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.918367in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.921937in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.914541in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.915561in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.920152in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.924572in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.917346in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.919897in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.917856in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.917091in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.919387in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.917856in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.917856in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.916836in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.914796in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.919897in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.920917in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.919387in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.920407in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.917346in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.913521in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.919132in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.917856in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.922702in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.916326in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.915051in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.916326in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.921172in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.918876in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.921682in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.919642in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.917856in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.936473in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.935963in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.933668in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.933668in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.939023in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.938768in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.931373in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.936473in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.935963in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.936983in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.933923in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.936728in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.936983in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.931373in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.930862in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.930097in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.932138in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.929842in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.933668in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.932393in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.933668in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.929842in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.930607in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.933413in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.930862in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.932138in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.930607in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.933923in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.930607in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.931883in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.928567in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.928822in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.933413in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.926017in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.928822in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.930097in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.928822in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.920662in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.921427in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.914541in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.920458in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.917091in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.914031in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.918367in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.912246in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.911991in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.913011in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.911991in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.910971in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.918876in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.906381in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.913011in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.909186in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.915051in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.911226in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.910716in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.911226in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.907146in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.905360in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.905105in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.907656in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.906125in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.909696in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.903065in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.901790in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.902555in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.900260in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.893885in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.892354in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.886999in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.882918in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.778870in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.764589in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.775555in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.791366in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.790856in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.768924in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.786266in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.760253in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.746992in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.786010in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.755663in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.782440in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.762038in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.723275in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.776065in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.736791in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.753623in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.792386in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.686807in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.771219in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.727611in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.748012in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.709249in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.780145in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.741637in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.786010in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.733731in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.761444in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.752603in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.771984in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.751838in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.770964in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.743422in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.796211in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.751838in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.741637in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.736281in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.739087in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.743677in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.755663in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.710524in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.778870in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.723530in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.709249in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.690123in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.723148in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.777850in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.735516in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.706954in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.741637in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.739342in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.697603in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.708739in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.692673in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.690378in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.667681in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.661560in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.713840in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.709759in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.668446in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.627387in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.667936in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.655440in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.693693in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.660540in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.616167in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.597550in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.608261in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.629683in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.571283in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.554196in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.506507in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.504212in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.455248in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.441732in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.229554in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{2.287699in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{2.146418in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.839372in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.839372in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{1.739149in}}{\pgfqpoint{4.250325in}{2.903320in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{1.881451in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.739149in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{2.042369in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{2.132392in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.321107in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.386137in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.338704in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.372366in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.410364in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.491206in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.455758in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.360890in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.564142in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.548586in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.511098in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.558532in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.479730in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.572643in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.545271in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.629428in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.506762in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.614636in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.628153in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.601120in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.556747in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.609026in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.629853in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.530224in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.614381in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.532520in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.658755in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.640904in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.667681in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.633763in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.641158in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.622287in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.671251in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.468509in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.640139in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.648809in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.565672in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.699303in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.643709in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.687133in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.674821in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.533285in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.601630in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.669976in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.666661in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.652379in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.616421in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.619482in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.647789in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.607241in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.623562in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.687062in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.577658in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.640649in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.704659in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.420310in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.702364in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.607241in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.654930in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.459073in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.684002in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.663090in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.694713in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.651104in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.728121in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.691653in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.715625in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.713329in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.647279in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.829619in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.840330in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.847726in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.852826in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.860477in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.860477in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.865322in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.863027in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.862007in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.864557in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.869147in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.863282in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.863792in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.873483in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.867617in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.870422in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.862007in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.870167in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.873483in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.868127in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.870678in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.865577in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.873993in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.871698in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.869402in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.876288in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.874248in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.868127in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.875523in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.873483in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.877563in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.871443in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.883429in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.881899in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.877053in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.869147in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.873738in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.874758in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.874503in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.886234in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.889294in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.887254in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.888274in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.890824in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.890314in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.888529in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.888529in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.892354in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.890569in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.892354in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.891079in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.890824in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.890569in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.890824in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.890059in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.892609in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.895670in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.894139in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.892864in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.891334in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.895415in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.891334in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.891079in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.893885in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.889804in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.892864in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.896180in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.896435in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.895415in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.896690in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.895160in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.895415in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.893629in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.896435in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.898475in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.891079in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.894139in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.892864in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.896435in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.896180in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.892864in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.895160in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.891844in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.893374in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.896690in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.893885in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.892099in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.892609in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.895160in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.896690in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.896690in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.902555in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.900260in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.903320in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.900005in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.901025in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.902045in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.900005in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.900260in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.901790in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.900260in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.898475in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.899665in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.902045in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.900260in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.897710in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.901025in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.900005in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.893885in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.898220in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.898220in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.896690in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.900260in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.903065in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.900260in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.900005in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.896690in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.895670in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.896690in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.894139in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.895670in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.891589in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.891844in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.888784in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.888019in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.887509in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.883174in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.884449in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.885214in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.886999in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.883939in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.885724in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.888019in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.882918in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.885724in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.888019in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.889294in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.889294in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.886234in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.880368in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.877053in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.880368in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.879093in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.881643in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.878328in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.877053in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.882918in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.877818in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.874503in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.875268in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.873993in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.872973in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.873228in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.874503in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.874758in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.863537in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.868892in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.865067in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.871443in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.862625in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.856906in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.850276in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.843135in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.725316in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.745717in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.747757in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.752348in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.746992in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.743677in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.729736in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.733476in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.738577in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.715370in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.728631in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.783205in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.693438in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.736281in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.723530in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.711034in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.751583in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.731436in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.718430in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.711289in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.714350in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.753113in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.710014in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.672526in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.671283in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.705424in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.674311in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.689358in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.705169in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.707209in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.727611in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.689358in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.720980in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.757703in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.703384in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.720980in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.699048in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.703639in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.693693in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.742912in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.664110in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.639883in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.719705in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.717665in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.690633in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.712819in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.681707in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.706954in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.702364in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.694713in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.680942in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.622032in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.683237in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.647024in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.622032in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.668956in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.659010in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.635038in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.688593in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.672526in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.660285in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.629683in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.650594in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.603670in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.587604in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.589134in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.577913in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.589134in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.515943in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.500132in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.439182in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.417250in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.418780in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{2.283619in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{2.176000in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.881451in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.881451in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{1.265065in}}{\pgfqpoint{4.250325in}{3.073419in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{1.379314in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.265065in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.378549in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.689165in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{1.955407in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.237715in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.306826in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.244856in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.502427in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.418015in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.627387in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.716135in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.630193in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.714095in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.677882in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.706189in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.733221in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.710014in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.708229in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.717410in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.768669in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.801312in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.811258in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.793661in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.664876in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.827834in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.833699in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.810238in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.813808in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.796976in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.857927in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.769944in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.838545in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.847216in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.774790in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.821969in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.837525in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.822989in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.842625in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.848746in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.847216in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.888274in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.853081in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.867617in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.830894in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.871188in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.870167in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.908931in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.871188in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.760253in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.730416in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.907656in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.807177in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.898390in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.805392in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.861752in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.883174in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.921427in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.901280in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.896180in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.852571in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.937493in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.914796in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.882664in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.876033in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.880623in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.869913in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.864557in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.859457in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.850021in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.922192in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.898730in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.917346in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.896180in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.924487in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{3.037461in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{3.041542in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{3.047407in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{3.047662in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{3.047917in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{3.051487in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.060668in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{3.060158in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{3.056078in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{3.041287in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{3.051998in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{3.052508in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{3.049192in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{3.052508in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{3.056588in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{3.053783in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{3.055058in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{3.057353in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{3.050977in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{3.055823in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{3.042817in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{3.047662in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{3.025730in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{3.037206in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{3.043837in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{3.027005in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{3.031341in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.922872in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{3.019355in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{3.017570in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.990282in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{3.003288in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.984672in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.926017in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.958150in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.970646in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.957385in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.966310in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.965545in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.962230in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.971156in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.967841in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.963760in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.966821in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.965035in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.966310in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.966310in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.971666in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.973196in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.970136in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.971666in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.966821in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.969881in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.971666in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.974726in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.968606in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.973706in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.971156in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.975746in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.972686in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.974726in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.973706in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.980337in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.977276in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.972686in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.977276in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.975236in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.975746in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.973706in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.975746in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.973196in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.978551in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.978551in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.979827in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.978551in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.978041in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.979062in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.975746in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.978807in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.978041in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.981102in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.978807in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.976001in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.984672in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.981867in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.983397in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.979062in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.981357in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.986967in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.980592in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.981612in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.983907in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.983142in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.975746in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.981102in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.980337in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.982632in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{3.001503in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{3.001503in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.999718in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{3.000993in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{3.004564in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{3.003544in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{3.002268in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{3.001248in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{3.001248in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{3.001503in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.999208in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{3.001248in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{3.003544in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.998698in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.999463in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{3.002268in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{3.000483in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{3.001248in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.999463in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.997423in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.995383in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.998188in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.998953in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.996913in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.997423in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.995383in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.994299in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.995893in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.994108in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.995638in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.995128in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{3.000228in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.996658in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.996403in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.999208in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.997933in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.995893in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.995383in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.991047in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.996148in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.994108in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.994363in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.993343in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.993853in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.991813in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.994108in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.989007in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.990282in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.991388in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.988242in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.995638in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.991047in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.990027in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.993343in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.990027in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.990282in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.992578in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.990027in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.992578in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.985182in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.988497in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.985692in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.985437in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.986967in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.983142in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.983652in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.985182in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.982887in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.983652in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.980337in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.982122in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.979316in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.967076in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.952284in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.966055in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.950754in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.987987in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.972941in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{3.011449in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{3.010429in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.996658in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{3.034656in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{3.028026in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.929587in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{3.040012in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{3.033636in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{3.051742in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{3.047152in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{3.039756in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{3.068064in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{3.058373in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{3.072144in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{3.068064in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{3.062963in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{3.068319in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{3.068319in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{3.072144in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{3.072144in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{3.070614in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{3.072654in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{3.073419in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{3.058628in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{3.065769in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{3.069084in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.072909in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{3.067299in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{3.065004in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{3.068574in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{3.062708in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{3.066534in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{3.053528in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.942848in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.946164in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.983142in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.969116in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.960190in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.941318in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.994618in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.947949in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.958915in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.950499in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.942593in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.963250in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.965800in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.920662in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.923722in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.949989in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.891334in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.930097in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.929077in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.948459in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.920152in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.956875in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.956110in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.877818in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.924997in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.938768in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.915051in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.876798in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.932648in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.918876in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.900005in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.909951in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.928567in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.913776in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.889549in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.918111in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.913011in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.923977in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.881133in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.908676in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.883429in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.903065in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.891334in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.877308in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.868637in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.873483in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.869913in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.844920in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.861497in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.836505in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.864302in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.850531in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.821203in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.833189in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.846196in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.825794in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.805137in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.789326in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.759998in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.725316in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.729396in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.729396in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.761529in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.668956in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.596530in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.471825in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.329523in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.373131in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.263727in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.019927in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.800099in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.575680in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.379314in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.379314in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{1.634959in}}{\pgfqpoint{4.250325in}{2.983397in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{1.710048in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.634959in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.862324in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.885928in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.030013in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.168378in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.278915in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.236497in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.233663in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.286708in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.430596in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.349414in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.482450in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.436207in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.425524in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.315525in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.471654in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.566267in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.586754in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.582277in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.496845in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.611236in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.603557in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.651954in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.597975in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.645579in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.654816in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.611803in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.635945in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.653371in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.658925in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.676550in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.709561in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.580775in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.687742in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.695563in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.730388in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.747417in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.751328in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.709391in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.736925in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.630108in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.697688in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.665272in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.725627in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.718090in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.720102in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.739058in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.722085in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.784480in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.745150in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.709646in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.760367in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.782724in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.753311in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.756541in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.776348in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.760367in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.774563in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.794511in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.771389in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.761047in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.774421in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.750393in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.810311in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.776263in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.809898in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.776830in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.802245in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.776405in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.775781in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.783076in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.735290in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.754360in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.777992in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.818171in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.779833in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.795786in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.811116in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.811399in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.928284in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.929531in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.943359in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.942452in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.944889in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.949054in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.947807in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.949196in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.951944in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.951969in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.954041in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.949649in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.952228in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.954976in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.956648in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.952624in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.956705in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.952879in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.955741in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.956563in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.953418in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.951451in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.952766in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.951774in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.959397in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.957016in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.955940in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.954239in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.956138in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.958178in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.958603in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.953758in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.957639in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.958036in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.952171in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.957583in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.956563in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.955146in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.955798in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.954863in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.963845in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.964894in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.963165in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.966679in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.965914in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.966197in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.967411in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.967557in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.966479in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.965173in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.966594in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.964979in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.966353in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.966112in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.968691in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.967781in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.968181in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.964922in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.965715in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.965659in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.967614in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.967444in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.966877in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.969937in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.968719in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.972913in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.966197in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.969172in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.969371in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.970872in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.970816in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.966565in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.969269in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.970133in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.972510in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.968294in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.966140in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.968294in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.967671in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.968946in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.970646in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.970221in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.969626in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.970334in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.971553in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.971579in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.969909in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.969286in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.969711in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.971496in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.970504in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.970051in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.973366in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.972856in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.970249in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.970391in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.969762in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.970812in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.970816in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.969792in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.967416in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.969796in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.971496in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.971666in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.972403in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.970099in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.970673in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.970306in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.971042in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.971439in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.970532in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.971184in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.971666in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.971975in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.971156in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.969739in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.971496in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.971184in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.977928in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.977928in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.980818in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.979317in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.976540in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.976965in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.980053in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.979317in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.982518in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.981442in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.978070in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.980620in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.980110in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.980705in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.980762in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.983340in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.980053in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.980167in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.976738in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.978523in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.976313in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.979146in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.980025in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.978806in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.980110in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.977475in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.978976in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.981357in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.981243in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.979288in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.977815in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.978806in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.981413in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.980960in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.980450in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.980762in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.978552in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.981357in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.977305in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.983397in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.979968in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.975775in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.978325in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.975066in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.978750in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.978296in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.980225in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.978466in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.976653in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.978325in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.977588in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.978325in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.980138in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.975633in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.975690in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.975620in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.975066in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.980082in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.978126in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.976483in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.973819in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.977718in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.974244in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.975265in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.979090in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.973451in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.971779in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.973678in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.975592in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.975350in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.975208in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.972516in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.973996in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.974925in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.973338in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.972941in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.975734in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.971553in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.960303in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.966452in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.964837in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.961805in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.963590in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.961650in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.970674in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.966395in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.968832in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.964809in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.969229in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.964780in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.962774in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.964355in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.964667in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.962315in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.965234in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.962457in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.961642in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.959510in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.960417in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.958660in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.960955in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.955175in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.957441in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.959623in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.957159in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.953559in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.955798in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.957555in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.954324in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.959453in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.955571in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.956195in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.950556in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.947666in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.950159in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.940185in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.936275in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.841803in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.814120in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.846309in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.820608in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.852118in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.813920in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.783687in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.799668in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.809251in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.821628in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.792839in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.813893in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.828967in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.816528in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.818200in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.826757in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.815593in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.793690in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.807546in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.819560in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.815338in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.808821in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.789354in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.799107in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.770143in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.811258in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.805717in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.821430in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.773259in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.774563in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.787881in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.780655in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.767536in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.765014in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.775810in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.747106in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.749798in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.761868in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.749401in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.755635in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.735800in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.770171in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.761302in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.752206in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.715936in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.718147in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.688158in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.728064in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.707861in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.703384in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.703214in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.685306in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.707266in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.686326in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.667964in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.678052in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.658500in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.667737in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.636937in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.667057in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.603954in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.603699in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.621437in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.595595in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.517388in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.514158in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.534333in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.505742in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.522404in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.432721in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.434563in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.403167in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.326888in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.290476in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.299204in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.206348in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.110261in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.979152in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.906103in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.710048in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{1.710048in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630653in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630653in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630653in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037606in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037606in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037606in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444558in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444558in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444558in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851511in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851511in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851511in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258464in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258464in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258464in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712043in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712043in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793434in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793434in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874825in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874825in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956215in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956215in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118996in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118996in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200387in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200387in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281777in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281777in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363168in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363168in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525949in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525949in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607340in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607340in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688730in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688730in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770121in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770121in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932902in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932902in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014292in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014292in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095683in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095683in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177073in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177073in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=1.787138in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.079092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.079092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=2.042159in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.334113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.334113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=2.297180in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.589134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.589134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=2.552201in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.844155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.844155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=2.807222in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{3.099176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{3.099176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=3.062243in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.875075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.875075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.926079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.926079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.977084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.977084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.028088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.028088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.130096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.130096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.181101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.181101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.232105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.232105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.283109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.283109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.385117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.385117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.436122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.436122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.487126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.487126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.538130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.538130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.640138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.640138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.742147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.742147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.793151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.793151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.895160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.895160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.946164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.946164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{2.997168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{2.997168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{3.048172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{3.048172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{3.150181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{3.150181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{3.201185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{3.201185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645390in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{1.919959in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.000886in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.118960in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.168520in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.291780in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.241200in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.323997in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.316007in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.407899in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.361145in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.331903in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.363696in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.440372in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.418185in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.409344in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.465364in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.470379in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.481175in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.412235in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.440542in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.437737in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.535665in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.489421in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.474460in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.485511in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.540085in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.499282in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.559042in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.556066in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.487466in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.479135in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.539065in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.554026in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.577233in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.456438in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.589134in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.548671in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.579954in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.553601in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.542380in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.596105in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.545271in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.541700in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.580804in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.549691in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.557852in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.472930in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.634273in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.544846in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.561592in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.585989in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.532435in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.596955in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.569753in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.562442in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.603925in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.593300in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.578253in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.611916in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.589134in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.633338in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.535750in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.588369in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.633593in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.548926in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.587179in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.534645in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.603500in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.598060in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.555896in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.651784in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.610811in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.549861in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.752603in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.750988in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.759488in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.756343in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.765864in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.767394in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.766034in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.775895in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.764164in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.776575in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.770029in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.773260in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.771644in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.774535in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.774875in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.776490in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.772749in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.777510in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.786776in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.778105in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.777170in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.787371in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.781420in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.774705in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.769264in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.778785in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.784820in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.782100in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.787966in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.788476in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.785841in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.781675in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.774110in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.783290in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.776320in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.796551in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.791366in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.784310in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.783545in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.784480in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.798932in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.801567in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.798337in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.798337in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.802842in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.801822in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.803947in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.803097in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.799697in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.801822in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.801482in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.803692in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.807092in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.808622in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.801737in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.807942in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.802502in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.800972in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.804202in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.802502in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.806837in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.799867in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.799272in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.801227in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.805477in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.801737in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.804882in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.806497in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.804287in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.802927in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.804882in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.807857in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.805732in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.808197in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.805392in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.806837in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.810578in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.804797in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.807602in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.806242in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.806582in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.804032in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.809557in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.814233in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.810663in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.810068in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.808452in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.811173in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.804287in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.811938in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.807517in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.813128in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.809047in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.811428in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.812363in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.811343in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.808367in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.805987in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.810323in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.810153in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.807517in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.808537in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.811513in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.811173in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.813808in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.809217in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.812108in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.810238in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.809898in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.808027in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.808877in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.810493in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.809557in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.811003in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.811003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636673in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.879411in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{2.004796in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.107824in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.049510in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.247491in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.273503in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.192916in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.320597in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.351625in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.365821in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.357065in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.378827in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.343379in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.428641in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.414020in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.450233in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.401439in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.464429in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.488146in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.466979in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.539065in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.473270in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.490781in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.504212in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.521469in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.461709in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.566097in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.507867in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.538215in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.579698in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.539065in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.532095in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.579698in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.580719in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.590069in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.579784in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.590069in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.532605in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.593470in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.571793in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.605541in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.618377in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.585309in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.584119in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.608941in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.615146in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.600610in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.618377in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.625092in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.609961in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.597465in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.608261in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.591684in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.595255in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.580719in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.596955in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.580719in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.562782in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.599080in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.643964in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.622202in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.592705in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.583694in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.656800in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.651614in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.584714in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.635888in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.644049in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.620077in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.621097in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.612936in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.614806in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.609196in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.635463in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.653315in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.608686in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.640223in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.758638in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.765014in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.772324in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.780400in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.788731in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.783970in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.784480in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.789326in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.789921in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.791281in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.790091in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.793491in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.790431in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.796636in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.794851in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.800122in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.793406in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.797827in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.800037in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.803097in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.801652in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.804457in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.803267in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.797061in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.793576in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.797911in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.803267in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.806327in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.803522in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.802417in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.805732in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.797231in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.799442in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.800462in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.799612in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.796551in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.802332in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.803607in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.817208in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.813638in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.815338in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.814488in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.819588in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.817803in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.820778in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.814998in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.816698in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.816358in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.818993in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.816188in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.818228in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.818313in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.817208in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.816953in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.817718in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.818228in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.816953in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.817633in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.820778in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.816953in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.818823in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.816953in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.817888in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.819588in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.819928in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.817718in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.816698in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.816273in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.819078in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.819078in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.817548in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.820863in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.818228in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.817548in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.817463in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.820353in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.818483in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.818908in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.820353in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.819248in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.820778in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.821628in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.821033in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.818738in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.820523in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.818823in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.821458in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.822564in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.821373in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.822053in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.821118in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.821628in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.820098in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.821373in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.820693in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.820608in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.820863in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.821373in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.823584in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.824349in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.822479in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.818653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636121in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.898452in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.999780in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.126696in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.211193in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.279284in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.210513in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.248511in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.310226in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.330798in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.326803in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.361655in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.368796in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.360805in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.411980in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.437737in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.354260in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.438502in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.458223in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.466214in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.472930in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.504977in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.487891in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.498687in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.460774in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.518663in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.533795in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.550966in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.556747in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.592875in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.577063in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.570688in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.543400in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.586839in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.586924in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.572898in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.599590in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.555726in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.609451in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.612001in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.610471in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.605456in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.587179in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.642859in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.633083in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.659180in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.642094in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.637418in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.623902in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.649744in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.628663in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.621437in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.577318in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.616166in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.644219in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.634358in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.643539in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.634188in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.667426in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.621947in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.641499in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.632573in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.640564in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.649234in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.678307in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.629853in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.697178in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.650934in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.632573in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.671166in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.625432in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.662155in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.678987in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.652975in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.702704in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.639033in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.788816in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.797316in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.803777in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.801057in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.804542in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.805817in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.805732in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.807517in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.808027in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.812193in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.815168in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.815253in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.813553in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.815338in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.808537in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.816018in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.817548in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.816613in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.821203in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.822989in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.819588in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.821969in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.821713in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.819673in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.819843in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.822989in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.827919in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.822394in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.820438in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.824434in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.821543in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.822904in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.829534in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.822309in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.820863in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.826729in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.822309in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.830894in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.835060in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.833785in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.835910in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.835485in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.836760in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.833529in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.835825in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.835995in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.838205in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.834975in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.835995in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.835485in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.837695in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.835570in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.837355in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.834380in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.835060in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.837780in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.836930in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.838035in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.837185in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.838205in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.837270in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.838120in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.838970in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.837950in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.837950in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.836420in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.838970in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.838800in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.837780in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.839140in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.836845in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.838035in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.837525in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.838970in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.841435in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.839905in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.840925in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.839735in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.840500in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.839055in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.839565in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.839310in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.838545in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.840330in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.838715in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.842370in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.841860in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.840160in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.840330in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.842285in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.842795in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.843815in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.841605in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.838545in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.840500in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.839990in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.838290in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.843050in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.840500in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.841605in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.840755in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.840415in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.843305in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.840415in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.844325in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.842710in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.839225in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.841350in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.841350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636033in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.896242in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.945121in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.132986in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.177020in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.265002in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.247406in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.199802in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.316007in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.374746in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.439947in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.463579in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.403819in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.503787in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.501917in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.494266in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.511438in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.568478in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.570858in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.594405in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.566182in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.596700in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.608006in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.587604in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.633508in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.593555in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.603245in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.658245in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.589814in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.583439in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.633933in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.681452in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.643114in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.640989in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.650254in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.710694in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.678817in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.602395in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.666151in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.713925in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.615656in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.685107in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.642604in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.701003in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.742232in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.732966in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.714010in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.684002in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.679242in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.696498in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.771219in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.739427in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.717750in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.715200in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.673291in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.727016in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.740447in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.725571in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.685702in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.763144in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.659690in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.738917in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.725145in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.686382in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.729651in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.710354in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.750648in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.754728in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.774280in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.737557in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.715965in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.714010in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.719620in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.659350in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.728206in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.769179in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.738577in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.716815in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.899750in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.902725in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.901705in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.901790in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.908081in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.910036in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.913776in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.914371in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.907486in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.912926in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.911481in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.912416in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.917091in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.918026in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.916581in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.916751in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.915561in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.920747in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.919727in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.917346in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.917176in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.914116in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.918451in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.916326in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.917006in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.915646in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.917346in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.919642in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.921257in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.915901in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.916666in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.920662in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.923467in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.921682in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.931458in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.931628in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.931203in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.934008in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.934603in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.933923in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.932563in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.935538in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.933838in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.933243in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.936558in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.937153in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.935878in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.933583in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.936813in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.933753in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.935793in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.935538in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.932988in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.935028in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.934263in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.935113in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.937068in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.936388in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.936303in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.933583in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.935623in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.937918in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.935793in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.936388in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.933158in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.934858in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.935538in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.935368in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.935793in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.935113in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.933328in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.937748in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.935198in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.935878in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.936558in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.935793in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.934433in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.937918in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.934178in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.935453in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.938598in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.937663in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.939788in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.937493in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.937238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631971in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{2.098984in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{2.192916in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.203967in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.384777in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.440032in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.454993in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.473015in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.529714in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.502512in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.587434in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.585819in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.590239in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.611916in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.654845in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.645324in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.648044in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.587774in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.687317in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.617272in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.653740in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.661815in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.654420in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.688933in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.681367in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.703214in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.690718in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.716390in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.696243in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.700408in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.721405in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.714010in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.667766in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.666746in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.700238in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.695478in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.704829in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.703809in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.722765in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.734581in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.702874in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.729906in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.732201in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.741297in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.681707in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.745717in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.724891in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.749628in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.730586in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.747927in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.698623in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.716135in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.722595in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.764844in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.615911in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.725231in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.716050in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.749032in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.668956in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.759488in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.734326in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.714435in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.726931in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.709249in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.734241in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.754473in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.718515in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.720810in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.712819in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.773429in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.741977in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.752348in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.770114in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.747502in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.692163in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.756003in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.874248in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.879348in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.882409in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.886319in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.891504in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.892439in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.895415in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.896775in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.901110in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.898390in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.897880in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.901110in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.900855in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.903575in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.902300in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.902810in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.904935in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.904000in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.909441in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.906551in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.905275in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.904510in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.909866in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.907656in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.904935in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.909611in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.906976in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.903830in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.906976in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.905700in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.910546in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.908931in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.910461in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.907996in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.914456in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.907146in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.913606in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.904595in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.918706in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.917431in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.923127in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.925847in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.924912in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.922617in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.921427in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.923552in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.924572in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.923807in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.926017in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.923127in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.925422in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.923127in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.922107in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.926867in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.926952in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.926867in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.924402in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.925167in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.928737in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.924317in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.925847in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.924912in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.925422in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.927122in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.927207in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.923552in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.926442in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.927547in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.924572in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.924317in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.926527in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.926017in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.926442in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.925677in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.927717in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.926697in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.930862in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.931203in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.927462in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.928567in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.928227in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.928482in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.926357in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.928822in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.925932in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.929842in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.928907in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.927122in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.929757in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.925167in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.929162in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.928652in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.928907in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.927292in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.927802in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.926782in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.929757in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.931118in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.930182in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.928312in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.928312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631146in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{2.102044in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{2.184416in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.356470in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.397443in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.375682in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.445047in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.467234in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.465024in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.535155in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.527759in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.500897in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.578593in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.565162in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.568052in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.611066in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.607071in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.623732in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.655270in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.570093in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.634103in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.644814in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.599930in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.643794in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.649744in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.594830in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.677797in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.672951in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.655950in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.691568in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.665045in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.680347in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.687742in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.608091in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.648129in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.707974in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.589984in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.669296in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.680092in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.631808in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.701344in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.692503in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.698623in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.648894in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.696923in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.635293in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.639203in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.680687in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.626877in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.690973in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.662155in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.650424in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.669636in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.687402in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.677457in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.677372in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.704659in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.664280in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.700748in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.706869in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.615826in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.724295in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.659520in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.700918in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.702704in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.620757in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.697348in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.697263in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.710269in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.703129in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.709929in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.734921in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.718175in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.731861in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.724380in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.690973in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.837610in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.843985in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.853336in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.857841in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.864982in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.862942in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.867107in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.863282in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.868637in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.868637in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.871443in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.869232in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.870422in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.874588in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.871868in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.875353in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.870762in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.874163in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.876543in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{2.875778in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.875693in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.874333in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.875863in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.877138in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.881983in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{2.879943in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.878413in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.881813in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.878753in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.881473in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.879093in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.883684in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.884449in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.881048in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.876628in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.877478in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.880963in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.879688in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.887679in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.891929in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.889549in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.892184in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.890739in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.893204in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.891929in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.893459in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.892439in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.895160in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.894224in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.894735in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.893714in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.894309in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.894225in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.894735in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.896860in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.895075in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.894139in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.894820in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.897370in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.895585in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.895755in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.897795in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.895585in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.897625in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.898135in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.894905in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.899410in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.899410in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.896605in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.897285in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.898475in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.894820in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.895755in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.898050in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.898985in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.897115in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.898815in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.897370in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.893459in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.897370in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.896350in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.898645in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.898645in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.896265in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.897370in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.897540in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.900515in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.896095in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.898220in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.896520in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.895670in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.898475in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.897625in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.897795in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.896605in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.896265in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.901195in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.896945in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.896605in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.897200in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.899410in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.895160in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.897030in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.897285in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.899240in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.896435in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.898220in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.895755in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.895755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649046in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{1.987369in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.192916in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.316177in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.320852in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.331818in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.557342in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.573748in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.564822in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.685787in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.723530in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.672441in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.720725in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.725656in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.753028in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.769774in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.772494in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.764929in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.768074in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.796636in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.818653in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.845855in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.837270in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.849086in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.835060in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.843220in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.858437in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.854866in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.884279in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.843645in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.863792in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.863792in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.844835in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.880028in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.885044in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.867447in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.871273in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.873568in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.878668in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.897540in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.874588in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.886744in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.876118in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.874248in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.912076in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.911311in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.867362in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.826984in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.932733in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{2.901365in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.909016in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.893459in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.886404in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.902300in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.886234in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.928652in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.907656in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.894225in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.948884in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.945654in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.938598in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.922107in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.918367in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.902470in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.915731in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.956365in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.912926in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.910461in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.941488in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.937578in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.932308in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.916496in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.930352in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{3.048002in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{3.056163in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{3.057523in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{3.059988in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{3.057268in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.066874in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{3.065599in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{3.059818in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{3.051147in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{3.065344in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{3.063728in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{3.061518in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{3.064494in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{3.063218in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{3.063218in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{3.060583in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{3.061008in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{3.066364in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{3.053018in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{3.059563in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{3.034996in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{3.043242in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{3.049022in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{3.030066in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{3.035506in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.925337in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{3.022840in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{3.023435in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.992578in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{3.005414in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{3.008304in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.969541in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.986627in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.937323in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.961380in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.971411in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.947354in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.961550in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.974641in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.976001in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.974301in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.978891in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.977191in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.977446in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.976851in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.977106in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{2.977956in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{2.976511in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.979061in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.980847in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.979657in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.983227in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.985267in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.984502in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.979572in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.984587in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{2.981952in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.981102in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.983737in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.981187in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.984162in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.981697in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.985097in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.983652in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.984247in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.983142in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{2.985437in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.985352in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.984757in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.982632in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.983227in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.984672in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.986032in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.987052in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.984332in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.986202in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{2.986032in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.987137in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.985097in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.986627in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.985267in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.987732in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{2.986287in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.988242in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.988582in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{2.987137in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.988752in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.987647in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.988922in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.991133in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.987647in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.992153in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{2.991047in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.990622in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.989432in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{2.992238in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{2.991813in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.989602in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.991728in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.990707in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.989092in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.991813in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{2.991813in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.989262in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.992153in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.992153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636346in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{1.883491in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{1.933985in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{2.070081in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{2.187561in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{2.289059in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{2.264832in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{2.281664in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.344994in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{2.432466in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{2.391068in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{2.505742in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{2.471910in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{2.484746in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{2.424986in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{2.494521in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{2.580718in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{2.592024in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{2.555641in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{2.636228in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{2.659605in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{2.628407in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{2.664110in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{2.651529in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{2.670571in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{2.668446in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{2.656800in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{2.678732in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{2.682132in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{2.691228in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{2.718600in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{2.641669in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{2.701854in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{2.705254in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{2.742742in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.754728in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{2.759998in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{2.722595in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{2.745547in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{2.701684in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{2.733731in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{2.706104in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{2.736366in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{2.747502in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.742827in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{2.753198in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{2.751583in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.786096in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{2.760593in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{2.742657in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{2.793746in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{2.795021in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{2.763994in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{2.788731in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{2.777085in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{2.792216in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{2.804882in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{2.794851in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{2.785841in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{2.784225in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{2.783375in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{2.817463in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{2.797231in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{2.813213in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{2.803692in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{2.807942in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{2.784140in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{2.800717in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{2.796296in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{2.767479in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{2.770539in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{2.799102in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{2.835145in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{2.822053in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{2.812618in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{2.827919in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{2.932478in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{2.934858in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{2.946759in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{2.945059in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{2.947864in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{2.952624in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.951689in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{2.954324in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{2.953219in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{2.954834in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{2.954919in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{2.951689in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{2.954749in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{2.957300in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{2.957045in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{2.953814in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{2.958660in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{2.955685in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{2.958235in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{2.957810in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{2.956960in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{2.958405in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{2.957045in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{2.960785in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{2.959000in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{2.960785in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{2.963675in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{2.961720in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{2.960870in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{2.961635in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{2.964355in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{2.956790in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{2.960615in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{2.958745in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{2.960360in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{2.960785in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{2.957810in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{2.967756in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{2.970306in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{2.968351in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{2.969881in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{2.970731in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{2.969711in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{2.969626in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{2.971071in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{2.969881in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{2.968266in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{2.969541in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{2.972261in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{2.971751in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{2.970731in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{2.972941in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{2.969371in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{2.971496in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{2.974131in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{2.970731in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{2.971241in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{2.973111in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{2.976086in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{2.973451in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{2.973451in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{2.974301in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{2.972516in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{2.973791in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{2.973876in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{2.975236in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{2.971241in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{2.972176in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{2.971836in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{2.972431in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{2.973791in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{2.977021in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{2.973706in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{2.975151in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{2.974046in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{2.975406in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{2.975831in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{2.975406in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{2.975321in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{2.975151in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{2.973791in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{2.974386in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{2.976936in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{2.976256in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{2.973451in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{2.974471in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{2.974726in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{2.973961in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{2.971836in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.973536in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{2.973876in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{2.975831in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{2.976086in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{2.974896in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{2.976001in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{2.974301in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{2.976001in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{2.976341in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{2.975491in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{2.975321in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{2.973026in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{2.975321in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{2.975831in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.974471in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{2.974471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549669in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{2.549669in}{3.252189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331308in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{4.331308in}{3.252189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549669in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{4.331308in}{1.824071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549669in}{3.252189in}}%
\pgfpathlineto{\pgfqpoint{4.331308in}{3.252189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440489in,y=3.321634in,,base]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont VGG-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611895in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{6.393534in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{6.393534in}{3.252189in}}%
\pgfpathlineto{\pgfqpoint{4.611895in}{3.252189in}}%
\pgfpathlineto{\pgfqpoint{4.611895in}{1.824071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{1.549923in}}{\pgfqpoint{6.312551in}{2.595510in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{1.583841in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.662643in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.742464in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.792448in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.850848in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.899302in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.937045in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.955917in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{1.976574in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.961782in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.036504in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.064046in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.049765in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.109950in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.082407in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.129331in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.130096in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.152793in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.185946in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.186966in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.199207in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.147693in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.198697in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.201757in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.224199in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.258627in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.230575in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.235420in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.262452in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.254547in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.273163in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.285659in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.285404in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.237205in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.313967in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.296625in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.311416in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.315752in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.311161in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.303256in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.347629in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.341764in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.349924in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.315497in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.351200in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.356045in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.375682in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.329778in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.385117in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.338959in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.390454in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.370071in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.389708in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.430511in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.408834in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.374407in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.405009in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.427451in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.387413in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.419035in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.412660in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.401439in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.436632in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.440712in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.438162in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.447343in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.394043in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.440457in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.432806in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.460604in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.458053in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.468509in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.454228in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.467999in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.474120in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.453973in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.465449in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.467489in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.490441in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.521299in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.539915in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.528694in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.543741in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.550116in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.550371in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.552156in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.547566in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.543995in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.539915in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.551646in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.549861in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.563122in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.554451in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.546036in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.554196in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.547566in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.548841in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.557002in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.562102in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.561847in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.560317in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.564907in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.566437in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.546801in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.562357in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.561082in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.564142in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.562102in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.559042in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.563377in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.561592in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.577658in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.571538in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.574853in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.576383in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.576128in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.576638in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.575873in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.575873in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.576383in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.576128in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.572303in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.574853in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.582504in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.576638in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.576638in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.576383in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.579443in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.578168in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.579018in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.577148in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.579953in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.580718in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.577148in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.571283in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.577658in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.578168in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.577148in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.570773in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.572303in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.577403in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.580718in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.576638in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.580718in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.577913in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.578678in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.577913in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.577658in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.578168in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.588114in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.588114in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.591684in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.592195in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.591174in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.592960in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.591684in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.593725in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.593725in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.589134in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.594490in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.594490in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.591939in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.590664in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.595255in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.592195in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.592195in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.593215in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.592195in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.592960in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.591174in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.590919in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.595510in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.592195in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.592960in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.588624in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.590664in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.589389in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.592960in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.595510in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.593980in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.593215in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.593725in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.590664in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.593980in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.592450in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.588114in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.589389in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.591939in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.591174in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.590919in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.589134in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.590409in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.593215in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.592450in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.588369in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.588369in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.588369in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.583785in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.590919in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.588114in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.586074in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.586074in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.584544in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.587349in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.587859in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.589899in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.587859in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.590664in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.587859in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.588114in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.585819in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.585819in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.587859in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.588114in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.588114in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.590919in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.579443in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.586329in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.582249in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.584544in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.577913in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.583014in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.586329in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.581229in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.581994in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.581229in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.578423in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.580718in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.567713in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.565558in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.578168in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.564652in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.563122in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.566947in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.562442in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.568223in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.563632in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.559552in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.559807in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.550116in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.560827in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.498602in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.518748in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.488401in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.501152in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.493246in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.505232in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.516963in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.462389in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.482025in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.467489in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.454993in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.455503in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.468764in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.461624in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.471059in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.445047in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.461369in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.451168in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.441732in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.451168in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.434847in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.432806in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.408579in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.432296in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.441987in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.428726in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.400164in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.407304in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.402714in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.405009in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.402204in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.401694in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.379507in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.374917in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.373641in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.388433in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.375426in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.352730in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.350435in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.353750in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.353750in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.331818in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.321617in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.333093in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.322637in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.301470in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.297135in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.261942in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.286169in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.286424in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.270613in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.285404in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.242561in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.244346in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.252073in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.252251in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.229809in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.188241in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.200737in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.181866in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.184161in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.170645in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.158914in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.120661in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.105869in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.109695in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.061496in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.020437in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.987635in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.971983in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.923784in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.863599in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.820246in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.753685in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.725378in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.583841in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.583841in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{1.595572in}}{\pgfqpoint{6.312551in}{2.577148in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{1.677434in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.773577in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.733794in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.855439in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.930415in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.935515in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.977594in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.016867in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.046194in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.051805in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.079092in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.098729in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.115050in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.079347in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.103574in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.148203in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.158659in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.185946in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.209408in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.208898in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.203797in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.240010in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.232870in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.250976in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.252506in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.259137in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.268063in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.289230in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.296625in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.288974in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.316007in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.300960in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.308101in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.295860in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.330543in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.318557in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.319577in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.334623in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.350435in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.353750in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.361400in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.339469in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.397613in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.385627in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.397613in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.377212in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.379252in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.392003in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.373641in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.409854in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.397103in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.382567in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.385627in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.442752in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.427451in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.419035in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.383587in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.428471in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.424136in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.449128in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.448618in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.424136in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.438672in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.431276in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.440202in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.465704in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.477945in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.446067in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.462644in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.480240in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.453973in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.449638in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.463664in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.522064in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.516198in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.516453in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.529459in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.523084in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.524869in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.522064in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.526909in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.530479in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.533795in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.529969in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.524104in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.530734in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.531499in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.527419in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.519258in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.533795in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.534560in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.527164in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.525634in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.529204in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.527929in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.536600in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.530989in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.535070in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.530224in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.527929in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.531755in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.536600in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.531244in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.537620in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.528949in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.539150in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.536600in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.535580in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.541445in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.542210in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.540680in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.543230in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.546036in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.539405in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.545271in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.542210in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.541190in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.540170in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.542210in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.543995in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.542210in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.543741in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.542465in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.545526in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.541700in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.543741in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.545271in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.542975in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.543230in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.542465in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.543485in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.544761in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.543741in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.545016in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.542465in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.545526in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.541700in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.545526in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.543485in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.540170in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.547566in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.546801in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.546291in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.546291in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.541700in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.541955in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.544506in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.545016in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.545781in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.543995in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.546291in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.546801in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.547056in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.543995in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.544761in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.548331in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.543230in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.545526in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.543230in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.546291in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.544761in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.545016in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.544761in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.547566in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.545781in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.545526in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.545781in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.546801in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.545016in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.547821in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.573323in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.573323in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.572303in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.570263in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.570263in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.571793in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.575873in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.566437in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.571538in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.570518in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.571283in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.571283in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.570263in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.571793in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.571793in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.570263in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.571283in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.571793in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.568223in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.577148in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.564639in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.570773in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.570773in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.565564in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.570263in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.567713in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.574853in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.571538in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.572303in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.570008in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.566947in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.572558in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.571793in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.576638in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.570008in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.570263in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.568478in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.568223in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.571283in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.568988in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.568478in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.571793in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.571283in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.564652in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.568732in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.570518in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.573323in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.569753in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.567713in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.565927in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.562867in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.567713in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.562612in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.563122in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.557002in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.562102in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.568478in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.555727in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.566947in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.554451in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.551391in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.560827in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.565672in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.566947in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.560317in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.555216in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.555981in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.552921in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.547056in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.558277in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.546036in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.566692in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.559297in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.552666in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.545781in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.544761in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.546291in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.548841in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.549096in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.542975in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.560572in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.539749in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.549096in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.553686in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.537875in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.530479in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.499877in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.520024in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.510078in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.520278in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.503702in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.500387in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.475140in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.501152in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.524614in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.501152in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.471570in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.492991in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.471059in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.510333in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.481770in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.470039in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.442752in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.487381in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.465704in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.471570in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.460859in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.454483in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.454738in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.463664in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.455248in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.461624in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.456268in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.425411in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.429491in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.446067in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.440202in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.410619in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.402714in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.410364in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.412660in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.403989in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.414190in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.386393in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.406029in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.393448in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.393788in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.358085in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.343039in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.384862in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.386393in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.364206in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.347884in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.338959in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.330288in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.345844in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.322127in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.342529in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.329523in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.307846in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.304786in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.287444in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.307846in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.275968in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.280559in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.248171in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.231850in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.217313in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.228024in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.203032in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.178805in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.159424in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.141317in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.123466in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.120661in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.090313in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.082407in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.076542in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{2.022987in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.994935in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.978614in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.880431in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.677434in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.677434in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{1.343101in}}{\pgfqpoint{6.312551in}{2.452443in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.343101in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.519321in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.635355in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.647086in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.714667in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.734049in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.754705in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{1.815655in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.813360in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{1.885531in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{1.884511in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{1.910778in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{1.933985in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{1.907208in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{1.928120in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{1.902617in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{1.975299in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.006921in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{1.975809in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{1.986009in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.017887in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.035228in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.014827in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.034973in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.062006in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.020182in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.075522in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.068381in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.091333in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.097454in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.102299in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.124741in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.154323in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.118110in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.154068in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.175235in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.142592in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.155598in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.163504in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.176255in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.197422in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.184926in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.164269in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.216804in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.235930in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.201502in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.223434in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.222669in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.216548in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.213743in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.246896in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.236695in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.245111in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.249701in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.245111in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.255567in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.274948in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.264237in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.276478in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.272908in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.275713in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.284129in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.279284in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.295095in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.296625in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.277753in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.292800in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.304276in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.258882in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.313456in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.329778in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.338449in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.310141in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.321872in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.297390in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.323147in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.352985in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.308866in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.328503in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.383927in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.385372in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.387668in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.392768in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.383077in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.385627in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.382312in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.394043in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.399144in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.380017in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.395573in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.394553in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.388433in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.392768in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.390983in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.398378in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.398123in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.397868in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.381547in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.402969in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.396848in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.394553in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.404244in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.409854in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.407814in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.403734in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.396338in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.401949in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.392768in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.399399in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.405519in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.407559in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.399144in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.401949in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.404754in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.408069in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.397868in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.410364in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.413935in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.414700in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.414190in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.414190in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.414445in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.413170in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.411130in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.416740in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.416230in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.412915in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.413680in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.419800in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.408579in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.413170in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.416995in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.410875in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.414445in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.418525in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.411640in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.414190in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.416655in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.412150in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.411895in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.416995in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.415720in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.417505in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.415720in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.415210in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.412915in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.419545in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.414190in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.411130in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.414190in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.414700in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.413170in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.418525in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.412405in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.411640in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.415465in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.413425in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.414445in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.412150in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.415465in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.416230in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.418015in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.414445in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.416740in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.416230in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.418780in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.416230in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.414445in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.418525in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.414700in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.414700in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.414955in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.413680in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.414445in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.416485in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.412405in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.418525in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.418780in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.413170in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.414700in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.416230in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.421330in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.419545in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.408579in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.417505in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.416995in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.418780in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.414445in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.416485in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.416485in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.416995in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.449893in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.449893in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.450913in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.446577in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.450658in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.450913in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.449893in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.446322in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.449893in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.448618in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.451423in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.448108in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.450658in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.448108in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.448873in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.448873in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.447852in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.449638in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.450658in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.441796in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.448363in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.448618in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.449638in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.449383in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.449128in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.449638in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.448363in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.447852in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.448108in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.448363in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.449638in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.452443in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.450403in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.448618in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.446833in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.447598in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.446577in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.448618in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.444282in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.444537in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.446322in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.448363in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.448873in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.445302in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.447852in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.449893in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.450913in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.447343in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.444537in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.445812in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.447087in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.449893in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.448108in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.447343in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.447852in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.446322in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.450148in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.446067in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.443772in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.444537in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.444282in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.445557in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.446322in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.445812in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.444027in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.444792in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.442497in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.444282in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.443517in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.445302in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.441987in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.443772in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.443772in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.441987in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.447852in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.433061in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.439182in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.436887in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.436377in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.442242in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.440712in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.438927in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.434847in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.440202in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.446067in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.433826in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.437397in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.437397in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.435612in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.438672in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.432296in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.432551in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.419970in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.436632in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.432806in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.429236in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.417250in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.433316in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.425411in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.433826in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.429746in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.426431in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.427706in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.423371in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.426431in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.428726in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.422861in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.422605in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.423371in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.428471in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.415210in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.414700in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.381037in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.375426in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.382567in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.333348in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.355025in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.360635in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.366501in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.368031in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.360890in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.363951in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.361400in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.343804in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.336408in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.362931in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.348394in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.361910in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.338704in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.334623in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.316517in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.310396in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.301470in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.311161in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.319577in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.301216in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.322637in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.287189in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.303766in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.317792in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.261687in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.317792in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.291015in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.246641in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.260667in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.270868in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.287444in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.226494in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.249446in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.247916in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.225984in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.212978in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.209408in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.224709in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.235420in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.182121in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.205838in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.193087in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.176000in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.179315in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.159934in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.161719in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.104339in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.095668in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.134177in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.105614in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.116325in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.118620in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.093883in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.057075in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.031658in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.052825in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.031403in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.044664in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.004371in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{1.990855in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{1.978869in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{1.984989in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{1.940871in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{1.926334in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{1.907973in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.891397in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{1.815910in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.834017in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.792958in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.691205in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.655502in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.624644in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.562929in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.442559in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{1.595572in}}{\pgfqpoint{6.312551in}{2.579443in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{1.677434in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.773577in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.816675in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.883491in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.932455in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.940106in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.955152in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.994170in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.003861in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.987029in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{1.988560in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.011256in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.077562in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.076542in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.081132in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.129331in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.147948in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.156618in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.156364in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.186711in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.181611in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.176765in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.197677in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.199717in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.215783in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.218844in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.235930in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.215018in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.254547in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.255567in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.279284in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.258117in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.263727in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.281154in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.306316in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.310141in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.302491in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.293055in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.309121in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.301470in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.299685in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.327993in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.330798in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.355280in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.349159in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.362931in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.371601in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.360380in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.374917in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.371601in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.386393in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.386393in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.373131in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.400929in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.407304in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.399399in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.392768in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.418270in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.446577in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.432551in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.441477in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.370326in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.423371in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.393023in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.441732in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.442752in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.438162in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.446322in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.459329in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.445047in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.469019in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.441477in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.421075in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.455503in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.375682in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.471570in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.499367in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.502682in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.513138in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.508803in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.506252in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.508038in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.513903in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.519003in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.516453in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.517218in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.511608in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.523594in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.515943in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.516198in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.515688in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.526399in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.517218in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.521299in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.522319in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.516198in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.514413in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.525379in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.519513in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.523084in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.530479in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.532265in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.524359in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.528439in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.522319in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.536855in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.525379in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.532265in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.521554in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.534560in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.532265in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.519769in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.530734in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.533030in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.503447in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.509058in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.530734in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.535325in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.534560in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.534560in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.535325in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.536090in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.533285in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.536855in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.537620in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.536090in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.536600in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.539150in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.538130in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.534815in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.536855in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.536090in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.539405in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.540170in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.534815in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.540170in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.540425in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.533540in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.534305in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.539405in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.544251in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.535070in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.539150in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.535325in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.536600in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.541700in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.541445in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.539405in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.541190in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.536090in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.537875in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.544251in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.538895in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.538895in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.540935in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.542975in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.542975in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.541700in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.538130in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.536855in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.542465in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.539660in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.537620in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.538640in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.537875in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.541190in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.540680in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.548076in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.537620in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.534050in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.539660in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.544931in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.540935in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.538895in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.534305in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.541700in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.543995in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.539405in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.538895in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.570263in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.579443in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.575873in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.575108in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.570773in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.570008in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.577403in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.576128in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.562740in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.569328in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.572303in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.572303in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.571538in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.573833in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.574853in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.569753in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.577913in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.570773in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.570263in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.571283in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.570518in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.571538in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.571793in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.573068in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.570263in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.570518in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.575108in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.572048in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.568223in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.568223in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.569498in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.570518in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.571283in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.570518in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.568223in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.573578in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.567457in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.564142in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.569498in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.570773in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.569498in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.560317in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.560572in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.558277in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.560317in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.562612in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.561082in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.567713in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.563887in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.559807in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.559042in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.552666in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.563887in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.559552in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.557002in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.562357in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.560827in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.556747in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.563122in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.551391in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.553686in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.562867in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.551391in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.552156in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.556326in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.551901in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.548331in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.549351in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.549096in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.551901in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.551901in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.541275in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.547056in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.546036in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.546801in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.509823in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.490951in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.505742in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.487381in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.486361in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.463154in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.484066in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.507273in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.477945in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.484321in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.479220in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.491971in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.464684in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.471825in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.462134in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.477180in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.451423in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.449638in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.471315in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.452443in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.446322in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.421330in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.430001in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.435101in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.424136in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.425156in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.424136in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.423115in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.415210in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.414190in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.402204in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.403224in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.405774in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.398378in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.371091in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.367776in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.362421in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.385372in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.357830in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.373896in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.355790in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.340999in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.348394in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.341764in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.330543in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.348139in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.310396in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.284384in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.304021in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.291525in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.289739in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.292800in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.264747in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.275713in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.225123in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.253271in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.222414in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.237460in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.226239in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.227259in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.209663in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.198187in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.176510in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.182631in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.153558in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.138002in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.120405in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.124741in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.098984in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.089038in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.078837in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.047214in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.039564in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.999526in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.982949in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.968158in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.923529in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.851273in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.677434in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.677434in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{1.595572in}}{\pgfqpoint{6.312551in}{2.627897in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{1.677434in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.595572in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.773577in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.765416in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.840137in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.920979in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.940616in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.917664in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.939086in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{1.945971in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.983969in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{1.965098in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.033188in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.019927in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.065576in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.055885in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.115815in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.117345in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.135962in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.099494in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.160189in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.172940in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.188751in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.169115in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.174725in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.205838in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.213488in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.213233in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.201757in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.229044in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.238735in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.245876in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.257607in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.244091in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.250211in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.268063in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.313711in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.323657in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.305296in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.300195in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.329523in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.315242in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.345334in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.320597in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.330288in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.343294in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.367011in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.335133in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.357575in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.390728in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.383332in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.380272in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.380272in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.386647in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.432551in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.387158in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.408324in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.410875in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.406864in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.394298in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.442752in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.454483in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.467744in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.449128in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.475395in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.420565in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.451168in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.408834in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.468254in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.462134in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.466979in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.475650in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.446067in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.471059in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.454738in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.457798in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.477690in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.493756in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.442752in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.507017in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.537875in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.552411in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.548586in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.566692in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.543485in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.543995in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.560742in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.555471in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.551136in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.559807in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.557002in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.563887in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.558022in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.563377in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.565672in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.559807in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.564397in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.560317in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.569753in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.568307in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.568988in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.576383in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.581994in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.564907in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.575873in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.570008in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.566947in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.576638in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.561082in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.569498in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.577658in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.540170in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.566947in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.577913in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.584289in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.580974in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.575618in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.574343in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.578168in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.577403in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.583524in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.578678in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.576128in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.580209in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.582504in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.578168in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.586584in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.576128in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.583779in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.579443in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.575363in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.583524in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.583269in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.583779in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.575873in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.577403in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.579699in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.575108in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.582249in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.582504in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.584799in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.583524in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.579188in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.584799in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.580974in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.575873in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.586074in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.583014in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.579953in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.578423in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.583524in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.584289in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.580718in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.585054in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.579953in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.583524in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.582504in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.584289in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.584799in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.588197in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.586584in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.588369in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.581994in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.579953in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.576893in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.585309in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.584289in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.580718in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.585054in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.580209in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.581229in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.626367in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.626367in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.626622in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.626112in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.625857in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.622542in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.627897in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.625602in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.625857in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.617072in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.625602in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.617102in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.625092in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.624072in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.623307in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.625092in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.627642in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.622797in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.621267in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.620757in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.623562in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.619482in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.621522in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.622032in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.624327in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.624072in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.619737in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.624327in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.617442in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.618717in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.623307in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.621522in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.620502in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.620502in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.619482in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.619992in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.622542in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.619737in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.619737in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.623562in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.622797in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.621522in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.624582in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.624837in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.622032in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.616932in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.619227in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.624582in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.617187in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.618717in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.619992in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.616421in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.615911in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.617442in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.622032in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.619482in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.623307in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.620502in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.617697in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.616167in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.616932in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.622032in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.619482in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.608261in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.610301in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.608771in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.612851in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.611576in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.612341in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.608771in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.612086in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.603925in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.606731in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.606731in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.603670in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.606731in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.600100in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.607751in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.604181in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.602395in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.597040in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.599845in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.601630in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.600100in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.600100in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.598060in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.599845in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.583269in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.586839in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.578168in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.543741in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.535580in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.521554in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.522064in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.517983in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.504722in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.518238in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.530734in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.512373in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.515178in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.510843in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.515688in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.492991in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.503447in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.487636in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.508038in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.484831in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.477945in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.500132in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.496562in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.477435in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.467744in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.466469in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.459584in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.459073in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.449893in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.463154in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.456778in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.411640in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.451933in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.410109in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.406794in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.441222in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.405264in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.399909in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.407049in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.390983in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.400674in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.370071in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.392513in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.364206in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.327483in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.351710in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.352730in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.347629in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.350435in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.293686in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.281069in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.319067in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.296115in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.308611in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.277244in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.281834in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.256332in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.276223in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.270103in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.223179in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.237715in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.219864in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.201502in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.206348in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.178805in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.179315in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.184671in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.126781in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.122701in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.130351in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.064556in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.116835in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.063281in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.039819in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.027833in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.984479in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{2.014317in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.949541in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.937810in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.887061in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.831212in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.802139in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.677434in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.677434in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{1.414252in}}{\pgfqpoint{6.312551in}{2.674056in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.414252in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.509120in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.583076in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.638161in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.654737in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.701661in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.748840in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.799079in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{1.802394in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.788623in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{1.852487in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{1.845748in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{1.932965in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{1.927100in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{1.961272in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.014062in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{1.963313in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.017377in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.033443in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.092863in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.086488in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.131626in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.113265in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.132392in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.170900in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.196912in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.211448in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.200992in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.165544in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.231085in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.247406in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.228790in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.237715in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.253016in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.285659in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.307081in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.294330in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.335388in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.310396in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.294330in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.372876in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.350690in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.371856in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.332073in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.351455in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.394298in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.396083in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.399399in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.382312in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.414700in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.454228in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.423371in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.439947in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.418015in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.434591in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.420310in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.443007in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.486616in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.461114in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.467234in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.465704in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.462899in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.446322in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.485596in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.490696in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.509823in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.493246in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.525634in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.514413in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.523084in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.512883in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.522064in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.528184in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.471059in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.510078in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.518238in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.525634in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.515688in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.585564in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.589389in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.590664in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.593980in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.590664in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.591684in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.599080in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.595255in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.593980in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.605711in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.597295in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.599080in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.599335in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.596530in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.613106in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.590664in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.595255in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.607241in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.596530in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.592704in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.604181in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.596020in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.608771in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.611576in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.615911in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.609281in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.607751in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.600865in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.612086in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.601885in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.607496in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.595510in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.601885in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.605966in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.604946in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.613361in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.614636in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.615656in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.618972in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.610811in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.616421in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.615911in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.615401in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.613616in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.613106in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.613616in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.616421in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.618717in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.629513in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.614381in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.611831in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.616421in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.615146in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.614891in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.613361in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.612341in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.617442in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.613871in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.617442in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.618972in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.618717in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.619992in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.614381in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.611831in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.616421in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.617697in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.618717in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.615656in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.614891in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.616167in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.615911in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.615911in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.630278in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.616932in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.622797in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.622287in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.621267in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.617442in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.617952in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.617187in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.620757in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.619227in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.619227in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.622032in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.616932in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.620502in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.617697in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.616932in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.619227in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.615656in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.672016in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.672016in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.665386in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.669211in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.670486in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.674056in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.672526in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.669721in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.666916in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.661305in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.665641in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.670741in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.668446in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.668956in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.668956in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.665386in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.672781in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.671761in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.668956in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.670741in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.673036in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.664876in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.665896in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.670996in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.666406in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.665896in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.664110in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.668701in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.665641in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.666916in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.671506in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.664621in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.660795in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.665896in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.669976in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.671506in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.668191in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.664365in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.666916in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.661050in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.661305in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.663855in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.659860in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.662325in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.662580in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.661050in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.663600in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.664110in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.660540in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.664110in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.664876in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.663090in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.663855in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.662835in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.660540in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.666406in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.660795in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.667426in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.664621in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.666661in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.661560in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.661560in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.662580in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.659520in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.661560in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.660030in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.660795in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.659775in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.666916in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.661560in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.662325in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.663090in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.660285in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.664876in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.661305in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.661305in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.658755in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.656715in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.666406in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.652635in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.654420in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.642179in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.655185in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.660030in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.652379in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.653400in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.648299in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.654165in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.643964in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.654930in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.644984in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.640649in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.659010in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.652124in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.647024in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.648044in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.648299in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.651614in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.641158in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.645239in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.639883in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.648299in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.645239in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.641669in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.637588in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.641669in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.637588in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.640648in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.638353in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.642944in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.633763in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.633508in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.630958in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.635038in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.621267in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.628153in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.629428in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.592450in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.581994in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.596275in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.591174in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.560317in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.585564in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.566437in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.563377in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.574513in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.560062in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.548331in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.540884in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.505232in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.523594in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.540170in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.503575in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.530224in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.513138in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.524104in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.526654in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.497582in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.508292in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.500132in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.489931in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.464174in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.472335in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.441987in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.479475in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.425156in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.423881in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.404244in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.418780in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.423626in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.392003in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.402969in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.368031in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.387668in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.358850in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.330798in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.338449in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.348139in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.312946in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.322892in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.323912in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.270358in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.249191in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.251231in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.270103in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.284639in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.246131in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.200737in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.206603in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.199717in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.191811in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.189006in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.120150in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.123466in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.072206in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.064046in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.070931in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.006666in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{1.992640in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.008196in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{1.961782in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{1.937045in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{1.935260in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.860284in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{1.889101in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.826876in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.809025in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.774852in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.661878in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.652442in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.595062in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.533602in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.436184in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.436184in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{1.333665in}}{\pgfqpoint{6.312551in}{2.430511in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{1.399461in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.333665in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.339276in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.483618in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.493054in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.564204in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.584861in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.627195in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{1.664173in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.638416in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{1.663408in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{1.737619in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{1.779442in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{1.799079in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{1.840647in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{1.817440in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{1.869720in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{1.869720in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{1.868190in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{1.902107in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{1.915368in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{1.897517in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{1.919194in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{1.950051in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{1.986009in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{1.956427in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{1.982014in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{1.975809in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{1.994170in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.013042in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.022987in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.024007in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.040839in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.032168in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.039309in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.077307in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.048490in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.024007in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.044919in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.076032in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.095668in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.105614in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.081642in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.089038in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.133412in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.118620in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.116325in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.089548in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.116325in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.123211in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.129586in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.134687in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.129586in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.187986in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.171665in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.202777in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.180335in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.187986in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.178805in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.175745in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.194617in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.229044in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.202012in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.223179in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.218589in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.229809in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.246131in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.215783in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.255057in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.253271in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.269338in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.241030in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.267043in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.242306in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.278774in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.280814in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.267043in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.288464in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.329000in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.307591in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.323402in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.328758in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.319322in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.323657in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.320342in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.326207in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.328503in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.329778in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.339214in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.330798in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.334113in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.339724in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.336153in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.332583in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.340234in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.335898in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.333093in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.338193in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.340489in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.343039in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.330798in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.342529in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.333348in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.341254in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.344824in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.333858in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.344059in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.345079in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.347629in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.350435in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.354770in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.345589in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.346609in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.342784in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.350690in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.356045in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.350179in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.353240in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.357830in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.358850in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.364537in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.353495in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.354005in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.354770in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.369306in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.358595in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.353750in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.353240in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.358595in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.356810in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.353240in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.359360in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.352475in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.356810in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.352730in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.353495in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.356555in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.353750in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.356300in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.356045in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.354005in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.353240in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.356300in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.352730in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.352730in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.355535in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.360380in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.355535in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.360380in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.356810in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.355535in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.358085in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.356300in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.355025in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.357065in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.358850in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.360125in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.359615in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.356045in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.359105in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.358850in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.356045in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.353240in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.357065in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.360635in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.357065in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.354770in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.355535in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.358595in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.355790in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.357575in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.356810in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.355280in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.355025in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.359870in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.357575in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.352220in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.357830in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.356810in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.357830in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.357830in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.356045in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.362421in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.353495in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.363441in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.359360in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.357320in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.357830in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.359105in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.360890in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.360635in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.359615in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.360635in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.358850in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.359870in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.427706in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.427706in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.427451in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.427706in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.425666in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.425666in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.425666in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.424901in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.425411in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.424646in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.420055in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.427706in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.426176in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.430256in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.429236in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.423626in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.426431in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.430511in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.424136in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.425156in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.424136in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.422605in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.426431in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.424646in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.422605in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.422096in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.428216in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.426176in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.428726in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.427961in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.421840in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.426176in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.423115in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.425921in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.425411in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.423881in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.420055in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.423881in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.421840in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.426176in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.425411in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.426176in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.422096in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.421585in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.420820in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.427961in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.420310in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.420820in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.426431in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.422605in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.422605in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.423371in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.420820in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.421330in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.422350in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.430001in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.424901in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.423626in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.420565in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.422605in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.420820in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.421840in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.425921in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.422605in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.421585in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.424391in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.426941in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.423881in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.417505in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.423115in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.420055in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.419035in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.421840in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.422605in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.419545in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.417250in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.415465in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.405774in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.420310in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.404244in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.413935in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.409599in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.404244in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.417250in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.413935in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.407559in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.407559in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.408324in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.413680in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.407049in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.407304in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.401949in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.409344in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.412150in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.401949in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.407304in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.392768in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.406539in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.398633in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.397358in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.396338in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.410109in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.384097in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.398633in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.388858in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.389453in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.404754in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.401949in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.391493in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.391748in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.385117in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.394043in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.386903in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.390983in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.373641in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.340489in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.339469in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.326718in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.305296in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.283109in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.315752in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.316772in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.321107in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.318302in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.310141in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.307846in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.274693in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.310651in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.294075in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.281579in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.300705in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.291015in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.266278in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.245366in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.246896in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.270358in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.238990in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.249021in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.244601in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.226749in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.217313in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.214253in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.224964in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.184161in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.198187in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.195892in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.187476in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.190026in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.177020in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.192321in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.179825in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.179825in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.134772in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.149733in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.125506in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.107654in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.147438in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.114795in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.125761in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.106889in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.103319in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.086488in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.066341in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.064556in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.049765in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.030128in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.047214in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.003606in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.036504in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{1.988560in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{1.956937in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{1.964843in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{1.979634in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{1.952347in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{1.940361in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{1.944186in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{1.925824in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{1.908738in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{1.869465in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{1.855694in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{1.829426in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{1.816675in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{1.797039in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{1.797294in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{1.735324in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.728438in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{1.676414in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.672588in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.674884in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.598887in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.623879in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.580016in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.512435in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.436439in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.399461in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.399461in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{1.931690in}}{\pgfqpoint{6.312551in}{2.954069in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{1.978869in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.931690in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{2.064556in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{2.108419in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{2.195127in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{2.305551in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{2.317792in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{2.388178in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.404754in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.427451in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.450658in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.448108in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.507273in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.528439in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.552156in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.577148in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.598060in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.602905in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.632488in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.671251in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.636568in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.667596in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.664621in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.684002in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.657225in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.666151in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.702619in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.745462in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.740872in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.739342in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.764079in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.763569in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.776575in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.774024in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.768924in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.752858in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.785501in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.792386in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.808707in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.809217in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.822478in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.817633in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.824774in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.823499in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.844665in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.854101in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.818143in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.855631in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.837015in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.860987in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.858436in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.795191in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.865577in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.866597in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.870933in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.873483in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.889294in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.886234in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.891589in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.854186in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.888529in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.880623in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.891079in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.887254in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.868892in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.890314in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.893629in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.888529in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.880113in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.803607in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.905870in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.914031in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.909951in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.897455in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.885724in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.909441in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.934943in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.939278in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.913011in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.935708in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.870422in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.924742in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.932138in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.881643in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.919642in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.342784in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.849256in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.903320in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.683237in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.835740in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.861752in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.733731in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.818908in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.539660in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.745462in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.802842in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.636823in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.732456in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.320087in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.654675in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.722765in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.469019in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.625092in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{1.935515in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.514923in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.595000in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.599590in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.502682in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.571538in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.370326in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.546546in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.576638in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.553176in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.584289in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.597040in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.601290in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.600355in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.601630in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.601885in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.603415in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.605966in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.609026in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.609281in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.609026in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.607496in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.611066in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.612086in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.613106in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.613106in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.615146in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.619737in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.618717in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.618207in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.619737in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.618632in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.619992in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.615656in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.621012in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.618717in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.619482in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.624837in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.627897in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.618717in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.627642in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.626367in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.624072in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.628153in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.627387in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.626112in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.630108in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.627897in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.628918in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.629683in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.628663in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.629938in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.628918in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.629683in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.632488in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.631468in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.634018in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.635803in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.634018in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.637588in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.636313in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.637588in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.636568in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.636568in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.637843in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.638353in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.638863in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.635548in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.638098in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.638863in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.638098in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.639118in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.641924in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.643454in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.642179in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.642689in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.641414in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.642179in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.643709in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.641669in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.647279in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.647279in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.652124in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.647024in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.650084in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.648809in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.648554in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.645749in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.651869in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.649574in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.649319in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.645239in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.645749in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.646259in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.642944in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.646004in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.640393in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.647024in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.652124in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.641669in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.640904in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.643199in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.646004in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.640139in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.636823in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.639883in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.645749in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.643964in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.638608in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.643199in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.645239in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.638098in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.636823in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.636823in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.636568in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.632233in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.631468in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.633763in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.634528in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.634528in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.630958in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.626367in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.626112in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.628153in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.630448in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.625602in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.624837in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.627897in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.623307in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.623052in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.626367in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.623307in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.622797in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.623052in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.621012in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.623817in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.621097in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.623052in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.618462in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.620757in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.618972in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.620247in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.612851in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.615911in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.610301in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.615146in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.610046in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.612851in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.608006in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.608516in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.607241in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.604435in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.601630in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.568478in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.593215in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.561592in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.428471in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.587604in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.505742in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.632488in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.583524in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.423881in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.641414in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.122191in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.656970in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.521044in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.734241in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.673801in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.749033in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.641924in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.815338in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.766629in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.584544in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.832934in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.758468in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.894395in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.854866in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.727611in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.914796in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.879093in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.504467in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.936218in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.909696in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.951009in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.943869in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.886234in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.936473in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.919132in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.954069in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.945144in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.904595in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.924742in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.922192in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.923722in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.926272in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.919897in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.925507in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.819418in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.914541in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.924487in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.906125in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.878583in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.909186in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.907401in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.907401in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.913776in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.894650in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.893119in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.901535in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.882517in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.887254in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.874248in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.886999in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.840330in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.875268in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.875523in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.884194in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.877053in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.877308in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.867872in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.856651in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.862007in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.857416in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.846706in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.850276in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.851041in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.840585in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.853081in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.831659in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.819928in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.819928in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.817123in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.804882in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.818398in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.779720in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.777085in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.788051in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.769434in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.758213in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.740617in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.726081in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.737301in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.721235in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.702109in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.689103in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.680432in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.690378in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.669721in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.638353in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.605201in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.579188in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.540680in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.528439in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.481515in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.465449in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{2.435867in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{2.389708in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{2.345334in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{2.233125in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{2.162484in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{2.120405in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.978869in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.978869in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{1.607898in}}{\pgfqpoint{6.312551in}{2.621777in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{1.653377in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.607898in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.777090in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.799249in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.882017in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.950590in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.938218in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.963227in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.983544in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.027521in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.033273in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.001736in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.074700in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.087858in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.102271in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.089293in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.135338in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.158035in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.155485in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.147693in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.189686in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.194730in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.217569in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.204789in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.217285in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.220167in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.228166in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.237687in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.243836in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.249078in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.282627in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.278859in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.296398in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.260270in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.283279in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.295945in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.328531in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.334198in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.326434in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.324419in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.334146in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.340772in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.318897in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.338335in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.363299in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.343804in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.388178in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.362534in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.387554in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.408535in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.379269in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.385542in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.401807in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.399134in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.420735in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.415012in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.419375in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.430766in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.415408in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.439295in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.427337in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.463971in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.463891in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.453548in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.474120in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.433543in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.455900in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.444254in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.467858in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.479900in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.466157in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.490866in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.489166in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.470408in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.497267in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.465166in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.478002in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.502144in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.459697in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.502558in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.525691in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.568336in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.565417in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.567599in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.561904in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.565587in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.572955in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.577318in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.571025in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.579954in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.576723in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.578508in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.572728in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.575788in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.575845in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.582801in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.569923in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.574881in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.577007in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.577561in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.565461in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.577035in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.576967in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.580860in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.586074in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.581880in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.583042in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.583949in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.577290in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.580180in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.587009in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.583070in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.585054in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.587632in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.574428in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.588539in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.590098in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.557030in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.590093in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.592336in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.592551in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.592478in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.593640in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.593300in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.596162in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.593130in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.594008in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.592790in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.594065in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.592081in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.594943in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.593016in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.592705in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.596502in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.594660in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.591425in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.591599in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.595736in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.594291in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.596048in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.596133in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.596672in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.592705in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.595566in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.597958in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.596728in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.593895in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.597457in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.591656in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.594891in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.592960in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.595226in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.596643in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.595538in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.595793in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.595595in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.598627in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.590466in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.596416in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.598882in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.593838in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.596672in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.597295in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.596983in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.592887in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.598119in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.593356in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.597830in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.599165in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.596671in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.596530in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.596728in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.595445in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.597504in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.596558in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.593215in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.594461in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.597116in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.594348in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.598740in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.597097in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.598768in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.597210in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.594688in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.598372in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.600015in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.595680in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.596398in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.593810in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.598825in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.597153in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.597352in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.599873in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.596927in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.595651in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.619000in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.619000in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.619170in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.617300in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.615798in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.618093in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.618972in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.621777in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.617895in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.615061in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.616592in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.616506in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.614353in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.617782in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.613701in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.613843in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.612143in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.619737in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.617923in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.613446in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.615005in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.613758in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.618943in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.617102in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.614693in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.616082in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.615288in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.615146in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.613446in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.612965in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.613560in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.615713in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.613248in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.611661in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.613956in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.611973in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.613191in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.614665in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.611293in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.617272in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.611718in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.612114in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.616679in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.614041in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.614466in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.617867in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.614114in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.615997in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.616677in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.616025in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.612936in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.609989in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.615118in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.613673in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.609737in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.612029in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.612709in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.609034in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.613379in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.613786in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.612681in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.612001in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.611945in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.612058in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.610499in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.610981in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.614948in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.613673in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.615005in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.611548in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.610471in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.612483in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.607524in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.604605in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.610250in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.612058in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.600044in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.588908in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.606107in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.601382in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.597819in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.610159in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.601035in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.602509in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.607411in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.602990in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.600525in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.591033in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.594206in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.599335in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.601149in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.600383in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.600412in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.596785in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.593328in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.592903in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.596438in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.596275in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.588681in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.600667in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.595311in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.600242in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.596813in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.591231in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.595198in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.596785in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.594008in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.587236in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.596708in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.588653in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.581427in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.580662in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.581314in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.583127in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.583637in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.543542in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.525379in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.521515in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.506479in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.515824in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.487834in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.519372in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.519570in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.500387in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.517728in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.486332in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.511353in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.478682in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.487324in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.468084in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.481926in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.477696in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.474545in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.487098in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.473445in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.465307in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.452755in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.452071in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.449140in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.433940in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.447258in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.457798in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.426913in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.420962in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.427198in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.415833in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.427593in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.433033in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.402459in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.397245in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.385032in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.375540in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.386109in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.354262in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.376560in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.363809in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.327398in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.345300in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.361315in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.335337in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.354770in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.330033in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.279177in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.320625in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.305296in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.299062in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.299855in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.291610in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.280049in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.241285in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.253838in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.239925in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.242589in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.240350in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.222074in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.216180in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.186513in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.180194in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.185096in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.150781in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.137747in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.130210in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.111933in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.098105in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.057330in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.058086in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.042546in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.026048in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{2.000914in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.966135in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.959657in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.894457in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.853455in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{1.792793in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.653377in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{1.653377in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692879in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692879in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692879in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099831in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099831in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099831in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506784in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506784in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506784in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913737in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913737in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913737in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320690in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320690in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.320690in,y=1.775460in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774269in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774269in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855660in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855660in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937050in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937050in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018441in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018441in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181222in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181222in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262613in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262613in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344003in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344003in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425394in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425394in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588175in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588175in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669565in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669565in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750956in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750956in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832346in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832346in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995127in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995127in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076518in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076518in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157909in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157909in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.239299in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.239299in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.824071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=1.787138in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.079092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.079092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=2.042159in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.334113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.334113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=2.297180in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.589134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.589134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=2.552201in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.844155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.844155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=2.807222in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{3.099176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{3.099176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=3.062243in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.875075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.875075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.926079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.926079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.977084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.977084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.028088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.028088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.130096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.130096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.181101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.181101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.232105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.232105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.283109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.283109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.385117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.385117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.436122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.436122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.487126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.487126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.538130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.538130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.640138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.640138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.691143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.742147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.742147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.793151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.793151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.895160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.895160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.946164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.946164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{2.997168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{2.997168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{3.048172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{3.048172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{3.150181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{3.150181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{3.201185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{3.201185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{3.252189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719693in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.858754in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.909673in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.954302in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.000971in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.995785in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.050530in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.092268in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.075947in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.114540in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.125761in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.152453in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.158319in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.167584in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.192831in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.187476in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.212213in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.195892in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.230830in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.217824in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.236270in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.269508in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.244431in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.267213in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.276308in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.259052in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.284214in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.295690in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.302236in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.266022in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.322552in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.312606in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.331393in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.332413in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.332073in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.350264in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.363015in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.368966in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.343379in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.361400in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.370836in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.391068in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.372111in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.393873in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.367691in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.398718in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.396933in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.389198in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.408069in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.435782in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.422265in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.396168in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.418780in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.431191in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.426516in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.429831in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.437907in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.428131in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.441137in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.452613in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.452613in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.454908in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.429321in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.446067in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.455163in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.473525in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.460519in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.488316in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.472930in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.482790in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.488146in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.473695in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.489251in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.494351in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.494861in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.540850in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.544931in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.543485in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.548841in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.547226in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.555642in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.557087in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.556662in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.557342in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.553856in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.557682in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.558447in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.561082in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.558362in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.565077in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.561932in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.565247in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.561762in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.564652in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.560827in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.568988in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.565842in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.571113in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.564652in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.572218in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.569413in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.572813in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.568393in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.577403in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.571198in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.577743in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.574683in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.567542in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.579273in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.576383in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.581314in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.578083in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.577913in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.579613in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.577403in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.579443in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.580974in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.580974in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.579783in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.579698in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.580123in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.581824in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.581399in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.579953in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.580294in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.580038in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.581059in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.579954in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.580379in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.579698in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.581994in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.583694in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.584204in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.579613in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.586159in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.579868in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.580209in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.581824in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.580209in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.583014in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.582504in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.584714in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.582419in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.584204in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.580804in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.584289in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.582589in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.585224in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.586244in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.583439in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.584629in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.584204in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.581314in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.583524in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.581994in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.582929in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.583354in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.585734in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.583014in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.585139in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.584459in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.586839in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.585309in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.585649in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.584799in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.582674in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.582674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710315in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.864109in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.956937in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.974448in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.993320in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.050360in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.058690in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.071781in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.099154in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.107059in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.131286in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.128396in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.150328in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.183226in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.197252in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.194702in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.228449in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.240690in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.231850in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.267978in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.257862in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.279454in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.284214in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.276648in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.297900in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.315242in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.308781in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.325953in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.322722in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.321702in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.322637in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.350179in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.346014in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.333348in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.342869in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.365566in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.378147in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.384777in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.373131in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.394213in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.381037in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.402714in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.396763in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.400079in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.395743in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.408069in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.417165in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.405094in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.419630in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.418695in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.411640in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.421925in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.453208in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.431276in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.443007in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.441817in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.439777in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.430341in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.459414in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.433146in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.466044in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.478965in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.449553in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.457968in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.449383in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.470974in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.495712in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.486106in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.457288in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.485766in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.483811in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.481940in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.479050in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.525039in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.524614in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.535495in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.531670in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.535070in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.536600in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.531925in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.538300in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.537535in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.537875in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.535665in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.535750in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.539065in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.541020in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.537365in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.540510in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.538385in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.546376in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.535665in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.534900in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.541870in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.539320in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.546971in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.543826in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.548416in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.545696in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.551476in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.540000in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.543400in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.543656in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.542295in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.549776in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.546716in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.552156in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.542720in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.548161in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.545186in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.545186in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.547396in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.551306in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.551476in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.549861in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.552071in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.556066in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.554791in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.554281in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.554536in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.553176in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.554876in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.553686in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.555471in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.553601in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.554791in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.553346in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.552751in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.555386in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.551901in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.555642in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.555812in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.555812in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.554791in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.556577in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.556747in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.555812in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.557427in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.555386in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.555046in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.553601in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.557342in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.555046in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.555642in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.555131in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.557512in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.556152in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.555301in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.555726in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.553686in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.554876in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.557512in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.556917in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.556151in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.558362in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.556917in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.556577in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.557937in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.556832in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.558022in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.557597in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.557937in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.556832in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.556832in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.554451in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.555301in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.558787in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.555727in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.555556in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.553431in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.558957in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.557937in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.557852in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.557087in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.557597in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.556152in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.558872in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.556151in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.556151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758913in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.853313in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{1.896922in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{1.910098in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{1.928290in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{1.956682in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{1.944101in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{1.950136in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{1.960847in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.014742in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.020352in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.022052in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.006241in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.037609in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.066851in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.065746in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.070761in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.089123in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.087338in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.087508in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.090993in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.117600in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.131201in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.146248in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.154578in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.171495in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.161889in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.164524in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.190281in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.185521in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.192066in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.188156in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.197337in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.210513in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.218929in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.209833in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.220629in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.253187in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.230235in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.242306in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.235420in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.242391in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.261857in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.256077in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.270358in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.266958in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.273588in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.275288in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.273163in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.294925in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.288974in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.290420in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.286084in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.298070in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.306486in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.305806in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.321787in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.322637in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.314392in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.308016in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.330203in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.312521in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.333518in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.344144in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.351710in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.333178in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.336408in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.321702in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.329778in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.366586in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.343294in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.352050in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.395063in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.396848in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.403649in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.403819in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.396508in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.402374in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.406284in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.408664in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.401779in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.410109in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.408069in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.410449in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.407049in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.408749in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.403479in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.411470in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.409939in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.412915in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.404499in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.416145in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.413170in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.415975in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.409684in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.415890in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.419290in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.416995in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.418950in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.413850in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.414105in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.415805in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.416655in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.421840in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.419460in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.413595in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.416400in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.419800in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.422690in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.421925in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.427366in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.428046in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.427876in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.426176in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.426091in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.427621in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.427026in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.428131in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.427536in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.428131in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.424306in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.427876in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.427026in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.429151in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.431531in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.427961in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.427791in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.427876in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.426771in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.430001in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.429321in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.428556in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.426431in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.430851in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.427791in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.426941in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.429151in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.427366in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.427451in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.429576in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.428896in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.429661in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.429236in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.427366in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.430341in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.429236in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.430171in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.430086in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.429406in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.429491in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.430341in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.428641in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.429576in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.429236in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.426516in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.429576in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.431786in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.429151in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.429491in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.429321in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.430681in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.429831in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.428386in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.431021in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.430511in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.432126in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.427876in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.431701in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.430171in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.430851in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.431106in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.428896in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.431021in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.430426in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.430426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706447in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.838267in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.906358in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.948096in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.960507in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.980229in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.013637in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.024178in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.035568in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.047979in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.062346in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.099409in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.100769in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.114285in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.144377in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.166224in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.162484in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.174470in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.179825in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.202267in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.211108in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.211193in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.212468in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.231850in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.220969in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.256587in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.246641in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.265938in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.275883in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.272143in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.289739in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.270358in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.294245in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.310736in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.315837in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.325272in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.322977in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.311076in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.339044in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.348394in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.336408in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.346184in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.347969in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.351540in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.365226in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.375512in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.391408in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.391493in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.376107in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.394128in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.395998in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.401099in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.407049in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.406624in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.409259in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.424221in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.417590in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.418100in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.425071in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.432721in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.457288in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.441137in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.446407in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.430681in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.437652in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.440372in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.450828in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.470209in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.464684in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.467744in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.467489in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.468679in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.478455in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.454313in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.460944in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.472080in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.460604in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.504127in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.530989in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.532265in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.529459in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.533285in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.536175in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.538215in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.537110in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.537875in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.536515in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.544931in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.540425in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.538045in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.543486in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.536600in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.541615in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.539065in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.545951in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.542210in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.540340in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.542465in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.540085in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.547991in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.546376in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.548671in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.545186in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.551051in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.540085in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.546716in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.545696in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.550881in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.547651in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.547141in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.551306in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.545356in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.548926in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.548331in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.535665in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.544761in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.551816in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.555216in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.550881in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.554791in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.553006in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.555301in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.555386in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.555642in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.554196in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.557172in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.555897in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.553346in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.555387in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.556662in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.556067in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.554366in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.554366in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.556067in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.558617in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.553856in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.556152in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.557597in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.556152in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.557002in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.554961in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.555982in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.555897in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.554621in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.557342in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.557342in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.555216in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.553856in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.558192in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.557937in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.555982in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.557087in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.560487in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.556747in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.554366in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.553941in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.558532in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.556322in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.555301in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.555641in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.552326in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.557597in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.557597in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.556151in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.556407in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.555811in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.559042in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.557937in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.558277in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.556917in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.557172in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.556492in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.557852in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.556237in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.558957in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.556577in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.556322in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.562187in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.556662in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.557257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712455in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.864364in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.929990in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.946311in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.969943in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{1.964503in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{1.981419in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.018397in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.016527in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.063621in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.046449in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.088018in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.086148in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.152453in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.152623in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.181696in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.183651in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.208813in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.209238in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.203117in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.227939in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.236780in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.228704in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.255737in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.272993in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.265342in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.294160in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.267978in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.276308in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.314477in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.331223in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.337768in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.322722in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.317877in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.347034in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.361825in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.356810in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.367691in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.357490in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.379677in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.382057in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.380187in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.411215in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.398378in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.393108in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.415380in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.395318in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.443092in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.427026in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.434421in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.438417in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.431701in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.438332in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.455843in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.476330in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.481430in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.461199in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.480835in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.462814in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.471740in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.459584in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.476755in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.496477in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.487126in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.500557in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.489846in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.495542in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.494861in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.479815in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.495542in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.509738in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.494861in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.520789in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.540170in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.568307in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.565672in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.574598in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.567202in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.571028in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.576553in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.577573in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.574513in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.578933in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.578848in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.583609in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.578083in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.581824in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.582164in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.585224in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.579188in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.584544in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.581739in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.587944in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.584629in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.576298in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.586499in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.586244in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.589134in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.594065in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.591854in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.585394in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.590409in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.588284in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.589389in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.591684in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.594660in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.596530in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.592450in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.595680in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.588199in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.595000in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.592110in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.579613in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.590579in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.599930in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.602225in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.596530in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.596870in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.600780in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.599080in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.597975in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.602650in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.600100in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.599845in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.597040in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.600185in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.598400in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.598485in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.600610in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.600015in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.601460in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.601630in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.599760in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.601715in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.599845in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.601205in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.601120in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.604265in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.602480in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.602310in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.600950in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.603075in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.600525in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.601885in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.598655in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.602310in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.602310in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.598825in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.601460in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.601120in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.600185in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.601120in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.604010in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.602650in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.600695in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.602055in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.604265in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.602905in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.599165in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.605031in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.604010in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.600440in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.600695in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.602820in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.604010in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.603075in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.601375in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.602735in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.605286in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.604860in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.603840in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.605031in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.603585in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.602565in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.604861in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.603415in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.602650in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.606136in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.605881in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.603670in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.604096in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.603585in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.605626in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.605626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751581in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{1.834867in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{1.831977in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{1.886891in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{1.880516in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{1.942741in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{1.978529in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{1.977254in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{1.963568in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.043729in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.026388in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.052825in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.069826in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.107314in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.139362in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.160869in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.163589in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.181015in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.221139in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.237970in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.229895in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.212383in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.239500in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.255227in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.261262in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.278264in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.276053in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.312691in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.322382in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.315072in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.345334in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.355875in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.342274in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.389538in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.373301in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.400164in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.387328in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.376447in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.405689in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.414275in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.426941in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.413680in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.421075in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.463324in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.446067in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.472505in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.471485in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.475140in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.467404in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.493501in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.499707in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.495627in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.500132in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.490356in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.497497in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.497242in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.493501in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.521299in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.519684in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.526994in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.538300in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.534305in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.554281in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.542040in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.547566in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.557767in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.516623in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.536345in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.557852in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.562952in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.566012in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.565077in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.610046in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.615061in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.609536in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.620672in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.615316in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.618717in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.615911in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.621352in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.622627in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.627642in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.619737in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.629598in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.623562in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.623647in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.625432in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.624582in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.628663in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.625177in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.625432in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.630618in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.630788in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.629428in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.625857in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.634528in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.633338in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.627047in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.630958in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.635548in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.630278in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.629088in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.635463in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.632233in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.636228in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.634528in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.625177in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.633423in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.633678in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.638183in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.637333in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.638693in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.642859in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.643454in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.641074in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.639968in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.644049in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.642009in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.644814in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.642094in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.641499in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.641839in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.640308in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.642944in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.642264in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.645494in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.643709in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.643454in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.641584in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.644729in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.642689in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.641244in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.643624in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.642264in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.642094in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.643709in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.642009in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.641669in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.642689in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.644304in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.645069in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.643794in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.641754in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.646174in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.644729in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.644814in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.642689in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.644389in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.644049in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.643369in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.645834in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.644814in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.643369in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.646599in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.647279in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.646004in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.648894in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.648809in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.646174in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.645919in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.646599in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.646089in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.647534in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.647704in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.644304in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.645834in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.645749in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.646174in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.647704in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.647449in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.646174in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.647449in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.643624in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.647279in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.647279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808167in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{1.847193in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{1.842688in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{1.889611in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{1.898962in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{1.904488in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{1.923189in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{1.937980in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{1.944526in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{1.944611in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{1.952602in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{1.987029in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{1.989240in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{1.990600in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.003266in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.013467in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.034548in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.046534in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.047979in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.069401in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.076117in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.064811in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.097029in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{2.087253in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.097199in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.084192in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.106634in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.120576in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.138682in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.145568in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.142847in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.154493in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.168264in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.160699in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.162569in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.184161in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.185521in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.203627in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.201332in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.212893in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.232615in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.210598in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.236270in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.223009in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.218249in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.227174in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.251401in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.259647in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.271123in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.264747in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.248936in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.290675in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.292800in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.298920in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.284214in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.288719in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.263387in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.289059in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.304786in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.306146in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.347629in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.354175in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.361655in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.362080in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.354600in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.361485in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.359785in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.367606in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.371091in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.363186in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.365566in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.367436in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.365991in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.365226in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.369306in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.368541in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.373216in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.371346in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.367096in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.367011in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.375172in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.373726in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.376957in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.376872in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.371091in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.372706in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.379847in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.379167in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.374066in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.375512in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.371176in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.384097in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.384352in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.381547in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.381887in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.380697in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.385712in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.377722in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.382057in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.385627in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.389793in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.387583in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.390558in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.387328in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.388433in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.391493in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.390473in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.390303in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.392938in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.390388in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.388348in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.392513in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.389793in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.388688in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.390983in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.387753in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.390218in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.390388in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.392938in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.387328in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.389538in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.389028in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.389708in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.389538in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.391663in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.391323in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.390303in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.391833in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.391578in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.392513in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.391408in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.390813in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.389623in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.393193in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.392938in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.392088in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.389963in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.391663in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.391153in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.393108in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.391493in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.393788in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.393023in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{2.391153in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.391238in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.393873in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.393533in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.392258in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.390133in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.392513in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.392428in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.391663in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.392428in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.389623in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.393618in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.392768in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.393278in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.392088in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.392938in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.394723in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.394638in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.391323in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.396933in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.391493in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.392513in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.392003in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.394468in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.393448in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.394553in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.393363in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.394893in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.392853in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.392853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692879in}{1.953367in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{2.096008in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{2.134517in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{2.219779in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{2.323232in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{2.351965in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{2.411555in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.438672in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.451508in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.484236in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.508378in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.541870in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.555726in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.574088in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{2.600185in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.611151in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.643794in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.649234in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.660030in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.683152in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.679327in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.690548in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.712989in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.710524in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.709249in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{2.739172in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.769264in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.760678in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.765184in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.780740in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.789751in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.800122in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.789411in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.792981in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.813468in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.829534in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.823329in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.824519in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.833784in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.828939in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.842285in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.842540in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.850531in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.862432in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.844580in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.868297in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.866937in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.868552in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.821203in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{2.873993in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.871613in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.881728in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.879178in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.893714in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.889549in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.892609in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.873823in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.899580in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.889719in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.897965in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.899410in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.874588in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.899410in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.907996in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.898645in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.901280in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.812618in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.909951in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.921002in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.914711in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.915816in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.909951in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.916411in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.914626in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.900855in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.938598in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.944634in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.916666in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.936048in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.878498in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.934093in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.940128in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.893884in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.928652in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.408749in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.863962in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.907741in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.707804in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.842710in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.877393in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.824349in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.564992in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.756683in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.809302in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.639713in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.742147in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.352220in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.661390in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.727611in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.500132in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.643454in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.053675in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.538470in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.624752in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.412150in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.565077in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.615741in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.503787in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.580464in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.403989in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.554111in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.584544in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.561507in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.592620in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.601460in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.603755in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.605116in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.608686in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.609961in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.612596in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.611661in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{2.611321in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.614126in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.616166in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.614806in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.615316in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.617187in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.620587in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{2.620502in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.621437in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.620162in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.620672in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{2.622032in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.620162in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.621522in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.622372in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.620417in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.622287in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.625602in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.622457in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.622967in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.627727in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{2.627982in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.624667in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.623647in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.629003in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.630703in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.629343in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.628578in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.631638in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.629258in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.632063in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.631978in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.633508in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.635208in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.636058in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.633423in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{2.637078in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.637758in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.635208in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.634273in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.636313in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.640053in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.638948in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.638608in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.643369in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{2.642009in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.638948in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.642859in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.640733in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.641669in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.641414in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{2.641839in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{2.644049in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.644049in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.641839in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.646004in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.644304in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.646004in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.646599in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.644474in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.645239in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{2.648894in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.645324in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.645324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{1.824071in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707931in}{1.820071in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{1.826536in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{1.888846in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{1.956002in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{1.951497in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{1.983629in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{2.005221in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{2.036078in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{2.047384in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{2.029533in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{2.086403in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{2.101279in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{2.114710in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{2.113520in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{2.171325in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{2.167839in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{2.165969in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{2.202692in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{2.208728in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{2.228959in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{2.225049in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{2.227429in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{2.236015in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{2.235080in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{2.260157in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{2.274608in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{2.291780in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{2.292205in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{2.310056in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{2.269848in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{2.307081in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{2.325952in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{2.331648in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{2.347034in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{2.325782in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{2.350605in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{2.359700in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{2.336663in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{2.366246in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{2.370326in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{2.366756in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{2.392598in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.383502in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{2.409939in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{2.417420in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{2.397103in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{2.406369in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{2.410024in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{2.438332in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{2.426346in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{2.440202in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{2.435442in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{2.446577in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{2.446322in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{2.469189in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{2.473610in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{2.462899in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{2.475905in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{2.460264in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{2.461284in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{2.465959in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{2.473440in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{2.496562in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{2.476330in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{2.504297in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{2.494776in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{2.492991in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{2.507187in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{2.475395in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{2.495967in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{2.504212in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.494181in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{2.512288in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{2.576043in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{2.573918in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{2.574513in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{2.571283in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{2.573238in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{2.580804in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{2.587009in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{2.577828in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{2.584374in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{2.584884in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{2.587604in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{2.582759in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{2.582929in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{2.585564in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{2.590749in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{2.582504in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{2.587349in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{2.582844in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{2.585564in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{2.581399in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{2.585309in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{2.584034in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{2.590069in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{2.593555in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{2.591514in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{2.590494in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{2.588964in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{2.584969in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{2.587774in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{2.591854in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{2.597805in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{2.592790in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{2.592790in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{2.599505in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{2.587009in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{2.595340in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{2.597550in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{2.573748in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{2.586244in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{2.600100in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{2.601290in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{2.597720in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{2.599250in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{2.602480in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{2.602055in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{2.602225in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{2.605201in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{2.602565in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{2.604606in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{2.601885in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{2.601970in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{2.602735in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{2.602310in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{2.602395in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{2.604606in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{2.604010in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{2.601035in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{2.603415in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{2.600270in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{2.604350in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{2.605201in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{2.603330in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{2.602820in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{2.605796in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{2.606051in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{2.604861in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{2.604265in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{2.604350in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{2.603500in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{2.604776in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{2.606646in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{2.603585in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{2.603755in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{2.605711in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{2.605626in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{2.600950in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{2.605541in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{2.605881in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{2.602395in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{2.605116in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{2.605116in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{2.603330in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{2.604776in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{2.603160in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{2.606986in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{2.605201in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{2.605966in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{2.605711in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{2.603840in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{2.606306in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{2.607751in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{2.603075in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{2.604691in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{2.606136in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{2.608431in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{2.605456in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{2.606306in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{2.605456in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{2.608261in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{2.606136in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{2.605371in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{2.605541in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{2.610301in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{2.607071in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{2.608091in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{2.608091in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.607326in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{2.607326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611895in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{4.611895in}{3.252189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393534in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{6.393534in}{3.252189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611895in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{6.393534in}{1.824071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611895in}{3.252189in}}%
\pgfpathlineto{\pgfqpoint{6.393534in}{3.252189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502715in,y=3.321634in,,base]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont ViT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487444in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{0.487444in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{0.487444in}{0.152700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{0.141403in}}{\pgfqpoint{2.188099in}{0.768496in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.164637in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.141403in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.208759in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.228156in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.236469in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.284428in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.291462in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.277820in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.340061in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.327271in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.338355in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.319598in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.349439in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.358818in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.357539in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.323648in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.392496in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.350931in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.375870in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.384609in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.338142in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.385036in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.388659in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.412106in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.405072in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.340700in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.358178in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.353915in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.332387in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.442374in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.429584in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.371820in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.420419in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.470296in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.446637in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.403580in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.424042in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.448129in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.402514in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.448129in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.446423in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.436832in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.384183in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.397612in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.437045in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.428092in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.467952in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.441947in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.378002in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.417435in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.435340in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.411466in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.444718in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.420632in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.456655in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.442374in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.414877in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.430224in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.404432in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.396333in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.464115in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.334945in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.423190in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.391643in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.467525in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.459213in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.467312in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.424256in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.496088in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.489906in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.491185in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.472002in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.490546in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.453884in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.466886in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.609271in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.632505in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.636342in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.631226in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{0.630587in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.629521in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.627603in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.644228in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.641031in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.638686in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.635702in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{0.638900in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.642097in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.644228in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.625045in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.639326in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.650339in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.632718in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.644868in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.630374in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.647213in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.627389in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.643163in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{0.636342in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.620355in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.638900in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.664691in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.666823in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.678109in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.666823in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.664052in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.664052in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.664052in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.664478in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.661920in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.669167in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.671299in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.667249in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.661920in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.673430in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{0.669807in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.663838in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.663625in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.664691in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.662773in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.671299in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.669593in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.664052in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.672578in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.671938in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.669807in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.668101in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.666396in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.666396in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.664691in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.670659in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.667036in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.668528in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{0.668741in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.664904in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.670446in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{0.668101in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.668101in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.666823in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{0.663412in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.664478in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.668741in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.758691in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.758691in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.758691in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.766365in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.763807in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.762954in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{0.765938in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.763807in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.758904in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.760396in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.765938in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.759757in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.763594in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.765086in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.763380in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{0.763167in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.762954in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.757625in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.756559in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.761462in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{0.760396in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.757838in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.760183in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.760396in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.767430in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.756986in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.757199in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{0.754002in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.759117in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.755281in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.757625in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.758478in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.764659in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.757199in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.758904in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.755494in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.751231in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.759117in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.736736in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.725439in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.734818in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{0.719684in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.710306in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.719897in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.720110in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.726931in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.725866in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.714995in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.723095in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.719471in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.719897in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.720537in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.716061in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.715421in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.723734in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.724160in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.725866in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.714569in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.694319in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.710732in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{0.704337in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.710092in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.705829in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.704124in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.697090in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.691548in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.696877in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.538434in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.556836in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.546178in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.556623in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.528913in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.509943in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.548523in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.442800in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.528061in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.516764in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.491612in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.510795in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.521879in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.510795in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.511435in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.533389in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.528274in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.475199in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.477757in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.488414in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.521879in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.509516in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.502909in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.473707in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.528700in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.492038in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.512287in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.518042in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.532750in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.512287in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.439176in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.508664in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.523798in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.466673in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.499925in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.490120in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.487775in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.507598in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.493530in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.468165in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.472854in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.448342in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.456655in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.441734in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.456228in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.419353in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.454949in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.447276in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.475625in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.453884in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.428732in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.466673in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.444931in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.426600in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.413385in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.447915in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.384396in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.393775in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.401448in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.407417in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.373952in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.370328in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.352850in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.365213in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.333027in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.319385in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.311925in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.267589in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.262686in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.222827in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.164637in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.164637in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{0.157816in}}{\pgfqpoint{2.188099in}{0.872727in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.197675in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.157816in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.220909in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.251603in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.269081in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.295938in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.308514in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.347734in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.353489in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.397185in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.376723in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.379920in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.379281in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.412745in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.427453in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.411253in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.459213in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.397185in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.450473in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.460065in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.452605in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.491398in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.430437in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.466460in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.405498in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.480528in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.316188in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.433208in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.500138in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.488841in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.530192in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.351358in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.467952in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.470083in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.484364in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.536800in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.510156in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.472854in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.540850in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.528274in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.537013in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.428945in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.505893in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.505680in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.553639in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.452605in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.591580in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.471149in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.519321in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.561099in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.521240in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.550868in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.474346in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.544473in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.553213in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.542768in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.536587in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.597548in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.540423in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.468378in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.587152in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.577725in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.552573in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.534455in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.541915in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.569199in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.454523in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.552147in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.501203in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.575167in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.560033in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.535734in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.575167in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.440029in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.569359in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.718832in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.728637in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.727571in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.729916in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.728637in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.729489in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.735031in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{0.733752in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.729916in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.725866in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.736949in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.738655in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.728637in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.738442in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.719684in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{0.751657in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.718618in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.729916in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{0.765086in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.770201in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.768283in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.769562in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.764659in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.765086in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.767217in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.771480in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{0.767430in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.771693in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.770841in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.770841in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.767430in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.773398in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{0.772759in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.766791in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{0.769775in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.774464in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.771693in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.769775in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.788959in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.769135in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.770201in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.772333in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{0.767857in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.770201in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.767857in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.763807in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.761462in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{0.767217in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.771054in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.767430in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.767857in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.773185in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.769562in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.769775in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.774251in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.770201in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.768283in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.772759in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{0.773825in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.772333in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{0.764233in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.771480in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.766365in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.767217in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.771480in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.769775in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.869956in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.871662in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.865267in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.868677in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.868677in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{0.871448in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.867612in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.869956in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{0.866546in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.863562in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.871448in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.857878in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.867185in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{0.865906in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.872301in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{0.866759in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.865267in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.869956in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.868677in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.863562in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.866759in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.868251in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{0.857878in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.872727in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.863562in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.867612in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{0.867612in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.868677in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.867612in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.868251in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.868251in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.843312in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.838836in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.833081in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.837770in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.822637in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.814750in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.826473in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{0.816706in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.819226in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.810487in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.814537in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.661636in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.671512in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.625684in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.661281in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.646573in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.653394in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.655952in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.635489in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.604369in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.635702in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.652968in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.616945in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.599680in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.622061in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.611616in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.632718in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.613108in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.590301in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.600319in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.609485in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.638900in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.630800in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.604795in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.633997in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.593072in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.581988in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.599680in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.621634in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.614600in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.580283in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.527634in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.556410in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.563444in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.515485in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.555557in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.547244in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.541915in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.527208in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.495661in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.514774in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.496514in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.504756in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.451326in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.499711in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.482659in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.471575in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.458573in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.433847in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.432142in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.386528in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.383757in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.375160in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.319172in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.337076in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.278033in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.269081in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.197675in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.197675in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{0.175081in}}{\pgfqpoint{2.188099in}{0.956709in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.221761in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.175081in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.280804in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.302333in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.379067in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.407630in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.414237in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.431503in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.447702in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.494169in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.515698in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.404646in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.396546in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.485857in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.451326in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.543194in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.524863in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.553426in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.521879in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.557476in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.549163in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.597548in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.569483in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.515058in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.650197in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.547884in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.528993in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.576659in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.325566in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.595203in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.550228in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.585398in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.620782in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.520174in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.632292in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.630800in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.562804in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.574528in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.623126in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.633784in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.519321in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.639539in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.605435in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.588596in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.615666in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.598401in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.627603in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.541915in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.687285in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.546818in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.626963in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.493956in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.615879in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.532110in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.587104in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.584333in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.591580in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.606074in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.639507in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.659362in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.515058in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.594564in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.638900in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.551720in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.865267in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.866546in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.888287in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.880188in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.888501in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.896387in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.893403in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.900437in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{0.865267in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.876564in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.885303in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.853330in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.865267in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.872088in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.869317in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.887648in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.902355in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.843739in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.886582in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{0.886795in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.885303in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.886582in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.896387in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.921326in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.924310in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.921113in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.921113in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.919194in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{0.923884in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.920686in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.921113in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.921326in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{0.923244in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.916210in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.919408in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.915145in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.922765in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.921539in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.919408in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{0.920686in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.921326in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.924736in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.915997in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.917916in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.919408in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.952233in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.949036in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.956709in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.943281in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.953938in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.952446in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.946478in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{0.949888in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.952446in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.948396in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.946265in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{0.951807in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.949675in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.952446in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.951167in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.947757in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.951807in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.946691in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.943067in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.948609in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.952659in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.949036in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.956496in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{0.949675in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.951167in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.956283in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.948396in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.955430in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.948396in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.952446in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.947757in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{0.943423in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{0.943067in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.946904in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.952233in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.956709in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.951380in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.951380in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.951380in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.942002in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.896387in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.906192in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.907897in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.905979in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.906192in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.905126in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.906618in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.903208in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.921539in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.907045in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.903208in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.896387in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.919621in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.910668in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{0.919834in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.910882in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.908324in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.893403in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.899584in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.696877in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.657018in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.693680in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.724374in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.709879in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.694959in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.712863in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.675562in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.629095in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.664052in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.690269in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.731194in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.714569in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.702632in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.640818in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.707273in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.707108in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.676628in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.649131in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.683875in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.630587in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.701353in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.675775in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.735884in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.695811in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.695385in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.681956in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.652541in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.655952in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.686432in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.594138in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.680038in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.649131in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.645507in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.641031in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.603730in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.692188in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.612042in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.680891in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.610337in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.587104in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.595203in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.563018in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.531897in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.522092in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.509090in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.454310in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.453244in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.445997in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.389086in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.361589in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.288691in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.221761in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.221761in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{0.153126in}}{\pgfqpoint{2.188099in}{1.122755in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.195757in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.153126in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.222827in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.263752in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.292101in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.319172in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.330256in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.369476in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.350292in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.380133in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.408909in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.408482in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.427879in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.451326in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.479249in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.459213in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.552147in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.514206in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.537013in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.533176in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.530832in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.457081in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.559820in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.624192in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.616732in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.581988in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.654033in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.623766in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.652115in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.675135in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.703058in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.675988in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.651262in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.710732in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.629308in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.678546in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.716700in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.710519in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.713077in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.717979in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.770201in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.724800in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.716061in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.666823in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.783630in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.706256in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.808355in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.748673in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.704764in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.772333in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.735671in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.754428in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.659362in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.706540in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.801535in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.814750in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.723734in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.793222in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.025984in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.034083in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.037494in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.039412in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.043888in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.044315in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.052414in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.054972in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.050922in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.047725in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.060514in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.049217in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.054333in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.054972in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.049857in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.052628in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.053054in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.061154in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.049430in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.050922in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.055399in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.070745in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.062646in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.064351in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.059448in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.061367in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.057317in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.060013in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.060727in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.063498in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.056251in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.061154in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.065204in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.056677in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.061154in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.060940in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.081190in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.086732in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.079272in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.083108in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.086092in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.086519in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.088224in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.084174in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.083108in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.087371in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.092055in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.081616in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.084387in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.082895in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.085879in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.083321in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.085879in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.085240in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.089290in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.085453in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.086092in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.087798in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.089503in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.085879in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.089503in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.092061in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.088224in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.090142in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.086945in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.086519in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.087158in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.089290in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.088011in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.082682in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.086732in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.092061in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.090782in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.091848in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.088224in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.089077in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.094405in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.087798in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.091421in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.089290in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.089929in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.093553in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.090355in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.094405in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.092061in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.095045in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.094405in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.090782in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.089290in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.088650in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.090995in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.089077in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.092913in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.089290in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.089929in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.091848in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.090995in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.089503in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.092061in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.088011in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.093553in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.090569in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.097603in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.118918in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.118918in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.122755in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.113802in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.120836in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.115294in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.120197in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.116147in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.118491in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.118705in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.114868in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.119131in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.121263in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.120836in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.120197in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.120836in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.114868in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.111457in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.119131in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.122328in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.116147in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.120197in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.114228in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.115294in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.118491in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.119131in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.113802in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.117213in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.117213in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.113802in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.118918in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.117213in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.117852in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.119770in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.119557in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.120836in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.121263in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.120836in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.109113in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.112736in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.087371in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.084814in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.092913in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.086945in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.077140in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.087158in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.084174in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.097816in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.095258in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.085879in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.073516in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.079698in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.072024in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.077353in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.077993in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.073303in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.082895in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.077566in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.076287in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.084814in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.082682in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.079911in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.077779in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.073090in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.084600in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.069440in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.079911in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.080977in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.072238in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.077353in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.066696in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.068827in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.072024in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.068401in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.059448in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.052841in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.052628in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.844378in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.875285in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.849067in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.782138in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.846510in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.791516in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.787680in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.792582in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.781498in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.788319in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.800682in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.783417in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.758904in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.810700in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.754002in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.749312in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.727358in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.743202in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.753149in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.754002in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.724800in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.737802in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.712650in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.706256in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.678759in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.691974in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.709666in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.675988in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.717340in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.680464in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.648705in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.637408in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.608845in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.597122in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.569199in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.516593in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.534242in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.520174in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.499285in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.493956in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.453884in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.451326in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.397825in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.380773in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.367131in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.355408in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.334945in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.294233in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.256718in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.195757in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.195757in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{0.166342in}}{\pgfqpoint{2.188099in}{1.176682in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.199380in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.166342in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.214940in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.248405in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.310006in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.351144in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.382904in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.399956in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.413385in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.487349in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.371820in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.496727in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.523798in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.399104in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.486496in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.543834in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.603943in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.543834in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.538505in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.559394in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.538079in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.563018in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.565362in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.580496in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.544900in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.590088in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.638900in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.611190in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.468378in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.679612in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.628455in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.705829in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.742918in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.748247in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.612256in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.676841in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.761462in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.686006in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.777662in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.772972in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.733752in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.724587in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.759757in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.777875in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.795993in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.818587in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.767857in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.810487in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.744623in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.792156in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.754641in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.575380in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.849707in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.773185in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.770841in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.824981in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.816668in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.809421in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.779793in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.758478in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.777662in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.117213in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.115721in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.127870in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.124886in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.123607in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.122968in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.126165in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.131494in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.124886in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.126165in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.121263in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.125099in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.127444in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.134265in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.134265in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.128297in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.131067in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.108047in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.102931in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.120197in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.130428in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.137249in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.124460in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.133625in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.129575in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.134478in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.119557in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.134052in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.130215in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.128297in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.160483in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.166309in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.162188in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.165385in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.167730in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.164959in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.164532in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.160696in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.163680in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.163467in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.164106in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.166024in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.164106in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.166877in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.164959in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.166664in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.163467in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.169008in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.164532in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.163680in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.167303in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.166238in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.167090in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.171282in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.164959in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.166451in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.163680in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.169008in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.167730in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.164746in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.166664in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.166451in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.166238in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.167303in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.163253in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.168795in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.166664in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.166024in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.166451in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.165385in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.163893in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.164959in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.166238in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.168582in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.167730in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.169364in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.166451in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.169861in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.170501in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.167730in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.175829in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.175829in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.176682in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.173911in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.173058in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.172632in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.169008in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.174977in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.169861in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.173698in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.174124in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.174124in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.172845in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.175616in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.173698in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.174550in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.170714in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.169861in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.174977in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.169435in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.174337in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.176043in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.169861in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.170714in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.170927in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.169861in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.171353in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.173485in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.172632in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.170074in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.169861in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.170927in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.174977in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.170501in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.173911in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.168795in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.169435in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.173485in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.169008in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.170927in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.173485in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.167090in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.173272in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.170927in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.170074in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.170714in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.140446in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.141512in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.141512in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.137462in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.147480in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.141725in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.142151in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.137675in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.144709in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.142151in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.141299in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.142791in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.133199in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.141086in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.137888in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.135330in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.140020in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.138102in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.140659in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.136823in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.135544in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.134691in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.134691in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.135544in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.132346in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.128297in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.126591in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.123820in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.123181in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.873580in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.901716in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.907045in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.900437in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.872940in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.888074in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.885943in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.870079in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.904487in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.893829in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.942215in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.853330in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.815389in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.783843in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.841394in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.816882in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.811979in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.766791in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.797058in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.799829in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.773398in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.723237in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.801321in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.712650in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.753149in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.720963in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.666396in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.705616in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.670446in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.656804in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.643589in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.698369in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.692827in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.625897in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.563870in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.598188in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.475412in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.575593in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.540423in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.493530in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.508877in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.452392in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.470083in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.395693in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.339634in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.260917in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.272491in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.199380in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.199380in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{0.262047in}}{\pgfqpoint{2.188099in}{1.123607in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.301480in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.262047in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.353915in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.432355in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.513993in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.563657in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.582201in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.659575in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.675135in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.727784in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.697516in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.694106in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.682809in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.754641in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.704337in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.725226in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.747181in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.625045in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.662560in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.717766in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.746755in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.708813in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.648491in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.635702in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.532537in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.799616in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.766791in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.817663in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.783843in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.755067in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.792156in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.790664in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.768496in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.803666in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.522092in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.790024in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.658510in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.706042in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.758904in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.657657in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.618863in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.752936in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.783417in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.805798in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.811979in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.689417in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.795566in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.816029in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.788745in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.815603in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.742918in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.763167in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.699648in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.671938in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.055825in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.068401in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.072024in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.075861in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.068827in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.079485in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.082256in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.084174in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.091634in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.082682in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.077993in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.082895in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.085737in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.086945in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.073303in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.067122in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.079058in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.081190in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.087798in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.072451in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.086519in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.084814in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.085879in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.086732in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.086092in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.025557in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.078419in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.088863in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.068614in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.067335in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.086306in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.090355in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.070319in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.080124in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.075222in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.071172in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.084174in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.109113in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.108687in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.113163in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.110179in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.110179in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.113376in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.109752in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.110818in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.111671in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.112310in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.114228in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.109752in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.109539in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.115081in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.111884in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.110179in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.109965in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.113376in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.112736in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.112736in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.107408in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.110818in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.108687in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.113163in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.109752in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.112950in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.111671in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.117852in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.111457in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.115081in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.113589in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.116147in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.112736in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.114442in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.116147in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.113163in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.117213in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.113163in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.112736in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.114442in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.118491in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.110818in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.113589in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.115721in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.117213in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.114868in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.120197in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.118918in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.116147in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.119770in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.120197in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.120623in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.120623in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.121476in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.121476in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.122968in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.120836in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.119202in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.121689in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.122541in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.121476in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.122968in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.117994in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.118705in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.119557in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.119557in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.123607in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.120197in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.121689in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.122968in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.123394in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.121689in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.119131in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.117852in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.122328in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.118491in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.114655in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.118918in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.119557in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.118918in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.119131in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.120197in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.122115in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.117852in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.119557in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.116999in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.121049in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.115934in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.118491in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.119770in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.118705in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.117852in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.116786in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.091421in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.092913in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.104210in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.091421in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.090355in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.094192in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.093340in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.083961in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.101439in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.095045in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.097389in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.084600in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.092274in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.098882in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.095045in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.091634in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.099521in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.103145in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.104637in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.092487in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.086732in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.092061in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.091421in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.091421in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.091634in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.094192in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.097176in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.094618in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.088650in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.085240in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.088650in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.093553in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.093126in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.081190in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.084600in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.069680in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.876351in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.882959in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.834147in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.894682in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.899584in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.888714in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.889353in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.817308in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.781925in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.833081in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.875711in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.891058in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.842033in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.813471in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.799403in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.825408in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.903634in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.871875in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.858446in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.766365in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.874006in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.837984in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.697730in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.816029in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.844165in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.774251in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.767217in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.803240in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.834147in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.817521in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.763594in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.794287in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.761462in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.780006in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.782351in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.713077in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.753575in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.720110in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.741213in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.738655in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.741852in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.694532in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.699861in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.713290in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.596056in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.541276in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.473281in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.438324in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.301480in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.301480in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{0.171884in}}{\pgfqpoint{2.188099in}{0.976745in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.234764in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.171884in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.236042in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.286346in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.339634in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.399956in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.391430in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.405498in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.445784in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.450900in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.425321in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.476052in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.442160in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.487562in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.529766in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.483725in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.549163in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.474346in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.534668in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.508451in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.516337in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.536374in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.549376in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.551081in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.537866in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.530618in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.544047in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.548949in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.579643in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.565575in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.605648in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.551081in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.542555in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.569199in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.566215in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.571757in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.544473in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.597335in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.607140in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.592432in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.599253in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.538292in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.536374in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.668741in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.558115in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.488627in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.600532in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.627603in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.645081in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.491398in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.601811in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.550228in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.515485in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.599467in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.515485in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.603730in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.612256in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.530405in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.547244in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.641031in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.594777in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.664904in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.591580in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.610337in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.606074in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.511435in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.609271in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.870809in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.872940in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.873580in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.887435in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.891911in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.898732in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.892337in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.888714in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.875711in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.890206in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.898092in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.891911in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.888287in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.897027in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.883385in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{0.880188in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.865267in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.871662in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.887008in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.889140in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.878056in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.921965in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.917916in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.921113in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.921539in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.925376in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.920686in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.922392in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.921113in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.927081in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.922818in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{0.922392in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.921965in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.924097in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.925376in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.925163in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.921539in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{0.925376in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{0.921539in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.919834in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.922392in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.931131in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.928147in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.924736in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.927721in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.923031in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.925163in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.928360in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.926442in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{0.923884in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.921965in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.927507in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{0.919194in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.924736in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.924097in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.921752in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.928147in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.930065in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.928573in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.932101in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.927934in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{0.927934in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.925376in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{0.925163in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.931557in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.928147in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{0.928360in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.928360in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.929852in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.927507in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.931131in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.926228in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.929213in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.968433in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.968433in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.973974in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.973974in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.970990in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.972696in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.969072in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{0.973122in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.973335in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{0.967154in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.968433in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.973548in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.970138in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.974614in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.965662in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.970351in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.973974in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.972269in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.967580in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.967154in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{0.968433in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{0.972269in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.968859in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.968859in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.972056in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.963743in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.972909in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.964170in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.965875in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.961399in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.972696in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{0.964170in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.966301in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.968646in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.967154in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.972269in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.967154in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.964383in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.963956in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.968859in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.965662in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.973548in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.967580in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{0.960759in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.917916in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.919834in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.901077in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.951167in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.926442in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.941149in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.924736in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.933689in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.935394in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.907684in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.931770in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.915997in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.918981in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.929852in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.916210in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.924950in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.933902in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.930065in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.896387in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.904274in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.898306in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.903421in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.898306in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.901503in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.893190in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.646786in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.688990in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.686219in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.630800in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.711371in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.704764in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.633997in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.704977in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.688564in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.656165in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.637194in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.678130in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.655099in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.671299in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.648491in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.675988in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.702419in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.632079in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.669807in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.696877in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.689630in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.691122in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.645507in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.587104in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.616519in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.668741in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.631439in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.605648in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.631226in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.628455in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.619503in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.589022in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.615666in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.607566in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.644442in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.626963in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.589875in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.593925in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.652968in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.609271in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.575380in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.552360in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.535734in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.592006in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.581988in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.506532in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.571970in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.550015in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.480315in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.519535in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.512074in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.502696in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.515271in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.476904in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.445784in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.440881in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.379281in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.358392in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.305530in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.234764in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.234764in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{0.208759in}}{\pgfqpoint{2.188099in}{1.535843in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.301906in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.208759in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.363081in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.505040in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.613748in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.697516in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.817308in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.888074in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.932410in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.976532in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{1.007866in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{1.075435in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.979516in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{1.088650in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{1.121263in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{1.164106in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.143857in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{1.181371in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{1.220591in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{1.183503in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{1.219099in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{1.197571in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{1.234020in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{1.241480in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{1.235938in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{1.247022in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{1.278782in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{1.288800in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{1.299031in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{1.247875in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{1.301589in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{1.295195in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.258319in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{1.283684in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{1.262369in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{1.249793in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{1.243399in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{1.283684in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{1.296687in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{1.290931in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{1.300950in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{1.306065in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{1.299031in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{1.315018in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{1.330578in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{1.305426in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{1.324609in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{1.318215in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{1.351467in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{1.299458in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{1.287308in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{1.308836in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{1.331643in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.362337in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{1.333846in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{1.305852in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{1.356369in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{1.332709in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{1.327594in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{1.334201in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{1.296473in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{1.347630in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{1.324823in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{1.356582in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{1.327167in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{1.339956in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{1.347417in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{1.332070in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{1.359566in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{1.342727in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.508986in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.522699in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.498541in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.505789in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.495984in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.506428in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.487884in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.488097in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.372995in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.471045in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.481702in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.440138in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.463585in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.465503in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.434596in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.452287in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.360419in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.416052in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.420954in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.363616in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.398573in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.243470in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.361698in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.383653in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.288587in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.331857in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.278569in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.308410in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.178174in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.242546in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.274092in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.176682in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.209934in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.106981in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.162188in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.198992in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.155367in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.173058in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.198424in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.201834in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.208655in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.202686in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.209081in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.207376in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.212918in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.214197in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.214623in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.219739in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.216541in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.217607in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.216328in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.217394in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.220165in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.217607in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.219952in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.219312in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.219739in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.225281in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.221444in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.220804in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.224215in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.223575in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.227412in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.225494in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.229794in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.229757in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.229970in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.232954in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.232741in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.234872in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.232528in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.234872in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.234233in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.237857in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.237217in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.232741in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.237430in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.239988in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.235086in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.239562in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.239988in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.239988in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.238496in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.236791in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.242333in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.243399in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.242759in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.239349in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.245743in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.242120in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.240628in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.241480in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.246170in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.242972in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.244678in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.247022in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.240841in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.250006in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.248514in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.245956in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.246170in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.277290in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.277290in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.275798in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.273240in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.276011in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.274732in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.275798in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.272814in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.276650in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.269190in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.272600in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.272814in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.269829in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.268977in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.270682in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.273879in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.260735in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.272814in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.270469in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.271535in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.269829in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.267911in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.270895in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.267485in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.262014in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.268124in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.267485in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.267485in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.263861in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.265140in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.261943in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.268124in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.260877in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.263435in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.265140in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.264714in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.261303in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.261943in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.257040in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.262582in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.256827in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.259172in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.257467in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.255761in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.256827in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.252351in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.254696in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.254696in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.253843in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.247662in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.256188in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.248727in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.250859in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.244678in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.250006in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.250006in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.241551in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.247235in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.247448in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.242546in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.242333in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.244038in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.236151in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.237643in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.238070in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.238070in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.236365in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.232954in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.229117in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.225707in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.228691in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.229544in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.225067in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.221231in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.222083in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.220165in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.207376in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.166877in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.209294in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.198424in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.121263in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.237004in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.212918in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.290931in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.267698in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.225067in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.325888in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.294129in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.958841in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.350543in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.315231in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.399852in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.382587in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.274519in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.431185in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.411149in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.473176in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.459108in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.398147in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.455698in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.492573in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.479216in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.460814in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.508133in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.492147in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.394523in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.506428in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.501739in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.520709in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.523480in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.509838in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.535843in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.526464in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.528383in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.532433in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{1.374061in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{1.377471in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{1.398147in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{1.379176in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{1.368306in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{1.376192in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{1.351467in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{1.400918in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{1.363190in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{1.383439in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{1.334628in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{1.393884in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{1.333136in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{1.345285in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{1.375766in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{1.378537in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{1.373848in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.405607in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.383439in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{1.379176in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{1.376619in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{1.358714in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{1.348696in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{1.372995in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{1.372356in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{1.369158in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{1.337612in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{1.377471in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{1.370650in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{1.334841in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{1.357648in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{1.341662in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{1.330578in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{1.350401in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{1.303934in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{1.333988in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{1.338038in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{1.307770in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{1.355943in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{1.381734in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{1.292423in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.349761in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{1.323970in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{1.321412in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{1.330436in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{1.335054in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{1.333988in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{1.313526in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{1.319281in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{1.306065in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{1.304360in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{1.281126in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{1.311181in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{1.280061in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{1.263861in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{1.244678in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{1.260238in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{1.225494in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{1.276863in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{1.170714in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{1.168795in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{1.171993in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{1.151317in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{1.116147in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{1.048791in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.922392in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.782138in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.723521in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.554918in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.437471in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.301906in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.301906in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.568427in}{0.170667in}}{\pgfqpoint{2.188099in}{1.216094in}}{%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.188438in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.170667in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.223016in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.255909in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.285375in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.317561in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.348397in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.403272in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.409406in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.466862in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.462907in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.521098in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.510606in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.525290in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.529908in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.580235in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.602380in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.615169in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.563894in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.586796in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.664288in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.713787in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.674567in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.683590in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.660863in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.733255in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.702064in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.712342in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.739109in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.695006in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.735363in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.751846in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.817024in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.739271in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.746636in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.807977in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.785453in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.816716in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.787372in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.822495in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.793008in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.826379in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.798109in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.774417in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.757033in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.841915in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.899750in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.810558in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.749360in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.836586in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.803448in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.860270in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.759330in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.847552in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.853946in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.836894in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.888879in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.883148in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.826142in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.816503in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.800137in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.846652in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.853662in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.791161in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.858967in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.859393in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.847954in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.868962in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.847765in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.776937in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.880685in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.849802in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.758667in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.149683in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.149786in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.149541in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.149887in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.163751in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.156196in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.157854in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.167730in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.163443in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.160577in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.168772in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.165764in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.166166in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.166522in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.160601in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.161359in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.163301in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.163182in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.163467in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.166948in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.168843in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.153022in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.174953in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.172348in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.159508in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.170832in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.168819in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.168061in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.157617in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.162046in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.155035in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.163605in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.158351in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.155462in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.161359in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.166593in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.191668in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.195823in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.197381in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.194445in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.193900in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.197950in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.192526in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.193992in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.195226in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.197074in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.194462in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.195321in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.197310in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.195013in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.197168in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.199655in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.190679in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.195700in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.198116in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.196481in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.194885in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.196600in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.194279in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.196624in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.194918in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.198139in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.194397in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.196292in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.198495in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.199442in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.196410in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.200650in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.199750in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.195605in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.200081in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.198471in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.198258in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.199307in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.196363in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.197618in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.196150in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.198874in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.199963in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.195463in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.198755in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.200887in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.199939in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.197405in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.197334in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.197524in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.199963in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.197950in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.197239in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.202521in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.200058in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.198542in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.197216in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.199608in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.200839in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.198467in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.199631in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.201303in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.197097in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.201881in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.197713in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.197808in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.201076in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.200839in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.196766in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.200555in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.200437in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.201455in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.201834in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.200366in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.200154in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.194610in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.198305in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.210297in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.210297in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.207305in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.212563in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.212539in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.210928in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.208086in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.209578in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.212918in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.210716in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.213936in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.211994in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.213486in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.209507in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.211781in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.208939in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.212444in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.211639in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.209318in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.212989in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.211260in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.211189in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.211805in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.208257in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.207826in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.211997in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.209555in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.209342in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.212847in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.209815in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.210409in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.208181in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.207827in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.211070in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.210550in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.211970in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.212281in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.212136in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.210005in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.212586in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.211923in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.213202in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.212634in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.212397in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.211781in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.210881in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.211213in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.209152in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.208110in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.209152in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.206192in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.209721in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.208228in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.211307in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.208726in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.211788in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.211781in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.211331in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.213984in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.212894in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.209403in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.211023in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.209031in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.207802in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.211047in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.207873in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.206973in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.209744in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.212136in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.208821in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.206879in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.211686in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.213060in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.210363in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.216094in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.206594in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.206689in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.208660in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.207731in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.172158in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.165290in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.181656in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.174882in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.169861in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.182248in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.171969in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.179263in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.175971in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.179554in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.183124in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.179619in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.173722in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.174482in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.179406in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.172079in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.177985in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.176777in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.177613in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.172656in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.176564in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.178932in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.178743in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.173982in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.176590in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.170429in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.177132in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.174408in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.169719in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.173321in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.171364in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.169814in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.171235in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.164113in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.166948in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.162401in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.852952in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.904961in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.895985in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.863467in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.909224in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.955883in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.928360in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.888335in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.886677in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.899466in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.881230in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.886227in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.884759in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.914742in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.942878in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.892889in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.905932in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.863547in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.910305in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.886445in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.874030in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.888572in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.870193in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.909224in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.853165in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.862567in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.868796in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.866949in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.872443in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.844165in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.861975in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.812358in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.834242in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.815413in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.835497in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.794619in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.831115in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.781925in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.783298in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.815697in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.767762in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.748697in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.738855in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.776169in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.697730in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.709998in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.742705in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.737234in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.687238in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.688896in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.711063in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.661825in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.651405in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.641623in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.603066in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.561634in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.569368in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.553947in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.571686in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.514821in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.495547in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.428116in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.428898in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.355857in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.328598in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.332198in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.263728in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.260721in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.188438in}}%
\pgfpathlineto{\pgfqpoint{0.568427in}{0.188438in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568427in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568427in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.568427in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975380in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975380in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.975380in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382333in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382333in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382333in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789285in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789285in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.789285in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196238in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196238in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196238in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649818in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.649818in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731208in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.731208in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812599in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812599in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893989in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893989in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056770in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.056770in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138161in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138161in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219552in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219552in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300942in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300942in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463723in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463723in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545114in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545114in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626504in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626504in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707895in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707895in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870676in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870676in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952066in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952066in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033457in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033457in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114848in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.114848in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.259276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.259276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=0.222343in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.472428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.472428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=0.435495in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.685580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.685580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=0.648647in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.898732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.898732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=0.861799in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.111884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.111884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=1.074951in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.325036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.325036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=1.288103in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.538188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.538188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=1.501255in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.174015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.174015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.216646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.216646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.301906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.301906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.344537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.344537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.387167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.387167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.429798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.429798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.515058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.515058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.557689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.557689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.600319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.600319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.642950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.642950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.728210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.728210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.770841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.770841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.813471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.813471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.856101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.856101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.941362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.941362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{0.983993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{0.983993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.026623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.026623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.069253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.069253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.154514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.154514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.197145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.197145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.239775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.239775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.282405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.282405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.367666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.367666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.410297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.410297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.452927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.452927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.495557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.495557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487444in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269083in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272551in,y=0.866759in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.153908in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.214088in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.245847in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.253734in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.293807in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.302048in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.303256in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.351571in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.343471in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.356900in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.347308in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.372104in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.382478in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.378428in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.352068in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.412035in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.376012in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.396333in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.405001in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.410401in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.409832in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.426174in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.449194in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.419922in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.413527in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.395054in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.407843in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.378996in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.447489in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.440953in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.420561in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.440384in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.481451in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.468591in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.456726in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.438395in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.473636in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.455376in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.478609in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.461628in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.420419in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.449621in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.491683in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.477970in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.472357in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.477117in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.490759in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.425961in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.478467in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.453884in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.475128in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.473067in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.475483in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.481522in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.468307in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.474844in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.452960in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.476123in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.475554in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.472357in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.482588in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.438963in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.487135in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.475909in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.450047in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.487278in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.502980in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.505609in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.434132in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.518682in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.501772in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.512785in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.489480in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.516621in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.505609in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.653252in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.658794in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.663767in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.667959in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.675420in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{0.665259in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.669736in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.677835in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.679470in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.675846in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.679825in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.678120in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{0.680464in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.679896in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.684585in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.675420in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.676699in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.682880in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.679683in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.673643in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.680748in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.680819in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.678262in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.676912in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.681814in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.690909in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.678901in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.685296in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.686290in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.681104in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.686006in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.711869in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{0.712863in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.710234in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.712153in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.713716in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.713076in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.713645in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.714640in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.713076in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{0.715705in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.712934in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.714284in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.717624in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.719045in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{0.715634in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.712863in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.714924in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.714995in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{0.716132in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.719045in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.715492in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.717624in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.714853in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.714853in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.713716in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.717766in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.714853in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.715563in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.713787in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.717695in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.716984in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.714995in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.715776in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.714640in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.717055in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.716061in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.717411in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.717340in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{0.716771in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.717837in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.718121in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.716984in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.716558in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.718050in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.717197in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.714000in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.715705in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.715208in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.717055in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.715847in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.716416in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.716132in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.719684in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.717908in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.717340in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.717979in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.720537in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{0.717624in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.718334in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.717197in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.717908in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.720537in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.715634in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.718903in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.716842in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.716203in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.716203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.172381in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.239169in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.267660in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.299277in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.309793in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.347663in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.370328in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.372033in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.418287in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.408767in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.439603in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.454381in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.475483in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.433066in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.487420in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.454097in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.489480in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.478965in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.478822in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.520884in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.504045in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.510298in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.493388in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.486851in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.526000in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.475128in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.489267in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.557760in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.530761in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.553284in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.522234in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.508735in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.514490in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.547600in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.564794in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.558115in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.556836in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.558897in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.583267in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.565291in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.552218in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.542129in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.587246in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.549447in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.537439in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.546747in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.604866in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.553710in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.520813in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.599609in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.572965in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.612966in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.580141in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.615595in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.575380in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.607282in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.579928in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.602593in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.597122in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.620213in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.601030in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.618863in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.581846in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.587317in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.776454in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.780859in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.784767in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.785051in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.783203in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.790238in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.783985in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.794785in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.791303in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.792866in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.794003in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{0.794216in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.788390in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.789385in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.794358in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.789456in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.800043in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.797414in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.796206in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.788461in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.794643in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.788603in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.786898in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.789385in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.793506in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.791801in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.793364in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.797485in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.803595in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.801535in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.793790in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.819226in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{0.819652in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.822566in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.822566in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.824058in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.824058in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.822992in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.821713in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.822281in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.826331in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.821429in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.823205in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.821855in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.823134in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.820576in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.827752in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{0.825905in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.821926in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.823134in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.821216in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{0.823560in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.824839in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.824413in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.820718in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.822352in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.821926in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.823987in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.824839in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{0.822637in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{0.824271in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.824413in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.825265in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.821002in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.824058in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{0.823134in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.825763in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.824484in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.825550in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.824839in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.825905in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.824200in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.826615in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.824200in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.826615in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.826544in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.828463in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.829600in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.826615in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.827894in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.825905in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.827255in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.826758in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.826544in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.823489in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.828321in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.825834in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.825834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.200091in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.285067in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.325637in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.383188in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.423261in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.435695in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.445571in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.481025in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.512429in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.523016in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.484862in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.493814in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.538150in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.517758in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.543692in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.549731in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.615311in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.576375in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.597477in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.609485in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.615737in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.599111in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.587885in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.673785in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.611545in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.564723in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.618508in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.543976in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.593214in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.613606in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.652044in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.562733in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.662631in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.647497in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.593001in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.645365in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.661067in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.651760in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.605435in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.679683in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.637052in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.620071in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.608845in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.646786in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.622629in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.644868in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.699079in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.681672in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.616163in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.659717in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.626963in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.659291in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.660783in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.623197in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.606856in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.617655in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.633571in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.643518in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.668386in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.650907in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.679327in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.654104in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.678049in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.595914in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.650481in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.646147in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.644584in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.884948in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.880969in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.898377in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.894682in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.903705in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.897879in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{0.902498in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.895250in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.902498in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.898519in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.903208in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.902924in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.906547in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.893900in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.900508in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.888074in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.894753in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.898590in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.889211in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.895037in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.891840in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.904700in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.885659in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.906690in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{0.904274in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.879193in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.895606in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.899229in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.897453in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.897311in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.888856in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.905269in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.930207in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.933191in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.931841in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.937241in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.936105in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.933618in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.934755in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.936318in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.930491in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.933760in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.935252in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.934186in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.933689in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.935607in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.934399in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{0.932552in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.938733in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{0.934399in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.936247in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.933334in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.934044in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.933547in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.933191in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.937668in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.932552in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.933191in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.937454in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.933831in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.935252in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.935181in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{0.937383in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{0.935749in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.936318in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.935607in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.936602in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.935039in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.933334in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{0.937454in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{0.936247in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.934044in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.934897in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.935252in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.933831in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.934755in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.935181in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.937312in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.938449in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.938875in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{0.935252in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.935252in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.938591in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.935749in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.937170in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{0.934683in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.937454in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.938307in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.934044in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.933831in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.934186in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.935891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.174797in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.238387in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.283788in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.312919in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.331321in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.345389in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.375799in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.380986in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.425677in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.428732in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.425819in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.456442in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.472002in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.500138in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.512501in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.493885in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.562307in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.535308in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.564154in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.560175in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.553497in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.573249in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.551223in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.584688in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.607140in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.661210in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.662488in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.623197in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.669736in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.658367in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.661991in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.681743in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.698369in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.702916in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.699648in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.705261in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.724018in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.714426in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.693893in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.694532in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.735173in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.777804in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.736736in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.745902in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.788177in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.786046in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.778159in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.751941in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.732758in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.759259in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.795211in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.751941in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.809776in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.768212in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.803524in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.772901in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.784482in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.808071in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.782777in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.834218in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.794145in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.763380in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.765228in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.750094in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.840044in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.801108in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.795922in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.802458in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.834218in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.818729in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.041402in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.045736in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.052059in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.056322in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.058596in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.058312in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.058809in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.065346in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.064422in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.061580in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.065630in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.064564in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.065843in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.069467in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.066340in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.066340in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.065843in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.070817in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.074866in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.069396in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.063214in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.067975in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.068472in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.061793in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.073516in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.068188in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.067690in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.069182in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.073801in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.079272in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.076287in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.069467in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.070035in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.067548in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.072948in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.074937in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.075293in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.096111in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.101937in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.102292in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.102008in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.101013in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.100089in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.101581in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.099521in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.099450in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.100942in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.098810in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.102505in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.101795in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.103571in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.101866in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.103145in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.100089in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.100160in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.100871in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.101937in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.102789in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.100160in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.099663in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.102434in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.103287in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.099308in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.099805in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.099237in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.104281in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.100089in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.102576in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.099237in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.100587in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.102434in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.101724in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.103642in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.102647in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.104495in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.103571in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.102363in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.103002in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.106910in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.102434in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.105916in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.105276in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.102434in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.104281in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.101937in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.104992in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.104566in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.102008in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.103997in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.102150in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.104352in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.100800in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.102363in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.101226in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.104850in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.102931in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.105560in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.103216in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.105844in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.105844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.177497in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.234977in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.256647in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.328692in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.371607in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.410472in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.443510in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.434416in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.500493in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.449265in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.517545in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.545184in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.439176in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.549447in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.552644in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.615311in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.608490in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.597264in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.611190in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.652683in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.588312in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.696735in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.672862in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.631013in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.719968in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.725084in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.705261in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.715350in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.738655in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.772830in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.683235in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.717695in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.782848in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.713787in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.775459in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.810416in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.775956in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.768283in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.775033in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.794856in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.842176in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.807716in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.778798in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.847504in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.840897in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.853330in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.811624in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.814963in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.763451in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.866475in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.870098in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.835142in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.791872in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.785477in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.843739in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.834076in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.864343in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.836705in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.829244in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.865409in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.853046in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.847007in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.817876in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.879051in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.119060in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.120694in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.121547in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.121547in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.128581in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.126876in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.127941in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.130002in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.129078in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.133128in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.126591in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.130712in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.132702in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.130641in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.134336in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.133838in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.135260in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.136112in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.132986in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.125810in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.133554in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.127870in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.124389in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.128368in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.139807in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.128297in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.134407in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.136538in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.130073in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.135757in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.137391in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.137036in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.124460in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.129149in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.138173in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.134336in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.136254in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.165953in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.168866in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.169932in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.168938in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.170216in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.166522in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.166309in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.170145in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.166735in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.169719in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.166948in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.167019in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.168511in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.166167in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.169932in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.169080in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.168653in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.169932in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.169719in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.169364in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.169577in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.169364in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.167730in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.168653in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.167374in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.168653in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.168937in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.172561in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.169577in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.167232in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.169577in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.171211in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.171708in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.169648in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.169435in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.168440in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.171069in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.168227in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.168156in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.170998in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.167232in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.170572in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.172277in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.169790in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.170003in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.168938in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.172774in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.170785in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.169932in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.167730in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.169293in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.166948in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.169932in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.170572in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.169577in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.169719in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.168440in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.170785in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.170501in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.169364in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.173200in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.170998in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.170998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.288194in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.388233in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.455305in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.530547in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.590585in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.587885in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.634281in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.685367in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.696593in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.696451in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.735955in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.710021in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.695669in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.718690in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.764375in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.713574in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.727997in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.761817in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.755138in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.698582in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.755281in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.773754in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.773114in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.757554in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.718405in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.747252in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.640818in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.830097in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.813400in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.803524in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.752083in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.851483in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.822495in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.839760in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.847575in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.781427in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.844520in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.832228in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.814963in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.686930in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.816526in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.794572in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.776951in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.796064in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.846581in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.751870in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.724587in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.808355in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.808853in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.822281in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.838694in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.822708in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.747181in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.743060in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.847078in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.825408in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.846368in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.816739in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.838126in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.808995in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.856670in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.779651in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.804874in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.061864in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.075790in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.077282in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.081616in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.082540in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.084529in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.085524in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.084671in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.085382in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.088224in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.085524in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.088934in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.088366in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.089432in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.080622in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.082682in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.082469in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.087300in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.096253in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.091492in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.088437in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.091990in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.089645in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.058525in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.087087in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.085311in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.092629in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.074653in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.088863in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.091776in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.081758in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.086590in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.087798in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.084316in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.087371in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.112239in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.113660in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.113447in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.112168in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.114584in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.113873in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.114655in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.114157in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.116928in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.115650in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.114442in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.114655in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.117142in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.112523in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.115081in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.116076in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.115365in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.113731in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.115578in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.114868in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.117923in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.113873in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.117355in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.115650in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.115721in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.114442in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.115650in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.118207in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.115294in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.117781in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.114086in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.112239in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.114015in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.114371in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.115365in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.118278in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.116431in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.117355in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.116431in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.117426in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.114797in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.118065in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.119202in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.117994in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.118989in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.117994in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.116218in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.117568in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.115578in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.118420in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.119415in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.119131in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.115863in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.117710in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.117355in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.119415in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.120410in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.117781in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.117568in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.119770in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.117355in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.119486in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.119486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.209469in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.278175in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.322795in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.356544in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.405143in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.422195in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.421058in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.467099in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.469089in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.468591in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.475696in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.497864in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.455944in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.516195in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.544829in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.495306in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.514419in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.524792in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.538150in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.553070in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.598827in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.589733in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{0.592006in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{0.609129in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.555202in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.584191in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.567352in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.564936in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.600816in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.588312in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.609485in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.569625in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.593853in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{0.588454in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.591154in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.575807in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.602451in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.580354in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.621919in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.622842in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.604156in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.648207in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.565575in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.603658in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{0.676343in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.621421in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.593854in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.630018in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.662773in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.594138in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.643305in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.650268in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.581917in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.628526in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.616306in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.627816in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.603872in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.651262in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.621350in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.599395in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.624903in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.644299in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.677551in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.617087in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.678617in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.666041in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.617584in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.647781in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.621919in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.648776in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.603232in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.632718in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{0.870525in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{0.885587in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{0.884380in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{0.888003in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{0.887932in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{0.896458in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{0.900082in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{0.896742in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{0.898092in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{0.895819in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.903776in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{0.899727in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{0.906334in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{0.893687in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{0.888998in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{0.902853in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{0.903279in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{0.896032in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.904274in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{0.899442in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{0.898234in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{0.903279in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{0.914221in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.908892in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{0.907613in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{0.907400in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{0.900508in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{0.908395in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{0.902426in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{0.891911in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{0.903990in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{0.911166in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{0.894753in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{0.938591in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{0.937881in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{0.938449in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.941362in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{0.944915in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.941149in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{0.940581in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{0.941646in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{0.941717in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{0.939941in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{0.943210in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{0.942357in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{0.944631in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{0.942144in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{0.945767in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{0.942783in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{0.940652in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{0.945270in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{0.943139in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{0.943494in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{0.944417in}}%
\pgfpathlineto{\pgfqpoint{1.781146in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{0.940581in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{0.943636in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{0.944062in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{0.943636in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{0.942215in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{0.943423in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{0.944062in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{0.943352in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{0.946762in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{0.945909in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.944417in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.946975in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.942144in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{0.943849in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{0.945696in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{0.941433in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{0.947828in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{0.946052in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{0.947899in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{0.941362in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{0.943778in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{0.947615in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{0.946123in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{0.945483in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{0.946620in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{0.946194in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{0.947046in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{0.945909in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{0.947331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.246132in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.744339in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.848286in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.907329in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.946407in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{1.013194in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{1.052770in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{1.098242in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{1.077708in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{1.140588in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{1.136325in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{1.150535in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{1.183716in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{1.217749in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{1.223007in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{1.216115in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{1.241622in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{1.220236in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{1.275656in}}%
\pgfpathlineto{\pgfqpoint{0.763765in}{1.276366in}}%
\pgfpathlineto{\pgfqpoint{0.771904in}{1.263932in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{1.254838in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{1.282192in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{1.296260in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{1.282334in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{1.279776in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{1.290008in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{1.315160in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{1.313526in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{1.310683in}}%
\pgfpathlineto{\pgfqpoint{0.861433in}{1.306421in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{1.310328in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{1.288445in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{1.317433in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{1.313170in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{1.277645in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{1.303010in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{1.308552in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{1.301234in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{1.319281in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{1.322407in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{1.330720in}}%
\pgfpathlineto{\pgfqpoint{0.967241in}{1.325675in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{1.350046in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{1.330862in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{1.332283in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{1.349619in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{1.360206in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{1.341093in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{1.325036in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{1.328091in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{1.354877in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{1.361698in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{1.358714in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{1.383795in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{1.346848in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{1.341306in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{1.365179in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{1.367524in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{1.329725in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{1.358643in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{1.321838in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{1.362124in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{1.344930in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{1.376690in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{1.337541in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{1.357719in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{1.360348in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{1.353882in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{1.372569in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{1.353598in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.520212in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.525256in}}%
\pgfpathlineto{\pgfqpoint{1.235830in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.518294in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.501952in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.513746in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.512752in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.492928in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.496410in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.384931in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.478434in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.491081in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.449161in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.471897in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.476161in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.443193in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.462448in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.376903in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.433317in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.444827in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.384008in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.255264in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.369158in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.389834in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.305213in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.343296in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.285247in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.314875in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.199205in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.257964in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.280984in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.200058in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.227270in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.114939in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.181300in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.203113in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.160411in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.185421in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.206879in}}%
\pgfpathlineto{\pgfqpoint{1.553253in}{1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.212492in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.215760in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.218176in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.217465in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.218531in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.222652in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.224570in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.225849in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.228265in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.227128in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.229331in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.230254in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.230112in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.234020in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.231746in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.235654in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.235796in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.234730in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.237004in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.237004in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.239064in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.237288in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.240983in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.239562in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.240770in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.245033in}}%
\pgfpathlineto{\pgfqpoint{1.821842in}{1.243256in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.247022in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.246170in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.246880in}}%
\pgfpathlineto{\pgfqpoint{1.854398in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.247448in}}%
\pgfpathlineto{\pgfqpoint{1.870676in}{1.246809in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.247946in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.248088in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.249935in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.249580in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.251854in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.248230in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.250006in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.250504in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.252635in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.253843in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.253204in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.252848in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.254482in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.254838in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.256756in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.256969in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.256472in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.256330in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.255619in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.259811in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.258106in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.259030in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.260948in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.260380in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.261019in}}%
\pgfpathlineto{\pgfqpoint{2.163682in}{1.258035in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.260167in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.262227in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.262227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487444in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568427in}{0.179557in}}%
\pgfpathlineto{\pgfqpoint{0.576566in}{0.241869in}}%
\pgfpathlineto{\pgfqpoint{0.584705in}{0.259489in}}%
\pgfpathlineto{\pgfqpoint{0.592844in}{0.309509in}}%
\pgfpathlineto{\pgfqpoint{0.600983in}{0.323577in}}%
\pgfpathlineto{\pgfqpoint{0.609122in}{0.352494in}}%
\pgfpathlineto{\pgfqpoint{0.617262in}{0.416085in}}%
\pgfpathlineto{\pgfqpoint{0.625401in}{0.419708in}}%
\pgfpathlineto{\pgfqpoint{0.633540in}{0.481736in}}%
\pgfpathlineto{\pgfqpoint{0.641679in}{0.488983in}}%
\pgfpathlineto{\pgfqpoint{0.649818in}{0.545326in}}%
\pgfpathlineto{\pgfqpoint{0.657957in}{0.529837in}}%
\pgfpathlineto{\pgfqpoint{0.666096in}{0.550655in}}%
\pgfpathlineto{\pgfqpoint{0.674235in}{0.548310in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.591651in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{0.621137in}}%
\pgfpathlineto{\pgfqpoint{0.698652in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{0.706791in}{0.636342in}}%
\pgfpathlineto{\pgfqpoint{0.714930in}{0.597619in}}%
\pgfpathlineto{\pgfqpoint{0.723069in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{0.731208in}{0.688280in}}%
\pgfpathlineto{\pgfqpoint{0.739347in}{0.679043in}}%
\pgfpathlineto{\pgfqpoint{0.747486in}{0.666894in}}%
\pgfpathlineto{\pgfqpoint{0.755625in}{0.725510in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{0.679327in}}%
\pgfpathlineto{\pgfqpoint{0.788182in}{0.756275in}}%
\pgfpathlineto{\pgfqpoint{0.796321in}{0.722597in}}%
\pgfpathlineto{\pgfqpoint{0.804460in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{0.812599in}{0.753931in}}%
\pgfpathlineto{\pgfqpoint{0.820738in}{0.755352in}}%
\pgfpathlineto{\pgfqpoint{0.828877in}{0.759330in}}%
\pgfpathlineto{\pgfqpoint{0.837016in}{0.767430in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{0.824200in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{0.764943in}}%
\pgfpathlineto{\pgfqpoint{0.869572in}{0.824981in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.797485in}}%
\pgfpathlineto{\pgfqpoint{0.885850in}{0.800611in}}%
\pgfpathlineto{\pgfqpoint{0.893989in}{0.824981in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{0.800327in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{0.817450in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.850204in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.832584in}}%
\pgfpathlineto{\pgfqpoint{0.942824in}{0.824981in}}%
\pgfpathlineto{\pgfqpoint{0.950963in}{0.848783in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{0.789314in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{0.904274in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.840257in}}%
\pgfpathlineto{\pgfqpoint{0.991658in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{0.999797in}{0.794927in}}%
\pgfpathlineto{\pgfqpoint{1.007936in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{1.016075in}{0.822210in}}%
\pgfpathlineto{\pgfqpoint{1.024214in}{0.874575in}}%
\pgfpathlineto{\pgfqpoint{1.032353in}{0.874930in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{0.820505in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{1.056770in}{0.877417in}}%
\pgfpathlineto{\pgfqpoint{1.064910in}{0.867896in}}%
\pgfpathlineto{\pgfqpoint{1.073049in}{0.916139in}}%
\pgfpathlineto{\pgfqpoint{1.081188in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{1.089327in}{0.856670in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.823276in}}%
\pgfpathlineto{\pgfqpoint{1.105605in}{0.840612in}}%
\pgfpathlineto{\pgfqpoint{1.113744in}{0.864770in}}%
\pgfpathlineto{\pgfqpoint{1.121883in}{0.880046in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{0.838552in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{1.146300in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{1.154439in}{0.887932in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{0.945981in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{0.892266in}}%
\pgfpathlineto{\pgfqpoint{1.178856in}{0.877061in}}%
\pgfpathlineto{\pgfqpoint{1.186995in}{0.819013in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.888572in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{0.880046in}}%
\pgfpathlineto{\pgfqpoint{1.211413in}{0.802316in}}%
\pgfpathlineto{\pgfqpoint{1.219552in}{1.155651in}}%
\pgfpathlineto{\pgfqpoint{1.227691in}{1.158848in}}%
\pgfpathlineto{\pgfqpoint{1.243969in}{1.157498in}}%
\pgfpathlineto{\pgfqpoint{1.252108in}{1.167872in}}%
\pgfpathlineto{\pgfqpoint{1.260247in}{1.160838in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.162614in}}%
\pgfpathlineto{\pgfqpoint{1.276525in}{1.165030in}}%
\pgfpathlineto{\pgfqpoint{1.284664in}{1.170856in}}%
\pgfpathlineto{\pgfqpoint{1.292803in}{1.166593in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{1.167872in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.173058in}}%
\pgfpathlineto{\pgfqpoint{1.317220in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.168298in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{1.171922in}}%
\pgfpathlineto{\pgfqpoint{1.341637in}{1.167659in}}%
\pgfpathlineto{\pgfqpoint{1.349776in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{1.357916in}{1.171211in}}%
\pgfpathlineto{\pgfqpoint{1.366055in}{1.169293in}}%
\pgfpathlineto{\pgfqpoint{1.374194in}{1.168866in}}%
\pgfpathlineto{\pgfqpoint{1.382333in}{1.171140in}}%
\pgfpathlineto{\pgfqpoint{1.390472in}{1.171637in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.173414in}}%
\pgfpathlineto{\pgfqpoint{1.406750in}{1.162543in}}%
\pgfpathlineto{\pgfqpoint{1.414889in}{1.177179in}}%
\pgfpathlineto{\pgfqpoint{1.423028in}{1.173414in}}%
\pgfpathlineto{\pgfqpoint{1.431167in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.439306in}{1.176043in}}%
\pgfpathlineto{\pgfqpoint{1.447445in}{1.175972in}}%
\pgfpathlineto{\pgfqpoint{1.455584in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{1.463723in}{1.164603in}}%
\pgfpathlineto{\pgfqpoint{1.471862in}{1.173201in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.170785in}}%
\pgfpathlineto{\pgfqpoint{1.488140in}{1.164248in}}%
\pgfpathlineto{\pgfqpoint{1.496279in}{1.172845in}}%
\pgfpathlineto{\pgfqpoint{1.504418in}{1.163893in}}%
\pgfpathlineto{\pgfqpoint{1.512558in}{1.165385in}}%
\pgfpathlineto{\pgfqpoint{1.520697in}{1.172348in}}%
\pgfpathlineto{\pgfqpoint{1.528836in}{1.163324in}}%
\pgfpathlineto{\pgfqpoint{1.536975in}{1.169506in}}%
\pgfpathlineto{\pgfqpoint{1.545114in}{1.198992in}}%
\pgfpathlineto{\pgfqpoint{1.561392in}{1.201265in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.199063in}}%
\pgfpathlineto{\pgfqpoint{1.577670in}{1.206879in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.203042in}}%
\pgfpathlineto{\pgfqpoint{1.593948in}{1.203539in}}%
\pgfpathlineto{\pgfqpoint{1.602087in}{1.205529in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.199987in}}%
\pgfpathlineto{\pgfqpoint{1.618365in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{1.626504in}{1.203681in}}%
\pgfpathlineto{\pgfqpoint{1.634643in}{1.204037in}}%
\pgfpathlineto{\pgfqpoint{1.642782in}{1.201763in}}%
\pgfpathlineto{\pgfqpoint{1.650921in}{1.202473in}}%
\pgfpathlineto{\pgfqpoint{1.659061in}{1.204747in}}%
\pgfpathlineto{\pgfqpoint{1.667200in}{1.201692in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.204108in}}%
\pgfpathlineto{\pgfqpoint{1.683478in}{1.205813in}}%
\pgfpathlineto{\pgfqpoint{1.691617in}{1.200839in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.204392in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{1.206665in}}%
\pgfpathlineto{\pgfqpoint{1.716034in}{1.204747in}}%
\pgfpathlineto{\pgfqpoint{1.724173in}{1.203539in}}%
\pgfpathlineto{\pgfqpoint{1.732312in}{1.204463in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{1.202829in}}%
\pgfpathlineto{\pgfqpoint{1.748590in}{1.203965in}}%
\pgfpathlineto{\pgfqpoint{1.756729in}{1.202260in}}%
\pgfpathlineto{\pgfqpoint{1.764868in}{1.203965in}}%
\pgfpathlineto{\pgfqpoint{1.773007in}{1.200413in}}%
\pgfpathlineto{\pgfqpoint{1.789285in}{1.206452in}}%
\pgfpathlineto{\pgfqpoint{1.797424in}{1.204108in}}%
\pgfpathlineto{\pgfqpoint{1.805564in}{1.203752in}}%
\pgfpathlineto{\pgfqpoint{1.813703in}{1.206026in}}%
\pgfpathlineto{\pgfqpoint{1.829981in}{1.203752in}}%
\pgfpathlineto{\pgfqpoint{1.838120in}{1.206736in}}%
\pgfpathlineto{\pgfqpoint{1.846259in}{1.205813in}}%
\pgfpathlineto{\pgfqpoint{1.862537in}{1.205955in}}%
\pgfpathlineto{\pgfqpoint{1.878815in}{1.204037in}}%
\pgfpathlineto{\pgfqpoint{1.886954in}{1.204605in}}%
\pgfpathlineto{\pgfqpoint{1.895093in}{1.206736in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{1.206879in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{1.205102in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.204889in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.206523in}}%
\pgfpathlineto{\pgfqpoint{1.935788in}{1.204605in}}%
\pgfpathlineto{\pgfqpoint{1.943927in}{1.203823in}}%
\pgfpathlineto{\pgfqpoint{1.952066in}{1.204321in}}%
\pgfpathlineto{\pgfqpoint{1.960206in}{1.203681in}}%
\pgfpathlineto{\pgfqpoint{1.968345in}{1.207163in}}%
\pgfpathlineto{\pgfqpoint{1.976484in}{1.203823in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{1.204108in}}%
\pgfpathlineto{\pgfqpoint{1.992762in}{1.207376in}}%
\pgfpathlineto{\pgfqpoint{2.000901in}{1.202047in}}%
\pgfpathlineto{\pgfqpoint{2.009040in}{1.204676in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.205742in}}%
\pgfpathlineto{\pgfqpoint{2.025318in}{1.204747in}}%
\pgfpathlineto{\pgfqpoint{2.033457in}{1.205529in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.206950in}}%
\pgfpathlineto{\pgfqpoint{2.049735in}{1.204747in}}%
\pgfpathlineto{\pgfqpoint{2.057874in}{1.205742in}}%
\pgfpathlineto{\pgfqpoint{2.066013in}{1.207234in}}%
\pgfpathlineto{\pgfqpoint{2.074152in}{1.203823in}}%
\pgfpathlineto{\pgfqpoint{2.082291in}{1.207234in}}%
\pgfpathlineto{\pgfqpoint{2.090430in}{1.204037in}}%
\pgfpathlineto{\pgfqpoint{2.098569in}{1.205742in}}%
\pgfpathlineto{\pgfqpoint{2.106709in}{1.206736in}}%
\pgfpathlineto{\pgfqpoint{2.114848in}{1.208300in}}%
\pgfpathlineto{\pgfqpoint{2.122987in}{1.205102in}}%
\pgfpathlineto{\pgfqpoint{2.131126in}{1.206807in}}%
\pgfpathlineto{\pgfqpoint{2.139265in}{1.204960in}}%
\pgfpathlineto{\pgfqpoint{2.147404in}{1.205386in}}%
\pgfpathlineto{\pgfqpoint{2.155543in}{1.206381in}}%
\pgfpathlineto{\pgfqpoint{2.171821in}{1.206381in}}%
\pgfpathlineto{\pgfqpoint{2.179960in}{1.201266in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.204463in}}%
\pgfpathlineto{\pgfqpoint{2.188099in}{1.204463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487444in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{0.487444in}{1.580818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269083in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{1.580818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487444in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{0.152700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487444in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.269083in}{1.580818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098639in, y=0.570165in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549669in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{4.331308in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{4.331308in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.549669in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{2.549669in}{0.152700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{0.099838in}}{\pgfqpoint{4.250325in}{0.590940in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{0.134795in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.099838in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.101544in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.118809in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.119875in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.148650in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.166129in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.179557in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.189362in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.211530in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.199167in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.211317in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.220909in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.237534in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.226451in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.211743in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.226237in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.247766in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.247553in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.246487in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.272705in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.289970in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.269294in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.280378in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.265457in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.289544in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.291888in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.297217in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.284002in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.304890in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.298283in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.285494in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.283149in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.299349in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.303825in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.327271in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.307590in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.323222in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.289330in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.337290in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.318959in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.303398in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.308514in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.330042in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.338355in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.347521in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.318106in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.318106in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.350079in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.350931in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.332174in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.300201in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.328977in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.323222in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.350292in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.326419in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.352423in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.356900in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.354129in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.349439in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.366065in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.350079in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.343897in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.340487in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.344750in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.344324in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.354768in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.303398in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.380133in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.370328in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.384183in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.365213in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.358178in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.344537in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.363294in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.348374in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.326845in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.371820in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.357965in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.320237in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.458005in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.472002in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.470083in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.484364in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.491398in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.482020in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.482872in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.495448in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.494169in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.480101in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.492677in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.487562in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.486283in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.503761in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.494596in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.494169in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.497367in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.493956in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.493956in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.512714in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.496301in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.494383in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.513566in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.499498in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.502909in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.494383in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.502909in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.492891in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.519108in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.513747in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.511861in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.506959in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.515485in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.512074in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.512500in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.520600in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.519321in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.540850in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.539997in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.541276in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.541063in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.541702in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.545539in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.548736in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.545965in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.543834in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.547244in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.543621in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.545539in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.547884in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.542981in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.540210in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.547884in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.544900in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.549376in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.546818in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.547244in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.547671in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.546178in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.550015in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.551294in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.546178in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.550015in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.547457in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.544686in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.553213in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.547457in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.552573in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.546818in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.550228in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.552573in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.552935in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.557747in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.548310in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.548310in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.550442in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.544900in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.549163in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.550442in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.549163in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.555131in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.553426in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.549802in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.554278in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.550442in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.554278in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.549802in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.554918in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.549802in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.556410in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.560886in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.552147in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.558968in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.559394in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.558115in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.559181in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.555983in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.556410in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.558754in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.555557in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.546818in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.555770in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.555983in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.558968in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.548736in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.551720in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.554918in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.553639in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.583267in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.578364in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.583693in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.587956in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.579572in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.582414in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.584759in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.590940in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.584759in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.584120in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.585398in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.580922in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.581988in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.585825in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.584333in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.585825in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.579857in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.579430in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.582628in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.579217in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.577725in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.579004in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.584546in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.582841in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.586464in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.579643in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.580922in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.584120in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.582201in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.581988in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.578791in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.581562in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.578151in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.583906in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.584759in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.579857in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.579004in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.580283in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.580496in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.579004in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.576872in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.578364in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.575807in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.580496in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.584972in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.580283in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.578364in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.574528in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.574101in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.577938in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.574528in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.574954in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.572822in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.581562in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.574954in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.578578in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.573249in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.545326in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.561099in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.540210in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.540210in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.548097in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.539144in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.550228in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.532718in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.530832in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.548949in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.546818in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.548949in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.555983in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.536160in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.538079in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.529766in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.543194in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.535308in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.538931in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.547031in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.529979in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.533603in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.527421in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.521666in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.530656in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.519321in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.538292in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.537866in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.522945in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.522092in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.513779in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.517190in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.511008in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.510156in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.503335in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.509943in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.506745in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.494169in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.483938in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.415090in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.404859in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.409335in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.432782in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.395464in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.409122in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.404646in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.385403in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.399956in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.403580in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.396120in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.405072in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.378215in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.385462in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.394841in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.415943in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.407843in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.367131in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.371820in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.373099in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.403367in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.372460in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.394201in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.394627in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.395906in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.375444in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.372886in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.356047in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.377575in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.394414in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.404219in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.370541in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.373312in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.384609in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.392070in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.387380in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.391430in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.377149in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.380346in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.380559in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.357965in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.350292in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.359031in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.356900in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.360097in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.349226in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.383117in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.343258in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.377362in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.320664in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.315974in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.341766in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.326419in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.330469in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.310859in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.327911in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.300627in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.326845in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.295086in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.289117in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.318106in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.292954in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.310859in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.270573in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.273131in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.261194in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.295725in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.242650in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.254373in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.253095in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.228156in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.229648in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.196822in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.213661in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.207480in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.185099in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.168473in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.152274in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.134795in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.134795in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{0.127548in}}{\pgfqpoint{4.250325in}{0.660002in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{0.131811in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.127548in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.145879in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.169752in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.177212in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.206201in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.195970in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.221548in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.240732in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.258210in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.243076in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.260129in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.258850in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.281657in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.277607in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.282936in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.268868in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.295725in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.315761in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.294659in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.301549in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.314482in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.327271in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.339847in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.325779in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.333879in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.334519in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.325779in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.342192in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.338995in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.340061in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.341766in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.351358in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.350079in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.352850in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.339634in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.344537in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.336224in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.362228in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.378002in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.370754in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.356473in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.355194in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.372247in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.398038in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.379067in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.375167in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.393135in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.380773in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.393775in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.403793in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.371820in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.389725in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.404006in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.411040in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.421698in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.405498in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.401875in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.419140in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.417008in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.397825in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.414451in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.429584in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.422764in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.435766in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.419779in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.405285in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.412106in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.423403in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.394627in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.439603in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.399104in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.448129in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.412532in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.414877in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.442800in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.434274in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.409761in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.506319in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.531897in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.539144in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.539571in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.553639in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.558044in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.551507in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.561099in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.562165in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.562165in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.578364in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.561312in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.566002in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.565788in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.576659in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.573249in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.568986in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.582201in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.585825in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.577725in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.587956in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.590088in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.579857in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.596125in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.594990in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.584972in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.581988in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.581349in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.578151in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.586251in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.587956in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.603516in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.601811in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.605861in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.604582in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.605222in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.605861in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.607140in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.608206in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.604156in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.609271in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.610977in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.609485in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.612682in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.611829in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.608206in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.612682in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.608419in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.610337in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.611403in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.609911in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.613748in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.610337in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.613748in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.610124in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.612256in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.616519in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.615240in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.617158in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.615879in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.623979in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.614387in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.620995in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.618437in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.620995in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.618863in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.626750in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.621634in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.625045in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.616519in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.618437in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.620995in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.621847in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.621847in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.618863in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.621421in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.622487in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.621421in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.622487in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.626750in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.621421in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.622487in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.616306in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.625258in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.621421in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.615240in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.648705in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.655525in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.653394in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.656804in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.659149in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.660002in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.658296in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.656591in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.652968in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.652115in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.652968in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.657018in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.652115in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.653394in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.649344in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.650410in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.653181in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.654033in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.653181in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.646765in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.653181in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.648065in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.648491in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.653394in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.651262in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.650836in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.651476in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.648918in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.650836in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.649131in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.653394in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.652328in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.648491in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.649770in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.648491in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.650410in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.650836in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.651902in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.652115in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.648918in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.641671in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.649557in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.653394in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.645081in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.652541in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.644228in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.646999in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.645294in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.640589in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.651262in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.636981in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.628455in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.623553in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.622061in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.627816in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.616306in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.620569in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.620782in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.609556in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.618863in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.615666in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.607779in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.625045in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.618224in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.603730in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.607779in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.602877in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.596909in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.607993in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.602237in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.594138in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.596696in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.593925in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.581775in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.568559in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.568986in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.547884in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.436618in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.465820in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.462197in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.442587in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.465181in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.481380in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.463689in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.451752in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.437045in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.457934in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.455802in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.465181in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.448129in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.464541in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.443652in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.455589in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.430863in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.420632in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.457507in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.427027in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.431290in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.450260in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.433208in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.431290in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.435553in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.406351in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.423190in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.422550in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.418927in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.412319in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.431929in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.414664in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.403756in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.407843in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.410188in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.406990in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.379707in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.403580in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.416369in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.404646in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.396120in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.402727in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.379494in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.376723in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.386315in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.369049in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.345176in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.369689in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.361802in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.381625in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.348374in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.362015in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.364360in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.352423in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.350798in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.338995in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.344537in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.325779in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.320664in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.303398in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.337716in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.336011in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.340487in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.291462in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.299988in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.297430in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.308514in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.285281in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.283788in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.257144in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.264392in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.259063in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.250324in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.230287in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.225811in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.214514in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.202791in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.149929in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.131811in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.131811in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{0.067439in}}{\pgfqpoint{4.250325in}{0.067439in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.067439in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.067439in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{0.115825in}}{\pgfqpoint{4.250325in}{0.742918in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{0.132664in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.115825in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.139058in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.159308in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.195117in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.219203in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.208972in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.221335in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.218351in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.238813in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.252881in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.273770in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.281657in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.272278in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.283575in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.288478in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.315974in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.336437in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.337290in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.326206in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.331066in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.351784in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.364360in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.337076in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.340274in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.360310in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.358178in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.356686in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.386315in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.373099in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.407417in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.376936in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.383970in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.403367in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.417222in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.398891in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.429584in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.411893in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.445144in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.430863in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.447063in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.409761in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.444079in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.455163in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.471362in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.457934in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.457294in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.473707in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.478183in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.463689in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.491398in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.505253in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.473067in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.497154in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.476052in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.489906in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.498006in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.498219in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.510156in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.518469in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.485217in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.481807in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.509943in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.529766in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.525290in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.524224in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.528487in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.532750in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.522732in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.479462in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.522305in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.542555in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.545113in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.527847in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.457294in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.552573in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.559181in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.565149in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.518682in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.427240in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.645507in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.660002in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.672364in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.679185in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.674283in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.669807in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.679399in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.678546in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.681317in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.681956in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.680891in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.683022in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.694106in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.687498in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.690696in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.686859in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.695172in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.695385in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.701566in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.689417in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.695385in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.694959in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.701779in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.702845in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.701993in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.701779in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.698369in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.712011in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.715208in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.714355in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.717340in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.719684in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.717979in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.723947in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.720750in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.721532in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.720963in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.720110in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.724800in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.722455in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.722242in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.719471in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.722242in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.724374in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.722029in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.725439in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.725439in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.723095in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.724160in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.725013in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.724587in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.722242in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.725226in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.726505in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.723521in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.723734in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.723521in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.725013in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.723095in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.726931in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.719471in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.723734in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.727358in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.727571in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.731194in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.722455in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.724800in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.726931in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.728637in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.728423in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.729489in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.729489in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.726718in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.740147in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.741213in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.742918in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.736949in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.736949in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.739081in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.737589in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.735031in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.734818in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.739934in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.738228in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.738442in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.740360in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.739720in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.741852in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.737589in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.737802in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.736523in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.735031in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.733752in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.738228in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.735884in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.732900in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.732900in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.736736in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.731692in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.730603in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.729489in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.732687in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.721176in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.728637in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.724800in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.716061in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.717126in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.715208in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.708174in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.714355in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.710092in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.709027in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.718832in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.711798in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.702845in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.709453in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.707321in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.703698in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.711798in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.696877in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.704764in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.702632in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.698582in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.697303in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.693040in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.689203in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.691548in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.694959in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.687498in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.680038in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.679825in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.654033in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.586251in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.587956in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.587956in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.596909in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.567281in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.558754in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.578151in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.574101in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.555770in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.544900in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.540423in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.552360in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.549802in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.514632in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.561739in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.514206in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.538079in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.550442in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.529766in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.526569in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.523158in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.523584in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.523371in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.509943in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.523798in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.527208in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.500138in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.513779in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.495875in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.498646in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.479462in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.473494in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.474133in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.451113in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.457934in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.475838in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.457081in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.454949in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.441947in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.426387in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.441095in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.430650in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.408909in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.424042in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.421698in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.404219in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.387807in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.377362in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.387380in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.366278in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.380773in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.376723in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.354981in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.363507in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.352850in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.342832in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.342832in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.299562in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.322795in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.310432in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.301480in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.297217in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.278033in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.268228in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.253095in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.250963in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.244995in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.223253in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.207054in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.184886in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.158029in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.132664in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.132664in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{0.110070in}}{\pgfqpoint{4.250325in}{0.921113in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{0.129253in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.110070in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.135222in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.172310in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.204283in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.239453in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.252668in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.260981in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.260768in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.285920in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.279952in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.317040in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.316614in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.306596in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.360523in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.370754in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.368197in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.353915in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.415090in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.375870in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.398251in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.431503in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.364999in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.412319in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.398251in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.415730in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.475838in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.459639in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.465181in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.448555in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.442160in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.495235in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.488841in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.489480in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.497154in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.347308in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.539358in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.554705in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.529553in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.556836in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.456442in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.550228in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.518469in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.555131in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.510156in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.551081in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.557262in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.568773in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.543194in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.546178in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.564723in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.603516in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.568986in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.588951in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.582201in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.541915in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.541702in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.558115in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.529979in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.466886in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.513140in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.597548in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.510795in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.600106in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.635915in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.613108in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.561525in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.596269in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.589448in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.533389in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.640605in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.651262in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.637834in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.781072in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.806224in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.809421in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.811979in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.816029in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.815816in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.826473in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.827539in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.824129in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.844378in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.841394in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.841394in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.853544in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.850560in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.839902in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.849707in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.850133in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.848570in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.851412in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.871235in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.871448in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.871875in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.874433in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.872727in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.876990in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.871662in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.871662in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.875498in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.875072in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.877843in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.875498in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.876564in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.874006in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.876564in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.877630in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.875285in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.882959in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.882745in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.874433in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.874646in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.879122in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.877843in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.877417in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.882745in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.880188in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.878056in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.886795in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.888074in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.883699in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.911734in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.913653in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.919408in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.921113in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.915145in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.918981in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.911734in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.909603in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.906832in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.911095in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.913653in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.909816in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.913653in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.911734in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.908324in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.910668in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.910668in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.910455in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.910882in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.908111in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.910455in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.908750in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.900437in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.907258in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.905340in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.909176in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.908111in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.908324in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.904487in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.907045in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.905979in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.905126in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.900437in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.897027in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.876351in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.872514in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.879122in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.874006in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.873580in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.859086in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.850560in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.857594in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.844165in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.825194in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.820292in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.812618in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.803098in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.672791in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.684301in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.656804in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.663199in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.656591in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.661067in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.652115in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.636981in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.616306in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.603730in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.579643in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.671299in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.660854in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.641671in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.633997in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.627389in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.590514in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.610337in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.620995in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.601598in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.595203in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.590514in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.589235in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.568773in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.611403in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.593711in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.608206in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.582841in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.582841in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.565149in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.537652in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.527208in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.541276in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.517616in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.537866in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.497580in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.500564in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.512287in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.502269in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.472641in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.473920in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.479036in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.443439in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.449834in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.461983in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.412106in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.466247in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.411466in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.422337in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.424469in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.393206in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.375870in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.381465in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.334305in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.333666in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.324500in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.303398in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.292315in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.286559in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.274410in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.261408in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.261408in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.219203in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.173376in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.162505in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.129253in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.129253in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{0.105593in}}{\pgfqpoint{4.250325in}{0.844378in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{0.124777in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.105593in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.156537in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.182541in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.234124in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.258850in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.296791in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.275689in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.337929in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.367355in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.364999in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.361589in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.371181in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.416795in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.423616in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.406564in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.454097in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.466033in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.464968in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.494169in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.488627in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.491612in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.502909in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.381199in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.451326in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.453031in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.528700in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.531471in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.549802in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.466033in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.535592in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.542768in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.520600in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.551081in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.497580in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.499072in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.562804in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.545965in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.577725in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.571757in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.579857in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.553213in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.583267in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.584333in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.611190in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.601172in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.608206in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.570052in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.587317in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.604369in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.559394in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.578791in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.605648in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.597335in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.604156in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.586464in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.611616in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.592432in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.602024in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.621847in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.635702in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.609058in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.613961in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.625684in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.596696in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.623553in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.623553in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.742491in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.753788in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.766791in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.772759in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.772759in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.784909in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.783204in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.782351in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.784696in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.786898in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.790877in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.794287in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.794501in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.798977in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.794501in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.796206in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.797272in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.804306in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.800975in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.793222in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.792582in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.801535in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.800043in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.803879in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.802813in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.801535in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.816455in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.818800in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.820718in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.819226in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.821145in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.818587in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.825408in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.820931in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.823276in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.823276in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.824129in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.824129in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.827752in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.823916in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.826686in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.825194in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.824129in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.824981in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.826900in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.826260in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.822850in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.829244in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.827539in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.832228in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.826260in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.830736in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.830310in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.826900in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.827539in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.826260in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.829457in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.826473in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.829671in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.834147in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.830097in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.830523in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.831376in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.830736in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.829244in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.833081in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.829671in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.832228in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.844378in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.842247in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.837131in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.838197in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.837770in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.834078in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.841181in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.836705in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.838836in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.831376in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.834701in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.833081in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.829457in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.831376in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.829244in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.832228in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.829457in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.830310in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.830736in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.830097in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.825194in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.813471in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.816455in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.810274in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.815816in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.807929in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.818192in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.821784in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.822637in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.821784in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.808782in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.816242in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.808142in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.803666in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.808142in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.798977in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.806437in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.800256in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.806863in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.797698in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.795993in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.797485in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.791090in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.781925in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.785761in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.776383in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.759330in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.757625in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.655739in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.640818in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.646786in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.650410in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.642097in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.631013in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.627603in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.651262in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.649770in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.632718in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.639113in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.630800in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.592219in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.621847in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.650410in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.640818in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.630587in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.619929in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.619290in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.600745in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.607993in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.607140in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.588596in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.604156in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.587530in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.568133in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.556410in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.561739in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.563231in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.558541in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.566641in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.545326in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.555557in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.567707in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.511435in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.516977in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.509943in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.516124in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.513353in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.501843in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.499498in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.474773in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.459213in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.471149in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.472428in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.431076in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.415516in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.421911in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.403154in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.375018in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.377362in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.366278in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.318745in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.304464in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.257358in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.230074in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.172949in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.124777in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.124777in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{0.108151in}}{\pgfqpoint{4.250325in}{0.715421in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{0.120088in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.108151in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.133090in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.162931in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.186591in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.212809in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.244142in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.253947in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.248832in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.272705in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.301054in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.322156in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.311711in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.323861in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.355408in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.349439in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.295086in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.369262in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.375018in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.363507in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.369689in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.373952in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.379067in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.380773in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.391643in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.356473in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.404219in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.379281in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.407203in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.398464in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.412229in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.410188in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.419993in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.437258in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.406138in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.409974in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.351997in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.421058in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.432569in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.427240in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.440881in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.433847in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.417861in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.445358in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.458360in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.424682in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.446850in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.465394in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.326845in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.429371in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.455376in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.453457in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.454736in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.454097in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.476691in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.425961in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.450473in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.477970in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.478822in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.445571in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.465607in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.428305in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.484364in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.453884in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.463689in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.474559in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.484151in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.427666in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.485430in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.474773in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.427453in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.441734in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.457294in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.444718in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.443652in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.482446in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.431503in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.498432in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.580496in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.596696in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.595843in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.590940in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.608845in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.613108in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.615666in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.606501in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.608206in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.616519in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.617158in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.625471in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.623340in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.620782in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.631876in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.626750in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.619076in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.620995in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.629308in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.628668in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.646999in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.635915in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.632505in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.638900in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.631439in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.640605in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.654033in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.656591in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.664052in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.663270in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.659789in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.664904in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.662133in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.664904in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.670446in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.663199in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.664691in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.668528in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.672791in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.667036in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.671512in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.670020in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.669807in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.667036in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.667036in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.673217in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.668741in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.669736in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.671299in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.670446in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.668954in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.668741in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.668741in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.671938in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.669167in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.666396in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.666396in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.673004in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.670233in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.667675in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.668528in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.673004in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.672151in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.670872in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.667036in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.672364in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.677054in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.666823in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.672364in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.674070in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.676414in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.677054in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.675349in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.673643in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.678333in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.678546in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.679612in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.681104in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.679185in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.673430in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.675988in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.674283in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.681104in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.679612in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.680464in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.680038in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.703485in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.709879in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.708174in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.701353in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.715421in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.713077in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.708387in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.705190in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.704977in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.708387in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.704764in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.703058in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.704550in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.702632in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.708174in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.700287in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.705616in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.698795in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.709240in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.697730in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.705403in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.700501in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.704764in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.695598in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.706256in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.708387in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.700714in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.694319in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.703698in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.703698in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.702845in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.699222in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.703698in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.703058in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.698582in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.699222in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.699222in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.702419in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.695598in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.699435in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.699008in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.704124in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.701566in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.701993in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.697516in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.701140in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.696664in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.695172in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.697090in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.700287in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.704550in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.699435in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.698369in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.701566in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.696664in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.699861in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.694106in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.703271in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.685012in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.699861in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.696451in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.693680in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.696451in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.672578in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.686006in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.683875in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.679825in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.678546in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.684940in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.678120in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.680251in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.672578in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.662986in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.659362in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.662133in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.667036in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.668101in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.679399in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.678759in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.661707in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.656767in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.655525in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.671512in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.664478in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.657018in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.658723in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.650836in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.656804in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.650197in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.653394in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.637408in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.638260in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.643802in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.625755in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.616945in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.503761in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.519535in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.557049in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.546392in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.543834in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.510795in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.542981in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.551294in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.539144in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.548949in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.557476in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.546818in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.543194in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.522732in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.553426in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.510369in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.507598in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.521240in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.495875in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.514206in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.495448in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.521879in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.552573in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.504827in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.482872in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.502482in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.516977in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.518469in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.501843in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.479462in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.491398in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.502696in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.483086in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.509516in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.466033in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.483086in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.490972in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.483512in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.464115in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.462623in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.468591in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.456228in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.447915in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.470296in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.466886in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.442800in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.467739in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.445358in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.441521in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.442374in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.435979in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.427027in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.437897in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.393135in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.384396in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.438750in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.392070in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.405925in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.382904in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.378428in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.363507in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.368410in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.365852in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.339634in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.339847in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.321729in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.312351in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.304464in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.290183in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.269720in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.233485in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.217285in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.204496in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.155045in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.120088in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.120088in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{0.093444in}}{\pgfqpoint{4.250325in}{1.332070in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{0.099625in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.093444in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.114333in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.136287in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.181049in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.218777in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.260342in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.272705in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.313203in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.326845in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.396333in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.425748in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.464115in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.535308in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.456868in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.550228in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.543621in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.676628in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.633571in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.746755in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.817947in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.819013in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.648918in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.900650in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.898306in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.889140in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.984419in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.984632in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{1.005734in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.992092in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.999126in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{1.030033in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{1.013337in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{1.011702in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{1.029181in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{1.049643in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{1.049217in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{1.049004in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{1.042183in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{1.087798in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{1.022999in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.072664in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{1.051562in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{1.103358in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{1.093979in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{1.109113in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{1.037707in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{1.028328in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{1.021081in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{1.072024in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{1.043462in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.092061in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{1.095487in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{1.070959in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{1.128083in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{1.109326in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{1.123820in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{1.110179in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{1.285603in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{1.301163in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{1.309049in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{1.303081in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{1.303294in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{1.310257in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.309689in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{1.308410in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{1.311181in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{1.291997in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{1.307984in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{1.302228in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{1.287947in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{1.298179in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{1.303721in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.288161in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{1.286882in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{1.255122in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{1.275371in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.273879in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{1.251498in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{1.260451in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{1.181371in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{1.230183in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{1.241906in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{1.172419in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{1.202900in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{1.137249in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{1.156433in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{1.043249in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{1.080764in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{1.100800in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.992519in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{1.023213in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.908324in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.957775in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.937952in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.954791in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.952659in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.957349in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.956283in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.960759in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.965662in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.963743in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.963530in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.967154in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.968433in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.966088in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.973772in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.970138in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.975253in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.965448in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.972909in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.976319in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.974614in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.973974in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.966088in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.975467in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.979161in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.981648in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.984419in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.976959in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.981222in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.980156in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.976532in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.977172in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.981648in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.981222in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.979516in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.981861in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.980795in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.979516in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.983566in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.985698in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.982287in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.983993in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.984419in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.983566in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.986764in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.983993in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.988682in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.985911in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.988895in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.991666in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.991453in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.986550in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.985058in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.987829in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.991240in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.990813in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.989321in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.988895in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.988256in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.987616in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.991453in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{1.001045in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{1.001045in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{1.004882in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{1.001471in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.997208in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{1.005521in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{1.002963in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{1.004668in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{1.004882in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{1.000192in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.995716in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{1.002537in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.999553in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.996142in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.998700in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.999553in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{1.001897in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.999979in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{1.002750in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.994863in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.993584in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{1.000405in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.999766in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{1.000405in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.995290in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.997208in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.993798in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.996142in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.995290in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.992306in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.994650in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.997848in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.991879in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.994224in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.991240in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.986337in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{1.001471in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.991027in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.989108in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.992732in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.988682in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.992519in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.994011in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.986764in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.987616in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.980795in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.989535in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.979943in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.984206in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.982474in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.983140in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.983780in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.981648in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.981222in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.979730in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.975680in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.980369in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.981861in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.979943in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.972909in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.976319in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.976532in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.973548in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.973761in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.972909in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.974188in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.970351in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.962038in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.926228in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.971843in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{1.031312in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{1.011702in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{1.105702in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{1.093979in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{1.056891in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{1.156219in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{1.216115in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{1.266845in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{1.255122in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{1.211639in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{1.269616in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.293276in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{1.283045in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{1.271108in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{1.315231in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.303081in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{1.323117in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{1.317789in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{1.311820in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{1.325249in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{1.327594in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{1.312673in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{1.332070in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{1.318854in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.325462in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{1.323331in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{1.317149in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{1.321412in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{1.319707in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{1.303934in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{1.294768in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{1.164959in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{1.169222in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{1.153448in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{1.139380in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{1.162401in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{1.114442in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.132560in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{1.133412in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{1.143217in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{1.141725in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{1.129789in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{1.112097in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{1.107834in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{1.125312in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{1.122755in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{1.110392in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{1.094334in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.136396in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{1.086732in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{1.107834in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{1.094192in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{1.073943in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{1.086732in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{1.100587in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{1.036215in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{1.084600in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{1.106342in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{1.079698in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{1.073730in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{1.043036in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{1.026836in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{1.046446in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{1.032804in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{1.045807in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{1.047086in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{1.030247in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{1.050922in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{1.005947in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.978238in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.981078in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.937312in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.968646in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.928786in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.898306in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.899584in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.888074in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.856528in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.852904in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.787893in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.789385in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.802813in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.775814in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.756559in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.668528in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.619503in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.616519in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.611616in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.606287in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.555983in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.528913in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.475412in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.458573in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.414664in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.378215in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.340913in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.286773in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.245634in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.207906in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.184033in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.145666in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.099625in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.099625in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.630653in}{0.125345in}}{\pgfqpoint{4.250325in}{0.923671in}}{%
\pgfpathmoveto{\pgfqpoint{2.630653in}{0.135435in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.125345in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.152463in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.168686in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.198930in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.214917in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.241300in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.239666in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.250324in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.292551in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.294209in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.320569in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.326987in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.318248in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.326869in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.341932in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.374568in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.384894in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.415066in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.353631in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.413480in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.442255in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.433397in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.424912in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.448389in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.484767in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.447371in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.486378in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.497461in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.488343in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.501346in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.491588in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.527942in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.490167in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.511269in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.509019in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.526947in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.581751in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.533034in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.556007in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.562094in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.568417in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.564060in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.583504in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.582438in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.602830in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.585635in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.604914in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.597880in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.584664in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.601148in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.572491in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.640936in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.584191in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.643352in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.613771in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.648184in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.628550in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.648444in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.646834in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.629781in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.674378in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.637052in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.600509in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.677338in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.662181in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.655454in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.594825in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.688232in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.676604in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.651120in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.695124in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.653794in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.662228in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.699814in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.681151in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.681506in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.831352in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.835710in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.844568in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.851152in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.849754in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.856930in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.859749in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.861833in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.860767in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.866167in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.867398in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.870691in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.874267in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.871425in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.877417in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.877369in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.875333in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.877203in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.877156in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.876987in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.876986in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.877227in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.877275in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.877369in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.882698in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.885659in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.882011in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.885777in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.886959in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.886037in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.888540in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.899442in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.903445in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.903990in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.909058in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.908087in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.909318in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.903611in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.907353in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.910218in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.907276in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.906761in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.906379in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.908674in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.908608in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.906995in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.910313in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.909579in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.906074in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.909768in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.906879in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.910929in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.912895in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.909650in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.910621in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.913795in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.909366in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.913510in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.909295in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.910621in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.915618in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.911829in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.911450in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.913889in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.917418in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.910384in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.913676in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.912753in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.913699in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.912250in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.908489in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.912678in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.915142in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.910053in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.911912in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.912137in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.914789in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.914860in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.914005in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.914750in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.908347in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.911071in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.911260in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.916982in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.914825in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.916518in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.912445in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.909816in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.914789in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.914671in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.916092in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.914150in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.913581in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.911829in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.912800in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.913274in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.916589in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.918010in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.918721in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.916897in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.922060in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.918579in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.920641in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.917868in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.920142in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.920497in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.920293in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.921065in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.918484in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.919360in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.917584in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.917134in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.918721in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.921042in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.919005in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.915097in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.913131in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.919052in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.916471in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.916542in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.911390in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.915737in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.917466in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.919269in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.920308in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.920076in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.919692in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.919573in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.918839in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.915879in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.920663in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.919242in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.916021in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.917848in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.917300in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.915895in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.918981in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.913700in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.915997in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.915618in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.914126in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.914316in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.915902in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.915217in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.916542in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.911639in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.911379in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.911924in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.913700in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.910218in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.914624in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.913321in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.916589in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.913466in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.911734in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.915689in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.913155in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.912445in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.909437in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.908655in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.911047in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.897595in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.897169in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.892882in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.896340in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.887435in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.892598in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.889637in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.889022in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.888122in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.883764in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.885659in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.881017in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.883977in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.881138in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.881088in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.880377in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.885232in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.879785in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.883316in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.876754in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.876398in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.871567in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.877038in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.864912in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.867091in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.864722in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.860767in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.862427in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.856957in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.851081in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.852620in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.848499in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.834147in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.686598in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.708837in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.714229in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.724089in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.680654in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.688730in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.700240in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.710756in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.702679in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.667936in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.703177in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.682809in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.679991in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.694793in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.661233in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.670304in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.697445in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.674164in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.658841in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.674070in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.651026in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.675064in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.667012in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.659132in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.651286in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.650031in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.649699in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.635939in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.631226in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.619550in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.619005in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.624761in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.622739in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.627082in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.603611in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.605624in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.573580in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.589993in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.594280in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.564415in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.585848in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.583172in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.547765in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.534450in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.543005in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.520221in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.545705in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.520056in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.520884in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.500540in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.505751in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.504211in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.464612in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.486851in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.479651in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.448815in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.451752in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.460586in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.431834in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.387647in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.423737in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.406919in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.391620in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.374567in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.367581in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.326703in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.335087in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.323293in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.306904in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.306619in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.267198in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.257997in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.244711in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.237274in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.205206in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.177568in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.156774in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.135435in}}%
\pgfpathlineto{\pgfqpoint{2.630653in}{0.135435in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630653in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630653in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630653in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037606in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037606in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037606in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444558in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444558in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.444558in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851511in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851511in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.851511in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258464in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258464in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.258464in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712043in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712043in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793434in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793434in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874825in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874825in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956215in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956215in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118996in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118996in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200387in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200387in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281777in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281777in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363168in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363168in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525949in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525949in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607340in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.607340in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688730in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688730in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770121in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770121in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932902in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932902in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014292in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014292in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095683in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095683in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177073in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177073in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.259276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.259276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=0.222343in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.472428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.472428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=0.435495in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.685580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.685580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=0.648647in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.898732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.898732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=0.861799in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.111884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.111884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=1.074951in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.325036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.325036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=1.288103in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.538188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.538188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.390332in, y=1.501255in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.174015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.174015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.216646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.216646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.301906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.301906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.344537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.344537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.387167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.387167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.429798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.429798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.515058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.515058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.557689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.557689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.600319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.600319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.642950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.642950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.728210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.728210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.770841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.770841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.813471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.813471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.856101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.856101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.941362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.941362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{0.983993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{0.983993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.026623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.026623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.069253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.069253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.154514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.154514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.197145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.197145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.239775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.239775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.282405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.282405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.367666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.367666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.410297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.410297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.452927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.452927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.495557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.495557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549669in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331308in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646191in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.151208in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.156821in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.183891in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.190499in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.188438in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.209896in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.218990in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.226237in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.230785in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.233627in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.260839in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.241300in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.237819in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.245492in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.276541in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.264178in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.272633in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.282794in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.292172in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.294375in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.291249in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.295014in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.300556in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.320095in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.314980in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.301338in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.316543in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.307377in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.328053in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.319385in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.332174in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.324998in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.339421in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.330682in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.337147in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.317182in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.349652in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.341197in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.334661in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.343187in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.353702in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.354981in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.364857in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.342689in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.341055in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.362228in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.368907in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.346100in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.341411in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.353205in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.363649in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.352921in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.366918in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.375870in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.361092in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.372104in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.370257in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.360807in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.356331in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.378712in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.369760in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.373810in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.366207in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.349723in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.389441in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.384609in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.393988in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.377433in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.372175in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.381483in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.379281in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.375017in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.377646in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.390578in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.383686in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.372602in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.466957in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.484791in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.493956in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.498859in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.496159in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.495022in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.507527in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.498219in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.500209in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.503335in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.505040in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.505964in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.520884in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.517971in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.508948in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.511435in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.515414in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.521169in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.520529in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.521453in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.526284in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.517332in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.517119in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.520316in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.520103in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.527208in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.529837in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.521240in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.526426in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.533460in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.525076in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.530334in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.530832in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.533105in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.541418in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.533958in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.551365in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.557902in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.557618in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.559536in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.558186in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.563089in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.559607in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.559607in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.564723in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.560744in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.559323in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.561312in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.562023in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.558897in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.562236in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.559607in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.562307in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.560247in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.564652in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.563302in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.565575in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.565007in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.563018in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.564652in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.564012in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.561952in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.562520in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.566712in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.565646in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.569057in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.565717in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.568773in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.569767in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.564794in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.566783in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.563444in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.566996in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.564510in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.567352in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.567565in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.566925in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.566996in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.570265in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.568133in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.568986in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.568062in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.568346in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.566783in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.569980in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.568702in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.568133in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.569483in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.570336in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.573249in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.570336in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.570052in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.571828in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.571117in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.575949in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.572680in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.567281in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.568133in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.573391in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.569341in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.569838in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.567991in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.568631in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.574101in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.574101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638999in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.185952in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.197533in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.218351in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.217214in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.238458in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.250039in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.260697in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.250821in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.274339in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.274623in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.294304in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.285352in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.290183in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.286630in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.310504in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.311996in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.325069in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.300201in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.307946in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.320522in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.335726in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.337929in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.346029in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.339421in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.350505in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.348231in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.336721in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.355479in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.350363in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.350576in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.343755in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.362157in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.365426in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.364715in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.353418in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.376296in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.363720in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.381412in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.392141in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.389228in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.369191in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.383757in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.401804in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.393064in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.389228in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.414166in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.394485in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.406138in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.411538in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.401022in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.397114in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.422692in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.424611in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.419993in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.436334in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.417861in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.414451in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.423545in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.443866in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.412959in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.422479in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.439460in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.433492in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.448342in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.434203in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.441379in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.438679in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.437400in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.445287in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.463120in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.439531in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.425108in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.452178in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.425037in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.533816in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.552857in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.553923in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.558754in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.568986in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.579572in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.581206in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.585683in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.584404in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.591864in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.587388in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.585256in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.591438in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.589235in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.590798in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.587885in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.592077in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.599822in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.595417in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.593143in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.591793in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.602877in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.601101in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.598330in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.604298in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.605932in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.606927in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.601669in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.603658in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.608774in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.629095in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.627745in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.626466in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.627318in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.631937in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.631084in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.629592in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.630089in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.627674in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.629166in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.628810in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.633642in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.631510in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.633429in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.631084in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.631013in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.634281in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.634352in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.633642in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.633002in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.634139in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.632221in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.633002in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.633073in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.633642in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.636910in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.633002in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.634637in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.635063in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.639042in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.636697in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.637976in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.636484in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.635702in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.637408in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.635844in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.638260in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.637976in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.637052in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.638829in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.637337in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.637194in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.638615in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.638544in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.639610in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.639397in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.640179in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.638758in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.637976in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.641457in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.637763in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.638757in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.640036in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.635702in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.637976in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.637976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638973in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.175863in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.199949in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.221051in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.229577in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.235971in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.235545in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.252526in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.265599in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.282581in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.288336in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.292670in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.299988in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.293664in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.330966in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.339279in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.344395in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.331961in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.345460in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.353205in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.372104in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.354342in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.355408in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.376510in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.368197in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.372815in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.393135in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.393420in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.414237in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.397185in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.405285in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.423545in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.423119in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.416724in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.441734in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.438892in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.449336in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.450189in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.451965in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.431503in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.462623in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.462623in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.484649in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.471220in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.474062in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.481451in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.496088in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.481665in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.506674in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.515698in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.492962in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.513069in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.500209in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.509801in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.512785in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.512785in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.533176in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.528203in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.503832in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.527421in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.512572in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.537368in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.537795in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.531613in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.543834in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.537866in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.542484in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.521027in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.552218in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.507527in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.545184in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.544829in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.569341in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.553426in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.521879in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.649486in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.656804in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.662844in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.673643in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.668812in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.675420in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.680464in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.678546in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.686504in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.682312in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.684372in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.683733in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.689559in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.689132in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.691264in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.694248in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.697730in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.693111in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.699719in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.696948in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.700785in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.700785in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.703485in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.702419in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.701993in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.714640in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.702064in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.704337in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.703840in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.706540in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.709808in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.703627in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.706540in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.712508in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.718903in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.723166in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.721532in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.719968in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.726576in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.725581in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.723947in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.725510in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.726576in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.725510in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.726008in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.727358in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.727997in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.729205in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.725368in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.726718in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.726789in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.728637in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.729915in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.731265in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.727358in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.728708in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.729560in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.729631in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.727571in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.730413in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.731905in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.727500in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.729205in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.727926in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.732900in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.727997in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.730626in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.729134in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.732189in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.733468in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.730697in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.732544in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.732829in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.729987in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.733823in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.734321in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.734889in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.734108in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.734889in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.732686in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.733610in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.731194in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.733823in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.731052in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.731123in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.733610in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.736168in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.735813in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.735813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638406in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.150000in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.173020in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.251247in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.256718in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.268655in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.269863in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.289117in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.294233in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.321090in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.324500in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.323790in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.371749in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.374094in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.382194in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.392922in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.418572in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.397896in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.436974in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.406564in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.446992in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.419779in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.427240in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.431290in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.435908in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.459070in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.493104in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.483228in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.508380in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.480244in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.480812in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.501985in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.515129in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.506816in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.522234in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.516408in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.473565in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.549660in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.536516in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.564581in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.547386in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.554847in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.565291in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.574244in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.540779in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.579359in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.579643in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.577441in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.589235in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.587388in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.596838in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.606643in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.618508in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.618508in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.579501in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.537581in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.606003in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.591083in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.628668in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.651476in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.627389in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.632860in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.595914in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.648634in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.653110in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.628313in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.662773in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.657373in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.794145in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.802103in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.810913in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.814324in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.821429in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.827468in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.821784in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.830452in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.831021in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.828036in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.835070in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.844520in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.838978in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.842460in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.841465in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.849139in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.851554in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.857594in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.858375in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.858304in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.859796in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.857380in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.866688in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.851057in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.858091in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.863917in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.865338in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.868677in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.884806in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.889211in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.888216in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.888358in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.888003in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.887009in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.887932in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.889140in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.891414in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.891556in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.886653in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.888856in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.893048in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.891343in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.892479in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.892408in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.894966in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.891485in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.892977in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.893545in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.893119in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.894540in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.892124in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.895890in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.895250in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.891272in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.891840in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.891911in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.891414in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.895606in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.893900in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.893332in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.894895in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.894966in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.894398in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.894185in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.893119in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.898306in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.895321in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.894611in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.899584in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.892266in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.896387in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.893048in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.894185in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.893829in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.894895in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.896813in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.895321in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.893758in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.896103in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.895890in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.896387in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.893616in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.894469in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.897169in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.895890in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.895606in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.895606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636400in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.211033in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.242082in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.280236in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.308585in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.317751in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.355550in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.370754in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.383970in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.391928in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.398251in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.422408in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.462552in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.440313in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.440242in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.464541in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.483654in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.483867in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.505182in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.499427in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.506390in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.505822in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.460136in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.514845in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.545823in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.536231in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.559110in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.536302in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.526213in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.546179in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.550797in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.535237in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.561383in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.579714in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.550726in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.542342in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.587885in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.578436in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.580567in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.588454in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.589590in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.597264in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.580709in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.603232in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.602806in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.614742in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.607637in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.596553in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.628029in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.604582in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.589377in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.594777in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.599253in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.614529in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.618934in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.625542in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.615879in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.643944in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.622629in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.628597in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.607779in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.630516in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.646928in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.638971in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.625187in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.634921in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.639255in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.625329in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.641102in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.637337in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.641102in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.634281in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.749241in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.755778in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.771338in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.777590in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.779793in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.787395in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.786756in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.792795in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.790877in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.793577in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.789172in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.793506in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.802316in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.797556in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.801179in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.797982in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.802387in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.797414in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.804874in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.804306in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.807076in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.807148in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.806011in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.808569in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.809066in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.808213in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.805442in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.807219in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.807077in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.819795in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.825763in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.823631in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.824839in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.825123in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.826402in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.823844in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.825834in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.829457in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.827468in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.829671in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.833365in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.829955in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.831092in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.829102in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.830168in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.830594in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.827752in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.830594in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.831305in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.828463in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.830594in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.827894in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.834218in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.832371in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.831660in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.830594in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.831092in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.834644in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.833365in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.832157in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.832584in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.831873in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.834715in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.832939in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.836420in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.834005in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.833152in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.836563in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.835781in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.838907in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.831021in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.832584in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.833649in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.836207in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.836491in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.834076in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.835284in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.837628in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.836989in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.837628in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.837628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639204in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.189646in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.200233in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.222401in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.254942in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.270289in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.271781in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.286275in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.311143in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.329403in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.329829in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.348160in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.360949in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.354839in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.348160in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.378073in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.387807in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.380488in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.402088in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.379778in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.387025in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.412177in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.410117in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.407274in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.424398in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.414095in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.432213in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.431929in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.425677in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.442942in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.451823in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.440953in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.438182in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.445287in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.407417in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.437826in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.460705in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.465181in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.460989in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.451397in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.480670in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.453528in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.474275in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.476620in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.446850in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.472357in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.481736in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.439105in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.469941in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.479036in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.472002in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.483725in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.470794in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.472073in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.472712in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.493956in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.479817in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.483796in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.478609in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.494312in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.491541in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.495661in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.508522in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.510866in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.492677in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.507527in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.507740in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.473210in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.481309in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.504330in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.479320in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.504330in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.509090in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.500848in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.495093in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.466104in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.515698in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.594990in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.606643in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.615950in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.615737in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.614316in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.627603in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.624263in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.630800in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{0.630445in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{0.626324in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.633144in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{0.644228in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.640960in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.644228in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.644584in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.648776in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.649415in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.644299in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.641955in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.652115in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.652541in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.657302in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.648420in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.653536in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.656378in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.654602in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.651120in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.657586in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.655170in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.658439in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.660925in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.655525in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.658083in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.671512in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.677054in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.676130in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.679185in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.674922in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.675704in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.675633in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.676628in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.679683in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.681317in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.680677in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.678191in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.680819in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.680748in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.681672in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.677551in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.681814in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.683662in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.682027in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.680038in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.681033in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.679541in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.680819in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.681530in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.683164in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.680464in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.679754in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.683022in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.682525in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.681388in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.682098in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.680251in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.683519in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.684443in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.681956in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.684514in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.683306in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.679470in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.683875in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.685864in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.686859in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.683590in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.682525in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.682667in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.688067in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.682738in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.684159in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.686575in}}%
\pgfpathlineto{\pgfqpoint{4.111961in}{0.686433in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.686788in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.684656in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.687356in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.688493in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.688564in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.690269in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.688564in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.688138in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.689985in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.685225in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.686788in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.690767in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.685154in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.690624in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.688564in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.688564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645056in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.154903in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.309509in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.345816in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.376936in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.422266in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.455660in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.495235in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.542342in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.550015in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.572538in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.600035in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.584191in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.638544in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.698440in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.704479in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.762244in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.725155in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.777875in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.857451in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.838197in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.793506in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.872230in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.942144in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.905766in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.939373in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.914860in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.942499in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.990032in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{1.002821in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{1.004597in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{1.013479in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{1.023355in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.994934in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{1.021934in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{1.013479in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{1.000334in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{1.013976in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{1.053978in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{1.049928in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{1.031881in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{1.072024in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{1.065346in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{1.059377in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{1.064848in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{1.098597in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{1.047441in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.098953in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{1.079556in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{1.106839in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{1.104779in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{1.115294in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{1.081190in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{1.073588in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{1.085808in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{1.103145in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{1.098668in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{1.122897in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{1.114371in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{1.102576in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{1.120694in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{1.131139in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{1.131210in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{1.152525in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{1.131778in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{1.290079in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{1.302726in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{1.313312in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{1.311465in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{1.308339in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.315373in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{1.318783in}}%
\pgfpathlineto{\pgfqpoint{3.355029in}{1.299813in}}%
\pgfpathlineto{\pgfqpoint{3.363168in}{1.317291in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{1.315160in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{1.299458in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{1.304857in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{1.311323in}}%
\pgfpathlineto{\pgfqpoint{3.403863in}{1.295195in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{1.300594in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{1.264572in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{1.279990in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.285461in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{1.257751in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{1.266419in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{1.193095in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{1.241196in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{1.252777in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{1.177392in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{1.208300in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.909674in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{1.145633in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{1.162685in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{1.048365in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{1.088934in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{1.103713in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{1.005024in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{1.026907in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.966372in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.967509in}}%
\pgfpathlineto{\pgfqpoint{3.591061in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.949817in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.958272in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{0.962820in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.963743in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.960830in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.961683in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.967225in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.967509in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.969498in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.972980in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.969569in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.972696in}}%
\pgfpathlineto{\pgfqpoint{3.705008in}{0.973193in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.972056in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{3.737564in}{0.974685in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.976319in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.977243in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.975680in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.979659in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.980014in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.981009in}}%
\pgfpathlineto{\pgfqpoint{3.818955in}{0.978024in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.982145in}}%
\pgfpathlineto{\pgfqpoint{3.835233in}{0.979445in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.978238in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.980795in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.981506in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.986693in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.986124in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.984419in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.982714in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.983282in}}%
\pgfpathlineto{\pgfqpoint{3.932902in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.984135in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.986195in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.986408in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.986053in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.984632in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.986764in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.984987in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.985272in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.987900in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{4.030570in}{0.987190in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.991453in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.988966in}}%
\pgfpathlineto{\pgfqpoint{4.054988in}{0.993513in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.987687in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.992306in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.992590in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.990885in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.990814in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.993442in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.993158in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.993513in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.995361in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.990387in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.994508in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.995716in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.994579in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.992732in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.993016in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.995432in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.995432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.549669in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636798in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{2.638792in}{0.154618in}}%
\pgfpathlineto{\pgfqpoint{2.646931in}{0.173518in}}%
\pgfpathlineto{\pgfqpoint{2.655070in}{0.201867in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.226095in}}%
\pgfpathlineto{\pgfqpoint{2.671348in}{0.243005in}}%
\pgfpathlineto{\pgfqpoint{2.679487in}{0.249258in}}%
\pgfpathlineto{\pgfqpoint{2.687626in}{0.258992in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{0.298709in}}%
\pgfpathlineto{\pgfqpoint{2.703904in}{0.300556in}}%
\pgfpathlineto{\pgfqpoint{2.712043in}{0.321872in}}%
\pgfpathlineto{\pgfqpoint{2.720183in}{0.330682in}}%
\pgfpathlineto{\pgfqpoint{2.728322in}{0.321730in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{0.348587in}}%
\pgfpathlineto{\pgfqpoint{2.744600in}{0.358250in}}%
\pgfpathlineto{\pgfqpoint{2.752739in}{0.382336in}}%
\pgfpathlineto{\pgfqpoint{2.760878in}{0.395906in}}%
\pgfpathlineto{\pgfqpoint{2.769017in}{0.419708in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{0.370612in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{0.422550in}}%
\pgfpathlineto{\pgfqpoint{2.793434in}{0.451610in}}%
\pgfpathlineto{\pgfqpoint{2.801573in}{0.442729in}}%
\pgfpathlineto{\pgfqpoint{2.809712in}{0.434842in}}%
\pgfpathlineto{\pgfqpoint{2.817851in}{0.464186in}}%
\pgfpathlineto{\pgfqpoint{2.825990in}{0.485785in}}%
\pgfpathlineto{\pgfqpoint{2.834129in}{0.457649in}}%
\pgfpathlineto{\pgfqpoint{2.842268in}{0.495022in}}%
\pgfpathlineto{\pgfqpoint{2.850407in}{0.501275in}}%
\pgfpathlineto{\pgfqpoint{2.858546in}{0.494951in}}%
\pgfpathlineto{\pgfqpoint{2.866686in}{0.511008in}}%
\pgfpathlineto{\pgfqpoint{2.874825in}{0.505822in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{0.536942in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{0.507101in}}%
\pgfpathlineto{\pgfqpoint{2.899242in}{0.529482in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{0.520245in}}%
\pgfpathlineto{\pgfqpoint{2.915520in}{0.538008in}}%
\pgfpathlineto{\pgfqpoint{2.923659in}{0.582556in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{0.563302in}}%
\pgfpathlineto{\pgfqpoint{2.939937in}{0.560033in}}%
\pgfpathlineto{\pgfqpoint{2.948076in}{0.581562in}}%
\pgfpathlineto{\pgfqpoint{2.956215in}{0.575238in}}%
\pgfpathlineto{\pgfqpoint{2.964354in}{0.570549in}}%
\pgfpathlineto{\pgfqpoint{2.972493in}{0.582770in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{0.593285in}}%
\pgfpathlineto{\pgfqpoint{2.988771in}{0.594422in}}%
\pgfpathlineto{\pgfqpoint{2.996910in}{0.614956in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{0.603587in}}%
\pgfpathlineto{\pgfqpoint{3.013189in}{0.614671in}}%
\pgfpathlineto{\pgfqpoint{3.021328in}{0.609414in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{0.602877in}}%
\pgfpathlineto{\pgfqpoint{3.037606in}{0.615169in}}%
\pgfpathlineto{\pgfqpoint{3.045745in}{0.602095in}}%
\pgfpathlineto{\pgfqpoint{3.053884in}{0.645436in}}%
\pgfpathlineto{\pgfqpoint{3.062023in}{0.620284in}}%
\pgfpathlineto{\pgfqpoint{3.070162in}{0.647213in}}%
\pgfpathlineto{\pgfqpoint{3.078301in}{0.638047in}}%
\pgfpathlineto{\pgfqpoint{3.086440in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{3.094579in}{0.661423in}}%
\pgfpathlineto{\pgfqpoint{3.102718in}{0.640250in}}%
\pgfpathlineto{\pgfqpoint{3.110857in}{0.662275in}}%
\pgfpathlineto{\pgfqpoint{3.118996in}{0.652470in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{0.651973in}}%
\pgfpathlineto{\pgfqpoint{3.135274in}{0.686006in}}%
\pgfpathlineto{\pgfqpoint{3.143413in}{0.653678in}}%
\pgfpathlineto{\pgfqpoint{3.151552in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{3.159691in}{0.686575in}}%
\pgfpathlineto{\pgfqpoint{3.167831in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{3.175970in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{3.184109in}{0.689132in}}%
\pgfpathlineto{\pgfqpoint{3.192248in}{0.636342in}}%
\pgfpathlineto{\pgfqpoint{3.200387in}{0.695456in}}%
\pgfpathlineto{\pgfqpoint{3.208526in}{0.693680in}}%
\pgfpathlineto{\pgfqpoint{3.216665in}{0.676272in}}%
\pgfpathlineto{\pgfqpoint{3.224804in}{0.704337in}}%
\pgfpathlineto{\pgfqpoint{3.232943in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{3.241082in}{0.671441in}}%
\pgfpathlineto{\pgfqpoint{3.249221in}{0.712295in}}%
\pgfpathlineto{\pgfqpoint{3.257360in}{0.699293in}}%
\pgfpathlineto{\pgfqpoint{3.265499in}{0.695172in}}%
\pgfpathlineto{\pgfqpoint{3.273638in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{3.281777in}{0.832584in}}%
\pgfpathlineto{\pgfqpoint{3.289916in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{3.298055in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{3.306194in}{0.849281in}}%
\pgfpathlineto{\pgfqpoint{3.314334in}{0.854112in}}%
\pgfpathlineto{\pgfqpoint{3.322473in}{0.854965in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.860933in}}%
\pgfpathlineto{\pgfqpoint{3.338751in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{3.346890in}{0.863491in}}%
\pgfpathlineto{\pgfqpoint{3.371307in}{0.863704in}}%
\pgfpathlineto{\pgfqpoint{3.379446in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{3.387585in}{0.868748in}}%
\pgfpathlineto{\pgfqpoint{3.395724in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{3.412002in}{0.876919in}}%
\pgfpathlineto{\pgfqpoint{3.420141in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{3.428280in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{3.444558in}{0.877559in}}%
\pgfpathlineto{\pgfqpoint{3.452697in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{3.460837in}{0.878767in}}%
\pgfpathlineto{\pgfqpoint{3.468976in}{0.879832in}}%
\pgfpathlineto{\pgfqpoint{3.477115in}{0.879193in}}%
\pgfpathlineto{\pgfqpoint{3.485254in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{3.493393in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{3.501532in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{3.509671in}{0.880685in}}%
\pgfpathlineto{\pgfqpoint{3.517810in}{0.885232in}}%
\pgfpathlineto{\pgfqpoint{3.525949in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{3.534088in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.886582in}}%
\pgfpathlineto{\pgfqpoint{3.550366in}{0.889211in}}%
\pgfpathlineto{\pgfqpoint{3.558505in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{3.566644in}{0.891556in}}%
\pgfpathlineto{\pgfqpoint{3.574783in}{0.889637in}}%
\pgfpathlineto{\pgfqpoint{3.582922in}{0.892266in}}%
\pgfpathlineto{\pgfqpoint{3.599200in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{3.607340in}{0.905197in}}%
\pgfpathlineto{\pgfqpoint{3.623618in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{3.631757in}{0.910739in}}%
\pgfpathlineto{\pgfqpoint{3.639896in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{3.648035in}{0.911379in}}%
\pgfpathlineto{\pgfqpoint{3.656174in}{0.912800in}}%
\pgfpathlineto{\pgfqpoint{3.664313in}{0.909176in}}%
\pgfpathlineto{\pgfqpoint{3.672452in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{3.680591in}{0.910526in}}%
\pgfpathlineto{\pgfqpoint{3.688730in}{0.913297in}}%
\pgfpathlineto{\pgfqpoint{3.696869in}{0.910029in}}%
\pgfpathlineto{\pgfqpoint{3.713147in}{0.910526in}}%
\pgfpathlineto{\pgfqpoint{3.721286in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{3.729425in}{0.910882in}}%
\pgfpathlineto{\pgfqpoint{3.745703in}{0.909816in}}%
\pgfpathlineto{\pgfqpoint{3.753842in}{0.909318in}}%
\pgfpathlineto{\pgfqpoint{3.761982in}{0.912303in}}%
\pgfpathlineto{\pgfqpoint{3.770121in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{3.778260in}{0.912089in}}%
\pgfpathlineto{\pgfqpoint{3.786399in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{3.794538in}{0.911095in}}%
\pgfpathlineto{\pgfqpoint{3.802677in}{0.913155in}}%
\pgfpathlineto{\pgfqpoint{3.810816in}{0.910313in}}%
\pgfpathlineto{\pgfqpoint{3.827094in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{3.843372in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{3.851511in}{0.916210in}}%
\pgfpathlineto{\pgfqpoint{3.859650in}{0.913084in}}%
\pgfpathlineto{\pgfqpoint{3.867789in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{3.875928in}{0.915855in}}%
\pgfpathlineto{\pgfqpoint{3.884067in}{0.912658in}}%
\pgfpathlineto{\pgfqpoint{3.892206in}{0.914434in}}%
\pgfpathlineto{\pgfqpoint{3.900345in}{0.915073in}}%
\pgfpathlineto{\pgfqpoint{3.908485in}{0.917916in}}%
\pgfpathlineto{\pgfqpoint{3.916624in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{3.924763in}{0.915002in}}%
\pgfpathlineto{\pgfqpoint{3.941041in}{0.918555in}}%
\pgfpathlineto{\pgfqpoint{3.949180in}{0.915855in}}%
\pgfpathlineto{\pgfqpoint{3.957319in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{3.965458in}{0.915642in}}%
\pgfpathlineto{\pgfqpoint{3.973597in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{3.981736in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{3.989875in}{0.910171in}}%
\pgfpathlineto{\pgfqpoint{3.998014in}{0.915500in}}%
\pgfpathlineto{\pgfqpoint{4.006153in}{0.914576in}}%
\pgfpathlineto{\pgfqpoint{4.014292in}{0.916992in}}%
\pgfpathlineto{\pgfqpoint{4.022431in}{0.911592in}}%
\pgfpathlineto{\pgfqpoint{4.038709in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{4.046848in}{0.917916in}}%
\pgfpathlineto{\pgfqpoint{4.063127in}{0.915429in}}%
\pgfpathlineto{\pgfqpoint{4.071266in}{0.915002in}}%
\pgfpathlineto{\pgfqpoint{4.079405in}{0.916992in}}%
\pgfpathlineto{\pgfqpoint{4.087544in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{4.095683in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{0.915002in}}%
\pgfpathlineto{\pgfqpoint{4.120100in}{0.915002in}}%
\pgfpathlineto{\pgfqpoint{4.128239in}{0.918839in}}%
\pgfpathlineto{\pgfqpoint{4.136378in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{4.144517in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{4.152656in}{0.916495in}}%
\pgfpathlineto{\pgfqpoint{4.160795in}{0.914150in}}%
\pgfpathlineto{\pgfqpoint{4.168934in}{0.918200in}}%
\pgfpathlineto{\pgfqpoint{4.177073in}{0.916779in}}%
\pgfpathlineto{\pgfqpoint{4.185212in}{0.918981in}}%
\pgfpathlineto{\pgfqpoint{4.193351in}{0.918697in}}%
\pgfpathlineto{\pgfqpoint{4.201490in}{0.915287in}}%
\pgfpathlineto{\pgfqpoint{4.209630in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{4.217769in}{0.917773in}}%
\pgfpathlineto{\pgfqpoint{4.225908in}{0.916637in}}%
\pgfpathlineto{\pgfqpoint{4.234047in}{0.917916in}}%
\pgfpathlineto{\pgfqpoint{4.242186in}{0.917844in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.914860in}}%
\pgfpathlineto{\pgfqpoint{4.250325in}{0.914860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549669in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{2.549669in}{1.580818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331308in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{4.331308in}{1.580818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549669in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{4.331308in}{0.152700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549669in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.331308in}{1.580818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611895in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{6.393534in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{6.393534in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.611895in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{4.611895in}{0.152700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{0.116890in}}{\pgfqpoint{6.312551in}{0.866972in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{0.128827in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.116890in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.160587in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.197249in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.215580in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.236469in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.249258in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.271639in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.265244in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.294233in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.301267in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.331108in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.346029in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.344324in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.377362in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.399743in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.388872in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.408056in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.422087in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.414237in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.444079in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.458573in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.467312in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.462197in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.485857in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.480101in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.501843in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.513353in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.519108in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.532750in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.546605in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.529126in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.540850in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.554278in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.564510in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.565788in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.557689in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.592432in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.589022in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.565362in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.586464in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.609911in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.614174in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.631013in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.614813in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.639965in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.660641in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.667036in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.649770in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.655739in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.685793in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.669167in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.663412in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.693467in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.697943in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.692827in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.713716in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.690269in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.710092in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.716274in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.711371in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.714995in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.695811in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.725013in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.702632in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.739720in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.739934in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.729916in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.765725in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.749952in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.800469in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.792156in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.808142in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.808355in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.811979in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.811340in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.801108in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.818800in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.821997in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.815176in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.810487in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.819652in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.823702in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.819439in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.820931in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.815816in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.823276in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.817095in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.824981in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.819866in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.817308in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.816668in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.819013in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.817947in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.821784in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.824768in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.827752in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.828321in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.827965in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.822423in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.832228in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.834147in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.831376in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.838197in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.838623in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.834147in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.833081in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.833507in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.837131in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.837131in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.834147in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.842103in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.832228in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.834360in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.837557in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.834786in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.837770in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.837984in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.863562in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.863562in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.865906in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.865267in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.863924in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.865906in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.863349in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.865906in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.859086in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.863349in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.861270in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.857594in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.856816in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.859086in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.857380in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.857594in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.859299in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.863562in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.854609in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.857380in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.853330in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.857380in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.852265in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.852265in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.852691in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.849494in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.850773in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.849281in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.842033in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.846083in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.843739in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.847575in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.841394in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.827539in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.790664in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.793435in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.783204in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.772759in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.792369in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.772759in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.778940in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.778301in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.776383in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.759970in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.756346in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.756559in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.747181in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.755920in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.772759in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.751231in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.723947in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.725866in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.723734in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.708387in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.714142in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.696664in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.694106in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.692401in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.683662in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.677054in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.644298in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.633571in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.612256in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.628029in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.599253in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.609698in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.596269in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.599680in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.567920in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.560460in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.560886in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.515698in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.510156in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.498432in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.485857in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.476265in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.494809in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.447702in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.452392in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.451965in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.442800in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.431290in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.411253in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.392070in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.374378in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.366918in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.355194in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.316188in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.302120in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.282723in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.261621in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.238813in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.210890in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.171884in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.128827in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.128827in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{0.123285in}}{\pgfqpoint{6.312551in}{0.863562in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{0.137140in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.123285in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.159308in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.197249in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.238174in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.274197in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.299775in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.317680in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.366705in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.385675in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.430863in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.464754in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.475838in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.484578in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.502056in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.518042in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.522732in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.534029in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.539144in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.544900in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.566854in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.563018in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.580283in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.593072in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.606714in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.611829in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.627176in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.633145in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.626750in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.650197in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.648491in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.656804in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.683448in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.673217in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.677267in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.691761in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.684301in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.690056in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.702845in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.691122in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.694959in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.686006in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.720963in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.696238in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.727784in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.724374in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.726931in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.732900in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.743344in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.761462in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.736736in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.755707in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.758052in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.770201in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.768762in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.758478in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.758052in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.770201in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.786827in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.789953in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.784269in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.798764in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.827113in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.826260in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.827752in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.835852in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.830097in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.830523in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.830736in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.832228in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.830736in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.831589in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.838836in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.837131in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.839049in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.834147in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.840541in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.843739in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.843739in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.839902in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.840968in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.846083in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.843952in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.846083in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.849494in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.849067in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.849707in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.844378in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.849991in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.845444in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.851199in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.849494in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.845018in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.846510in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.849067in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.849281in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.849707in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.850133in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.849067in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.852904in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.847575in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.846510in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.850560in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.849067in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.845444in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.846510in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.849494in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.863562in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.859654in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.863562in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.860380in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.859299in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.859086in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.856528in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.859086in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.859086in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.857594in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.859086in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.859299in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.858446in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.856101in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.847575in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.853330in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.851412in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.849494in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.851199in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.843099in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.852265in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.847149in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.846723in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.841820in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.842247in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.836065in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.839689in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.843312in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.836918in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.800682in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.807076in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.802174in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.797058in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.799616in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.792582in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.789385in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.782351in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.775956in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.766791in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.776809in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.768709in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.768283in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.752723in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.741213in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.744623in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.727358in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.716700in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.725652in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.701779in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.697943in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.699222in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.700287in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.701779in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.687925in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.679825in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.685154in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.663483in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.679612in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.651476in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.644228in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.642736in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.611829in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.616945in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.616092in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.603730in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.570691in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.577299in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.546605in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.543834in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.524863in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.527208in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.497580in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.486070in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.471362in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.457507in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.437684in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.409974in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.411253in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.372247in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.334092in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.312990in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.291249in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.244568in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.209612in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.173589in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.137140in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.137140in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{0.124777in}}{\pgfqpoint{6.312551in}{0.811126in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{0.130958in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.124777in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.139058in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.143321in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.163784in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.175720in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.179983in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.205562in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.222827in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.229648in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.247339in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.263113in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.287838in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.292101in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.307661in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.324074in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.343471in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.346668in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.345389in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.370115in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.362655in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.357539in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.392070in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.392283in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.392283in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.421058in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.406564in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.420845in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.440881in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.453031in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.446637in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.450473in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.483512in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.475412in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.486283in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.506319in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.485643in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.520600in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.510156in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.539144in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.517829in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.541702in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.542768in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.545965in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.564083in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.550655in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.563018in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.535947in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.555131in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.581135in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.580070in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.579217in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.606074in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.602877in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.564296in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.596056in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.612469in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.630160in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.605008in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.652754in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.619716in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.622700in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.612682in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.634423in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.645294in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.666823in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.653820in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.642736in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.656591in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.665330in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.683448in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.681104in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.690909in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.687711in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.717126in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.721816in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.733113in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.738442in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.725866in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.735031in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.733113in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.740573in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.741213in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.734818in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.733326in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.743557in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.743557in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.738015in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.740573in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.749312in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.748886in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.749099in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.752083in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.745902in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.747181in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.756986in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.753575in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.745049in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.748673in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.758691in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.757838in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.761675in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.757838in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.755920in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.762954in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.763380in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.763807in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.757625in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.760183in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.760609in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.761675in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.757199in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.761675in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.763807in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.763594in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.766365in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.760183in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.759970in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.758478in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.760609in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.764233in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.760609in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.764233in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.763167in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.765086in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.760396in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.768283in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.763594in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.765086in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.763807in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.764659in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.766365in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.768709in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.763594in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.767004in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.765938in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.764233in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.763380in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.766365in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.763167in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.760823in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.764020in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.761462in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.762101in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.763167in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.765725in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.809634in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.809634in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.807929in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.807929in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.806224in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.807716in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.808569in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.808995in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.802174in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.805798in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.808142in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.806437in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.806224in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.803240in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.795851in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.804306in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.806863in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.805371in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.807929in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.806650in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.804092in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.806011in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.807929in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.802813in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.796348in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.803240in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.807290in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.805158in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.803240in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.806224in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.803879in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.803879in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.803666in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.804306in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.803879in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.807076in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.804306in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.803240in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.807076in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.807076in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.801321in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.806224in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.804306in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.801108in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.803240in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.792795in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.801108in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.785974in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.790024in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.791730in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.788532in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.783417in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.789172in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.784696in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.780859in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.788319in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.789172in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.786614in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.787680in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.783630in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.781498in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.779580in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.778727in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.765938in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.767857in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.773185in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.773398in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.716487in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.707108in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.719471in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.716274in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.713077in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.682383in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.710519in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.690269in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.686219in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.688564in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.693467in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.670446in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.684301in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.684514in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.646786in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.654033in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.657231in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.621847in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.637834in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.643589in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.616732in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.603090in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.600532in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.603516in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.613961in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.612042in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.594351in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.565149in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.590940in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.558754in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.560886in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.528913in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.555770in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.534668in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.543408in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.515485in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.530618in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.503122in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.497580in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.500990in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.468165in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.493743in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.489054in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.461983in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.464541in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.467099in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.441947in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.422337in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.420845in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.411893in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.417648in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.399317in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.385888in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.372247in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.360736in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.352210in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.332387in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.314482in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.313203in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.294872in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.285494in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.272065in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.274410in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.255439in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.243503in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.218138in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.190641in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.192346in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.161866in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.141616in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.130958in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.130958in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{0.123285in}}{\pgfqpoint{6.312551in}{0.886156in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{0.137140in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.123285in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.159308in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.194691in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.229222in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.255439in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.279739in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.314056in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.329190in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.361589in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.378641in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.402088in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.419140in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.432995in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.455802in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.460491in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.458999in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.506282in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.496301in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.495448in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.524011in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.536587in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.542342in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.550868in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.553426in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.564723in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.588809in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.577938in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.595417in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.609271in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.613535in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.626750in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.629521in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.645294in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.629734in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.639326in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.657657in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.662560in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.663199in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.684088in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.672578in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.683875in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.686006in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.686646in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.694532in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.684940in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.705829in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.717624in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.724160in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.704977in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.725439in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.723947in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.749526in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.755414in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.748886in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.771267in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.769562in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.773398in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.769135in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.787893in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.764872in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.825194in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.829457in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.838410in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.839262in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.841394in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.838229in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.841607in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.838197in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.837984in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.837344in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.835213in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.842886in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.840968in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.842673in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.845444in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.838197in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.847789in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.852691in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.849281in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.843525in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.850560in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.846510in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.853970in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.856101in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.857807in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.859086in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.859299in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.857380in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.860791in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.859938in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.863846in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.863135in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.865267in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.862567in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.863349in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.861643in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.860578in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.862070in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.861857in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.882959in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.882959in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.885943in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.886156in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.882959in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.882745in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.882532in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.883385in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.882745in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.876138in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.882745in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.877843in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.876138in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.875104in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.879122in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.877204in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.882959in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.883385in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.877843in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.879122in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.882959in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.876990in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.875711in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.875072in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.879335in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.872514in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.866759in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.871448in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.874006in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.870809in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.866759in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.868677in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.854538in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.857594in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.853757in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.861217in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.845444in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.817308in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.809847in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.805798in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.809847in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.800682in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.801535in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.790877in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.788532in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.786827in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.803027in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.783630in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.787893in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.772546in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.774677in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.749312in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.767643in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.755707in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.754641in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.742136in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.736736in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.732900in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.747394in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.738228in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.723734in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.717624in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.702419in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.700643in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.714142in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.689843in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.691335in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.688990in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.683662in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.675562in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.665970in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.660641in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.651476in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.653394in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.639326in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.628029in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.624405in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.613321in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.622274in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.612042in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.597122in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.601172in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.583480in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.567494in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.554918in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.551934in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.546178in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.530805in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.528061in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.509943in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.490972in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.488627in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.460705in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.450260in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.436334in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.407843in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.397612in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.383330in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.346881in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.335584in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.299775in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.292954in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.258850in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.210251in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.173589in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.137140in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.137140in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{0.123285in}}{\pgfqpoint{6.312551in}{0.920047in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{0.137140in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.123285in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.163073in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.189149in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.259702in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.285494in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.309154in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.327698in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.342334in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.386741in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.407843in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.407417in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.430224in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.425108in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.469231in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.478609in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.476904in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.508877in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.511861in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.507172in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.529979in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.522945in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.534029in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.552360in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.558754in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.559607in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.585185in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.580070in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.565362in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.594138in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.603516in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.605861in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.635915in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.610550in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.629095in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.655312in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.632505in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.646999in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.628455in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.644655in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.655312in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.655525in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.650623in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.674496in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.677693in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.695598in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.688990in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.684301in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.697516in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.686859in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.720110in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.705403in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.716274in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.716913in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.709879in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.739081in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.738228in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.742065in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.729489in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.755494in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.749952in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.743557in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.768283in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.774464in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.791516in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.757199in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.801961in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.773398in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.791943in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.805584in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.808355in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.795140in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.782138in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.815389in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.849707in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.853330in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.855249in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.858872in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.854609in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.859086in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.862496in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.866546in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.868251in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.865906in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.864841in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.868464in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.874859in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.875498in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.862709in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.866759in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.875285in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.872940in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.876351in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.876564in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.882745in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.877630in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.880188in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.879122in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.880401in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.891804in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.883385in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.882745in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.893261in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.885303in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.893616in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.883385in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.886156in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.883811in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.885303in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.885090in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.886795in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.884664in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.885303in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.884024in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.885943in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.885090in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.885516in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.888287in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.919194in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.919194in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.918555in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.913653in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.918981in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.915997in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.916637in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.918768in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.915997in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.917916in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.918981in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.920047in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.916637in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.914221in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.915997in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.918555in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.916210in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.915145in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.912800in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.912800in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.916210in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.915784in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.913866in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.912800in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.915997in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.915145in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.913226in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.906832in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.902426in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.909603in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.907897in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.899723in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.904700in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.905766in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.902782in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.904700in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.898519in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.899798in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.896387in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.897453in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.895748in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.892337in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.891911in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.887435in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.888501in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.892124in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.890206in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.886156in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.884877in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.889993in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.888287in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.887648in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.889140in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.889140in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.881467in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.877204in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.835639in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.826473in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.824129in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.821145in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.816242in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.813045in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.813892in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.829244in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.812832in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.779580in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.786614in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.806224in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.794287in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.774251in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.768922in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.743770in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.763594in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.764659in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.757199in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.743344in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.742349in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.752723in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.716700in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.728210in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.691974in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.696664in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.703911in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.712650in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.688777in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.675988in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.679399in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.662773in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.644015in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.617622in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.624618in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.621421in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.621208in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.611829in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.601172in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.596056in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.571544in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.573249in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.562165in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.559820in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.537439in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.539997in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.530832in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.520813in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.490972in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.493956in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.484364in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.451965in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.463262in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.425535in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.415730in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.397398in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.351571in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.357113in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.319385in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.310006in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.262686in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.207906in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.173589in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.137140in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.137140in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{0.136927in}}{\pgfqpoint{6.312551in}{0.964170in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{0.141403in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.136927in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.149290in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.155897in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.164210in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.184886in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.206841in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.219417in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.229008in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.244355in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.261408in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.278673in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.279099in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.299988in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.315548in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.338569in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.361802in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.370754in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.386101in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.389512in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.418501in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.425108in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.443439in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.443439in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.469870in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.495022in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.495875in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.521240in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.556623in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.545326in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.564936in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.565788in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.601811in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.570478in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.590088in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.620142in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.621847in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.643589in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.635915in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.645294in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.646786in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.672791in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.702419in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.683448in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.698156in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.697730in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.702845in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.714995in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.706042in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.742918in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.752510in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.775743in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.758052in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.775956in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.776383in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.792795in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.758478in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.756133in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.801108in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.796845in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.811979in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.828179in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.830097in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.832868in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.820931in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.864414in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.901503in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.910882in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.912587in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.905126in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.908111in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.923884in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.914505in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.923671in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.926015in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.918981in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.921326in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.928573in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.934115in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.930065in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.930065in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.918981in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.931770in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.931770in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.932836in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.926655in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.937952in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.932410in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.924310in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.932410in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.937952in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.934115in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.946691in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.942002in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.940083in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.944631in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.942641in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.941362in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.942428in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.941362in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.943281in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.943494in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.942002in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.942215in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.942002in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.946052in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.946904in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.946904in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.944773in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.946691in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.946265in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.946904in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.944773in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.943494in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.946691in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.948609in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.948609in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.951380in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.949675in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.946691in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.950315in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.947757in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.947757in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.952233in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.948609in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.946691in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.944773in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.951322in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.947757in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.958414in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.958414in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.958841in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.956709in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.959054in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.959693in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.964170in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.958414in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.958841in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.958841in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.955643in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.959267in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.958841in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.955217in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.959267in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.957775in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.959267in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.956496in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.957349in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.956496in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.955643in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.956638in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.957775in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.959693in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.957349in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.959693in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.956283in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.957135in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.956496in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.955430in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.959054in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.962251in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.956709in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.959054in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.956496in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.958841in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.959693in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.953826in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.958628in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.956283in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.959693in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.961399in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.958201in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.957562in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.957775in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.950954in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.941362in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.953512in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.944773in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.943281in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.943281in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.945625in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.944133in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.949249in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.941575in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.938378in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.942428in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.938165in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.939018in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.942641in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.940296in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.938378in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.935607in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.939657in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.936460in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.936886in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.931344in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.934968in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.919408in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.927721in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.890845in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.878696in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.854609in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.850133in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.840115in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.867185in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.842460in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.830523in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.826260in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.814111in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.830310in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.808355in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.788319in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.795211in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.781711in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.780646in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.762528in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.726505in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.723947in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.715208in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.724160in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.718618in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.695598in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.676201in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.685580in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.667249in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.613961in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.635489in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.635915in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.603516in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.608419in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.607779in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.583906in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.539997in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.548736in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.539784in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.518895in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.526142in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.499285in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.492038in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.478183in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.462197in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.436405in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.431503in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.407417in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.390151in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.392070in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.397398in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.380133in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.334945in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.325140in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.319172in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.290183in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.272278in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.269294in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.243716in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.223040in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.202578in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.174868in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.162505in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.152487in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.141403in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.141403in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{0.122432in}}{\pgfqpoint{6.312551in}{0.757199in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{0.128614in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.122432in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.129253in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.143961in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.139911in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.154832in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.164210in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.168473in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.188723in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.193412in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.208333in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.224106in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.230500in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.248974in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.247339in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.261408in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.257358in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.274836in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.266949in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.301906in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.305530in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.310432in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.317466in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.325779in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.347947in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.345389in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.370968in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.358818in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.371607in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.404006in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.406351in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.400383in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.432142in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.443866in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.411253in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.444079in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.453884in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.464115in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.465181in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.471362in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.490972in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.493104in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.479462in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.485643in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.503548in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.493743in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.511435in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.521240in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.509303in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.503122in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.513566in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.511648in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.537013in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.554705in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.539997in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.556836in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.563231in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.562378in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.586891in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.594422in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.574954in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.589662in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.598401in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.586677in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.609485in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.619929in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.620355in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.628881in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.612256in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.616732in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.641671in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.653820in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.631866in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.644228in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.703485in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.705190in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.705403in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.697943in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.699435in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.702632in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.708600in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.712863in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.708813in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.705829in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.707535in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.718618in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.714142in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.706469in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.712437in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.715208in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.718405in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.716274in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.717979in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.712437in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.712011in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.721034in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.715634in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.721176in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.715848in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.719471in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.725013in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.726931in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.723521in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.718618in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.720750in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.720750in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.718832in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.721603in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.726931in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.727997in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.727784in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.727997in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.733113in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.728637in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.729916in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.733752in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.730981in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.731621in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.731194in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.732473in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.732260in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.730768in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.733113in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.733113in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.734818in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.732900in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.729276in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.734179in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.736310in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.735884in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.736523in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.736949in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.735031in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.751870in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.751870in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.752723in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.748460in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.749952in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.752510in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.749739in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.757199in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.754002in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.748247in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.754002in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.752296in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.754428in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.749526in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.753575in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.748886in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.748673in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.750591in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.743387in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.749312in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.746968in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.746541in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.750804in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.748247in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.746115in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.747181in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.745476in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.745476in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.746968in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.746328in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.743131in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.745476in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.742491in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.746541in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.742491in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.743770in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.746755in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.746541in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.748033in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.743557in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.743273in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.743344in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.747181in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.742918in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.742065in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.742918in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.743557in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.742705in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.743770in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.745262in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.741213in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.741213in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.730555in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.727358in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.735671in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.732047in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.735244in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.743984in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.736097in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.729702in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.740360in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.726931in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.722881in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.725866in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.723734in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.716061in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.722455in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.721176in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.732900in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.730129in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.721389in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.720750in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.731834in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.723095in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.718405in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.716700in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.718405in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.717766in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.712224in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.713929in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.712437in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.713077in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.713077in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.706256in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.677480in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.673643in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.667888in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.645507in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.641671in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.631652in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.637621in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.628029in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.618437in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.618011in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.597974in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.605222in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.594777in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.586038in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.593711in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.573249in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.554705in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.571117in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.550868in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.548523in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.558328in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.535734in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.525076in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.551294in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.530192in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.523584in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.508451in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.519748in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.514419in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.513566in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.490546in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.492677in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.474346in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.470936in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.464968in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.469444in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.463476in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.444505in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.442374in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.443226in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.437897in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.440455in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.416369in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.395906in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.411466in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.386954in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.382904in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.380133in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.374591in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.354555in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.343258in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.338569in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.324287in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.320664in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.305743in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.294659in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.279312in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.270147in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.265457in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.257784in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.244568in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.233271in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.211317in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.209185in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.198101in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.182541in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.170178in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.170605in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.159095in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.147798in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.137353in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.128614in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.128614in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{0.328124in}}{\pgfqpoint{6.312551in}{1.277077in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{0.357752in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.328124in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.471362in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.566215in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.617371in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.685793in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.733965in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.803453in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.830310in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.915358in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.987190in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{1.006587in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{1.018097in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{1.028115in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{1.050496in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{1.063925in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{1.070319in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{1.083961in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{1.090569in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{1.123607in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{1.114868in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{1.130854in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{1.135117in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{1.149399in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{1.157711in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{1.146201in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{1.151104in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{1.160696in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{1.174977in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{1.167090in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{1.167943in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{1.187553in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{1.185847in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{1.195013in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{1.196505in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{1.181158in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{1.185421in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{1.202260in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{1.185634in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{1.205671in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{1.200555in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{1.190963in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{1.198424in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{1.215049in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{1.179879in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{1.213131in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{1.214836in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{1.211852in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{1.193947in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{1.205031in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{1.210360in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{1.203752in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{1.225281in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{1.219952in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{1.208655in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{1.206097in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{1.205031in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{1.211852in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{1.218247in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{1.217607in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{1.146201in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{1.213770in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{1.221444in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{1.204818in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{1.215760in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{1.221231in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{1.205458in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{1.212705in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{1.241906in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{1.251285in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{1.213131in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{1.185208in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{1.219739in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{1.228691in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{1.195653in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{1.215689in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.901716in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{1.186487in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{1.086945in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{1.174550in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{1.190537in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{1.106768in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{1.164532in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.958414in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{1.110818in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{1.146841in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{1.000619in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{1.086519in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.766365in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{1.017031in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{1.070106in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.409761in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.874646in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.931770in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.690696in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.828818in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.875072in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.811340in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.873367in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.887435in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.887861in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.893616in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.903421in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.901929in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.903634in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.907897in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.910455in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.914292in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.916850in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.920260in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.922818in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.921752in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.924950in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.924310in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.928573in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.924523in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.928573in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.926868in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.935607in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.936886in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.937952in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.934328in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.938165in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.934755in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.942641in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.946620in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.943067in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.950101in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.951807in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.947117in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.949888in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.951807in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.949888in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.953299in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.952446in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.952872in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.960546in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.954578in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.955430in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.959054in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.960759in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.955643in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.959906in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.964809in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.961612in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.965022in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.968646in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.960546in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.966301in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.968646in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.977598in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.977598in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.981435in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.979516in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.976959in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.977385in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.976959in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.975467in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.979090in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.974188in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.974614in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.975253in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.972056in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.973548in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.974188in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.973335in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.967793in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.971417in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.966941in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.968219in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.965022in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.963956in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.964383in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.963104in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.962464in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.960732in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.961612in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.961185in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.956283in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.959054in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.959693in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.960120in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.953725in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.954364in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.951594in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.953512in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.948396in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.943707in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.942002in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.940723in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.943281in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.942002in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.935394in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.935181in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.934541in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.933262in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.929213in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.930065in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.930918in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.927081in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.926228in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.921965in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.922179in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.921752in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.922818in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.918981in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.914931in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.906192in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.906405in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.899584in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.848002in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.907471in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.721176in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.893190in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.819439in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.907045in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.770841in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.910455in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.480954in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{1.014473in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{1.101013in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{1.038560in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.789811in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{1.107408in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.968433in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{1.184142in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{1.135544in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{1.220378in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{1.209934in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{1.119770in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.234872in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{1.211639in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.949675in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{1.239562in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{1.228052in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{1.255122in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{1.239562in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{1.208015in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{1.260664in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{1.250646in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{1.277077in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{1.267485in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{1.224002in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{1.252564in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{1.238496in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{1.239620in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{1.251498in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{1.238709in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{1.253843in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{1.230823in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{1.170074in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{1.232528in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{1.239775in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{1.242120in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{1.238070in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{1.237430in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{1.241480in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{1.242759in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{1.241835in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{1.233807in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{1.228052in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{1.238070in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{1.246383in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{1.241693in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{1.243185in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{1.256827in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{1.235512in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{1.210573in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{1.255335in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{1.217181in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{1.246170in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{1.229331in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{1.210147in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{1.226773in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{1.232102in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{1.222936in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{1.226986in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{1.216968in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{1.235725in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{1.227412in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{1.235938in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{1.229331in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{1.209934in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{1.186700in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{1.195866in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{1.209081in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{1.194800in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{1.199702in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{1.186700in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{1.153235in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{1.146841in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{1.146201in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{1.133838in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{1.133199in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{1.104637in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{1.099947in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{1.081616in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{1.074582in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{1.070959in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{1.054333in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{1.010850in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.998700in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.942215in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.934115in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.900437in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.866120in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.839902in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.778088in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.763807in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.709027in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.669593in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.611616in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.524650in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.357752in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.357752in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.692879in}{0.127264in}}{\pgfqpoint{6.312551in}{0.926607in}}{%
\pgfpathmoveto{\pgfqpoint{4.692879in}{0.134511in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.127264in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.163728in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.192275in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.242342in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.279383in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.299846in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.338827in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.345153in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.388257in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.404480in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.418027in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.437732in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.447015in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.473178in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.491896in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.487301in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.519795in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.518275in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.521612in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.545042in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.550276in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.559773in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.566948in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.580638in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.581041in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.601148in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.606572in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.596956in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.618295in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.637194in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.628289in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.646285in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.640865in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.662725in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.674352in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.672696in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.653418in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.672364in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.690151in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.688990in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.702632in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.707582in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.715492in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.714426in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.719187in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.719945in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.724800in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.743510in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.741023in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.739815in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.745049in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.739413in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.741923in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.761178in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.760846in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.767075in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.766886in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.783061in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.781806in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.770722in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.794287in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.787395in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.779675in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.793743in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.807242in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.816739in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.801677in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.819534in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.807479in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.818862in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.820979in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.835236in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.826142in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.844331in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.867920in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.863775in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.869171in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.874740in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.874267in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.873983in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.872609in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.871756in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.871685in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.876019in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.874636in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.875498in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.873533in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.879027in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.881822in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.881561in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.881426in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.883977in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.881064in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.885280in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.883480in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.883409in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.883906in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.884735in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.884261in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.885422in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.881470in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.888382in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.890703in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.888446in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.893593in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.890727in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.886014in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.893024in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.893806in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.896719in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.894800in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.893640in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.895369in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.894706in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.894090in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.897062in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.894871in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.894658in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.896458in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.895756in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.895132in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.896103in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.896482in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.898069in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.897121in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.897074in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.894350in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.895535in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.896861in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.895985in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.899087in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.897666in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.896956in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.898590in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.899940in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.898471in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.896837in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.896032in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.895890in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.896742in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.897903in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.896529in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.895795in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.899679in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.896292in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.897074in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.895961in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.896861in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.896482in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.897828in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.898448in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.899134in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.896316in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.898803in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.893166in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.899845in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.895511in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.899348in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.899774in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.897713in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.898235in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.899087in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.897145in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.895321in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.898140in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.897358in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.898684in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.899419in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.899111in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.899442in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.898566in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.899466in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.898779in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.898092in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.899466in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.901905in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.925447in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.925447in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.925328in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.923623in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.925400in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.925400in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.923789in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.925802in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.926607in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.924310in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.923765in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.924026in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.925532in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.919952in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.922842in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.922818in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.925234in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.922340in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.925115in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.925352in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.921658in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.924132in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.924097in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.920994in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.925589in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.923607in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.923529in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.921552in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.921942in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.925210in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.923031in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.922676in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.922120in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.925755in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.922013in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.923315in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.923244in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.922544in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.924215in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.920213in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.923040in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.923363in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.921687in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.924539in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.921208in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.921260in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.922953in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.921847in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.919787in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.923047in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.922534in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.922913in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.920781in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.920402in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.920402in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.921231in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.922226in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.923055in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.921765in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.922629in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.919763in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.919218in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.920142in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.918119in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.922960in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.920615in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.920562in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.921397in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.921468in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.921184in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.921468in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.920023in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.922060in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.919763in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.919692in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.916423in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.915595in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.913960in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.909413in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.917702in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.912800in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.908371in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.909424in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.910221in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.910787in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.914008in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.902156in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.903445in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.902308in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.903142in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.903279in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.902971in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.901432in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.903232in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.901344in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.901408in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.891650in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.895416in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.898282in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.898661in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.898424in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.893190in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.892124in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.890845in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.888296in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.888145in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.885635in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.856883in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.858067in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.851957in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.840873in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.831281in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.845231in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.840991in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.826047in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.829742in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.832735in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.831664in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.828534in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.825479in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.798344in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.812855in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.805300in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.786235in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.806248in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.795258in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.790451in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.787822in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.775317in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.772214in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.751586in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.769278in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.761635in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.762007in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.750236in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.742302in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.735102in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.736476in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.724137in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.727926in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.716634in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.698487in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.705024in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.702206in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.696806in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.666805in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.674662in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.680464in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.673383in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.651547in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.634359in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.626039in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.615950in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.613677in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.600177in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.591935in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.590017in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.584499in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.570099in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.562473in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.551015in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.549684in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.527090in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.527705in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.504614in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.510369in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.484870in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.462410in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.451563in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.426695in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.416091in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.392756in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.351902in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.347331in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.303541in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.301977in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.259394in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.204780in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.171345in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.134511in}}%
\pgfpathlineto{\pgfqpoint{4.692879in}{0.134511in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692879in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692879in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.692879in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099831in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.099831in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.099831in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506784in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506784in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506784in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913737in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.913737in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.913737in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320690in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.320690in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.320690in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774269in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774269in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855660in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.855660in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937050in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.937050in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018441in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018441in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181222in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181222in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262613in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262613in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344003in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344003in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425394in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.425394in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588175in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.588175in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669565in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669565in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750956in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750956in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832346in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.832346in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995127in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.995127in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076518in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.076518in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157909in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.157909in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.239299in}{0.152700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.239299in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.259276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.259276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=0.222343in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.472428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.472428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=0.435495in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.685580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.685580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=0.648647in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.898732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.898732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=0.861799in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.111884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.111884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=1.074951in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.325036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.325036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=1.288103in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.538188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.538188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452558in, y=1.501255in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.174015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.174015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.216646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.216646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.301906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.301906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.344537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.344537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.387167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.387167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.429798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.429798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.515058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.515058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.557689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.557689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.600319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.600319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.642950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.642950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.728210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.728210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.770841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.770841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.813471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.813471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.856101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.856101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.941362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.941362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{0.983993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{0.983993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.026623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.026623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.069253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.069253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.154514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.154514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.197145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.197145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.239775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.239775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.282405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.282405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.367666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.367666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.410297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.410297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.452927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.452927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.495557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.495557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611895in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.393534in}{1.580818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697810in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.165418in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.203146in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.226522in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.252526in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.283007in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.290041in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.321161in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.334519in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.352281in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.368836in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.369760in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.397896in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.415730in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.414806in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.429726in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.432142in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.448555in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.458786in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.474631in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.486212in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.487064in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.497154in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.511222in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.523371in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.543550in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.558826in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.565007in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.566712in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.566925in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.580851in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.593996in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.619929in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.620924in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.607353in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.622416in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.632860in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.641173in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.650836in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.658865in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.651902in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.666538in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.663980in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.679541in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.683022in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.685367in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.685011in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.688351in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.691051in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.699932in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.695740in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.695243in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.712721in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.718405in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.710732in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.733113in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.733468in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.736452in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.734818in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.748318in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.753931in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.753717in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.746826in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.758549in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.754854in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.763878in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.752652in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.775956in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.768638in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.768709in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.817166in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.819510in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.822779in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.826829in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.829671in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.828889in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.830026in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.825408in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.836207in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.833721in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.828605in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.834502in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.835710in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.835142in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.838765in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.839405in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.838978in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.837912in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.842176in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.837770in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.835497in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.837912in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.838481in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.843241in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.841891in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.842815in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.842460in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.848428in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.848570in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.847931in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.847362in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.847220in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.847220in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.848641in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.848996in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.847007in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.848357in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.848215in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.849707in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.848073in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.852194in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.849991in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.850773in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.850560in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.851909in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.851412in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.849636in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.852194in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.850204in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.849778in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.851199in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.850133in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.850417in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.849636in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.850773in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.852549in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.850417in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.849849in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.852407in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.850702in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.851625in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.850702in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.851057in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.852123in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.851270in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.853615in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.854041in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.852194in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.853473in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.853259in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.853259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696803in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.167834in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.201654in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.281373in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.306525in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.325424in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.369689in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.396262in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.408482in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.452036in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.482517in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.491967in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.513566in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.520458in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.533105in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.540281in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.541844in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.557689in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.565860in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.597761in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.599324in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.610764in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.608774in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.614600in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.632647in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.636484in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.644086in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.642452in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.651760in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.658936in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.655241in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.675846in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.669736in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.674993in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.690553in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.685367in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.687214in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.695243in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.698795in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.700145in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.705048in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.696166in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.709666in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.710590in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.712153in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.724231in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.714355in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.731408in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.734960in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.737092in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.735386in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.731550in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.740431in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.748389in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.750378in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.765654in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.753504in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.763451in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.768354in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.763522in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.769846in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.766649in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.767217in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.774464in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.773541in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.776027in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.784340in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.778443in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.791374in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.787182in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.795708in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.798550in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.799474in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.832726in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.832015in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.832584in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.837841in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.839902in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.839191in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.836989in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.838126in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.842104in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.841323in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.837131in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.841962in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.842815in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.840044in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.841536in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.842531in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.841465in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.846225in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.842033in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.846012in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.841394in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.845799in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.842460in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.847007in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.845089in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.846012in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.848073in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.844023in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.848996in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.850915in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.851270in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.847078in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.848783in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.854965in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.853473in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.853615in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.854751in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.853473in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.853331in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.854823in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.855959in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.856030in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.855604in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.852904in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.855533in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.854041in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.852762in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.854112in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.854680in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.854183in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.854254in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.855959in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.856954in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.855462in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.857522in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.856244in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.857665in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.855746in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.856812in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.857096in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.855959in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.857309in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.854467in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.857238in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.855604in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.855036in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.855746in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.857238in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.854894in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.857594in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.856883in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.857167in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.857167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705541in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.155045in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.174797in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.182612in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.199878in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.219274in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.252100in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.262971in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.274836in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.292386in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.312138in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.328764in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.346952in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.355976in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.363294in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.376296in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.386315in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.393278in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.404290in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.411111in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.410685in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.434274in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.429300in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.444079in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.453173in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.465749in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.463262in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.456726in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.493530in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.489693in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.493672in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.522448in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.502411in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.529553in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.521169in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.522732in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.548381in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.550442in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.568346in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.561668in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.564723in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.580283in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.587885in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.589590in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.602522in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.578649in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.582699in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.589733in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.590230in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.600959in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.625116in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.620498in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.598045in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.628597in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.631013in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.640747in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.629308in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.666112in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.656378in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.652968in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.640036in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.662133in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.654247in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.667107in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.666183in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.679470in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.680606in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.682596in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.681246in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.701069in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.684372in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.697587in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.698511in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.700856in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.743131in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.746541in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.749028in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.753717in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.753291in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.754357in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.752012in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.747891in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.758549in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.752510in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.757341in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.753646in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.753291in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.758691in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.763238in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.761888in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.759402in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.765299in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.764304in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.762599in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.764801in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.760609in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.765370in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.765512in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.772262in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.767501in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.768709in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.765157in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.768354in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.771835in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.771764in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.766649in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.768780in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.767857in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.777377in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.779296in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.777164in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.778514in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.780788in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.778159in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.781214in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.779580in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.779438in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.781285in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.780717in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.779509in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.780575in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.782493in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.780788in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.779935in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.779580in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.780148in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.781498in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.781072in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.781214in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.782777in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.781569in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.780859in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.782990in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.780575in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.781498in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.779722in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.781285in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.781640in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.780930in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.781925in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.783630in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.781783in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.781854in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.784340in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.781925in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.781072in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.782919in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.782422in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.781640in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.783843in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.781143in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.783275in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.781996in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.782777in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.783346in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.784340in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.782990in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.783346in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.782422in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.783985in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.782564in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.783701in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.782280in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.782209in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.782919in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.782848in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.781143in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.782067in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.782422in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.784411in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.784411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696803in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.167834in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.199949in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.241158in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.275049in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.288478in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.326561in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.336792in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.369760in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.405072in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.428519in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.441592in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.458502in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.470296in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.475341in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.508024in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.510724in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.515414in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.533887in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.543052in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.547315in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.558826in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.561099in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.581278in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.595132in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.587956in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.596553in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.607779in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.611119in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.617798in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.627034in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.634779in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.639326in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.645863in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.645934in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.655952in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.636129in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.661494in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.667533in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.679399in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.672151in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.682169in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.687498in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.695669in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.694035in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.695314in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.693467in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.705829in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.723237in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.724303in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.730342in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.729844in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.723450in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.724729in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.737873in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.734676in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.742989in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.753362in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.754357in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.742136in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.761178in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.762599in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.759686in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.768780in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.780504in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.779367in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.777448in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.785974in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.786827in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.793932in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.792085in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.801748in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.796419in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.837202in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.841891in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.845089in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.848925in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.846865in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.847007in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.844947in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.845515in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.855604in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.851341in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.853188in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.849138in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.847860in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.855675in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.853117in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.857096in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.857380in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.853828in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.855888in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.859583in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.858304in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.852123in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.859228in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.859725in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.855746in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.854680in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.861288in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.859299in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.862425in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.863633in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.861928in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.862922in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.866901in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.863988in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.867114in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.864699in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.869175in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.866830in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.866404in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.867043in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.869317in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.866972in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.866191in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.869601in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.867541in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.868393in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.867185in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.867327in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.868251in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.868180in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.868962in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.866688in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.867754in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.869459in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.866333in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.869601in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.867541in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.867612in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.869175in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.865622in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.868535in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.869388in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.869743in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.867541in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.868820in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.869175in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.869104in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.870098in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.868180in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.868606in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.871235in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.871519in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.868535in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.868748in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.869033in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.870454in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.869388in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.869601in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.870809in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.870596in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.871519in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.868891in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.870880in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.869246in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.869814in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.869033in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.870809in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.870809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696803in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.167834in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.196396in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.260697in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.298709in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.312777in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.345389in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.345958in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.391217in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.411609in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.416298in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.441805in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.437826in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.476123in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.487775in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.484649in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.514987in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.521027in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.521524in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.532892in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.541063in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.552431in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.562591in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.564510in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.567138in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.591367in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.594706in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.592432in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.597264in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.611403in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.613179in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.640605in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.630303in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.642736in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.659362in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.648349in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.641884in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.660144in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.668883in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.672080in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.687640in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.687996in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.702632in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.708245in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.706895in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.722455in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.721460in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.731692in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.724303in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.742491in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.743415in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.739081in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.746399in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.764162in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.754286in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.756417in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.787822in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.772546in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.791232in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.807645in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.794074in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.806721in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.798550in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.808213in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.808355in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.817237in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.818374in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.820647in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.813542in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.834573in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.865480in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.870098in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.868535in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.875640in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.876138in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.876280in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.873793in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.875001in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.873438in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.877914in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.877132in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.876919in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.880472in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.880827in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.885659in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.886511in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.886298in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.886511in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.886511in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.887648in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.887719in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.892621in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.890135in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.897311in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.894895in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.895179in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.892550in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.893829in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.894540in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.895890in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.901858in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.900650in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.902853in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.902355in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.899727in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.899869in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.901290in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.900863in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.901858in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.902782in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.901645in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.902071in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.902426in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.902426in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.903776in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.902924in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.902711in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.904345in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.904984in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.905055in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.903919in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.904984in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.903350in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.904274in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.904345in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.904345in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.903279in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.905340in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.903208in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.905340in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.903634in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.903208in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.903421in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.904274in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.902640in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.904558in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.905126in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.904061in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.904913in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.903705in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.902498in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.904842in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.903990in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.905624in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.903919in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.906192in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.905482in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.906690in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.906690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699232in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.151350in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.159166in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.170321in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.195330in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.215509in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.248476in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.261479in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.276186in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.300343in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.305601in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.321232in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.342334in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.361944in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.377717in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.384041in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.388517in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.398748in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.424256in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.430863in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.455589in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.461841in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.474204in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.485075in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.488841in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.510724in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.520103in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.535450in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.535876in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.566925in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.564652in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.585967in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.585541in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.617513in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.600390in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.605151in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.629592in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.643660in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.663057in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.655597in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.658367in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.673714in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.674425in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.700003in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.714924in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.698085in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.707606in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.714000in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.714213in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.738228in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.727855in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.737234in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.758478in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.786685in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.771764in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.783417in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.791659in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.794358in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.788816in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.801392in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.815034in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.812405in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.829031in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.830452in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.825123in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.835284in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.822779in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.839476in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.842744in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.844094in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.840399in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.865125in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.917418in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.918058in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.922036in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.917418in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.921397in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.924807in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.926228in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.923742in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.922889in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.930065in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.927934in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.931557in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.928715in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.933618in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.931131in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.933334in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.930492in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.931984in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.936318in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.940225in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.936744in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.937170in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.938165in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.933049in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.939089in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.937668in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.933476in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.936886in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.943920in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.940936in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.943281in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.940510in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.937810in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.941220in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.952588in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.948538in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.948467in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.950528in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.949746in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.948112in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.947757in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.949888in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.948894in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.949959in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.948965in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.951451in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.951167in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.952233in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.951451in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.951665in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.949533in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.951522in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.952588in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.953157in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.952943in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.951025in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.950670in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.951878in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.951380in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.952944in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.952304in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.952872in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.954507in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.952304in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.952872in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.952233in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.951238in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.953370in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.952375in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.954080in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.953370in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.951736in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.952020in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.953867in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.953512in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.955714in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.953654in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.954222in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.955501in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.952730in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.955928in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.953512in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.954151in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.955714in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.952162in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.955288in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.954009in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.954293in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.954791in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.952801in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.953157in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.954436in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.953725in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.954365in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.954365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717715in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.162718in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.167763in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.174442in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.191920in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.198741in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.209896in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.228937in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.236753in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.252881in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.254231in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.267092in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.271355in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.284996in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.287270in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.311001in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.314269in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.326703in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.330753in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{0.337076in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.357255in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.374662in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.368268in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.381341in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.390364in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.386954in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.408767in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.418287in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.429584in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.437613in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.444292in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.443866in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.453528in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.452250in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.463618in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.467881in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.477259in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.483796in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.501843in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.505324in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.496017in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.493956in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.513353in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.516835in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.529695in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.522661in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.520103in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.525787in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.532324in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.531045in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.555557in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.564012in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.547742in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.564012in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.573959in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.577228in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.579785in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.591225in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.599253in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.600816in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.585967in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.608206in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.610266in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.610266in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.616234in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.628953in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.632931in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.635915in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.644868in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.633713in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.653252in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.660286in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.657870in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.662702in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.704479in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.708245in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{0.708956in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.706824in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.707819in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.709808in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.711584in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.716558in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.713005in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.713645in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.712366in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.720253in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.716274in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.717340in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.715919in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.720466in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.724445in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.717908in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.720537in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.714782in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.717979in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.723095in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.725724in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.724587in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.725013in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.728779in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.723876in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.726718in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.733184in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.729063in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.723947in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.727216in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.725724in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.735173in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.732829in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.734747in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.734605in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.733610in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.733397in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.735600in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.734818in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.736523in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.736168in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.737092in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.737660in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.735671in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.734747in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.735671in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.737376in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.736736in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.738086in}}%
\pgfpathlineto{\pgfqpoint{5.856764in}{0.735386in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.736878in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.737660in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.738726in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.737873in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.738655in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.737589in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.737447in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.738086in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.738868in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.737518in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.739152in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.738513in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.740644in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.739863in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.738797in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.739081in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.740928in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.740360in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.740857in}}%
\pgfpathlineto{\pgfqpoint{6.092796in}{0.738299in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.740218in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.738797in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.740786in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.739294in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.742420in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.740644in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.740999in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.738939in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.742491in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.741141in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.740431in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.742420in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.739721in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.741639in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.742420in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.740076in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.742491in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.743486in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.741284in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.742136in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.741426in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.741781in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.741070in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.743557in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.741994in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.741994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692879in}{0.343755in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.498575in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.589804in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.643376in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.700927in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.749952in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.771054in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.871946in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.923386in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.933334in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.975751in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.992874in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{1.003318in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{1.025344in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{1.031739in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{1.046517in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{1.065772in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{1.073374in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{1.083606in}}%
\pgfpathlineto{\pgfqpoint{4.871938in}{1.100374in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{1.108331in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{1.109255in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{1.134123in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{1.128510in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{1.140872in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{1.154940in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{1.160411in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{1.175190in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{1.168298in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{1.165172in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{1.174977in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{1.188903in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{1.181727in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{1.181940in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{1.180306in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{1.197642in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{1.210999in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{1.208300in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{1.208442in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{1.201834in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{1.205742in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{1.216612in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{1.215476in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{1.205173in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{1.220094in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{1.221799in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{1.206168in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{1.229259in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{1.192739in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{1.221586in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{1.230396in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{1.222794in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{1.218602in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{1.231391in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{1.225494in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{1.224357in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{1.216328in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{1.228194in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{1.230894in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{1.220876in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{1.220449in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{1.209934in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{1.222154in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{1.223718in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{1.226133in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{1.223575in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{1.155154in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{1.221728in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{1.237430in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{1.220591in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{1.227981in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{1.230680in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{1.219952in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{1.230894in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{1.204321in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{1.251285in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{1.261232in}}%
\pgfpathlineto{\pgfqpoint{5.360281in}{1.231320in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{1.196789in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{1.231533in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{1.243043in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{1.207234in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{1.225849in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.918129in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{1.195724in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{1.104139in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{1.187837in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{1.200839in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{1.172348in}}%
\pgfpathlineto{\pgfqpoint{5.482367in}{0.964098in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{1.155580in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{1.015113in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.778656in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{1.030602in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.452392in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.896742in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.970280in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.749810in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.890419in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.944488in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.813968in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.889779in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.706256in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.837912in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.889851in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.833578in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.888998in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.895464in}}%
\pgfpathlineto{\pgfqpoint{5.677704in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.903279in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.905766in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.908253in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.910953in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.913795in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.914150in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.915429in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.919337in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.920971in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.921468in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.923742in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.924807in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.925163in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.924807in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.928431in}}%
\pgfpathlineto{\pgfqpoint{5.832346in}{0.929355in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.929710in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.933191in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.935749in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.937526in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.935962in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.936673in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.940723in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.942570in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.943636in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.943494in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.947188in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.945767in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.945838in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.946833in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.949817in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.948467in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.950812in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.951167in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.952517in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.950883in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.952233in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.956709in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.957633in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.959693in}}%
\pgfpathlineto{\pgfqpoint{6.100935in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.960972in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.961470in}}%
\pgfpathlineto{\pgfqpoint{6.133491in}{0.962677in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.963317in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.961967in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.966727in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.967722in}}%
\pgfpathlineto{\pgfqpoint{6.190465in}{0.965306in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.969001in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.967225in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.969143in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.970493in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.970493in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.973477in}}%
\pgfpathlineto{\pgfqpoint{6.263716in}{0.971559in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.972625in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.974898in}}%
\pgfpathlineto{\pgfqpoint{6.288133in}{0.973477in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.974117in}}%
\pgfpathlineto{\pgfqpoint{6.304412in}{0.975609in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.974543in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.974543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.611895in}{0.152700in}}{\pgfqpoint{1.781639in}{1.428118in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696803in}{0.148700in}}%
\pgfpathlineto{\pgfqpoint{4.701018in}{0.167834in}}%
\pgfpathlineto{\pgfqpoint{4.709157in}{0.198528in}}%
\pgfpathlineto{\pgfqpoint{4.717296in}{0.250679in}}%
\pgfpathlineto{\pgfqpoint{4.725435in}{0.289757in}}%
\pgfpathlineto{\pgfqpoint{4.733574in}{0.301693in}}%
\pgfpathlineto{\pgfqpoint{4.741713in}{0.343684in}}%
\pgfpathlineto{\pgfqpoint{4.749852in}{0.348231in}}%
\pgfpathlineto{\pgfqpoint{4.757991in}{0.390507in}}%
\pgfpathlineto{\pgfqpoint{4.766130in}{0.410756in}}%
\pgfpathlineto{\pgfqpoint{4.774269in}{0.422764in}}%
\pgfpathlineto{\pgfqpoint{4.782408in}{0.444647in}}%
\pgfpathlineto{\pgfqpoint{4.790547in}{0.454239in}}%
\pgfpathlineto{\pgfqpoint{4.798686in}{0.479178in}}%
\pgfpathlineto{\pgfqpoint{4.806825in}{0.500635in}}%
\pgfpathlineto{\pgfqpoint{4.814965in}{0.495519in}}%
\pgfpathlineto{\pgfqpoint{4.823104in}{0.523940in}}%
\pgfpathlineto{\pgfqpoint{4.831243in}{0.522305in}}%
\pgfpathlineto{\pgfqpoint{4.839382in}{0.533105in}}%
\pgfpathlineto{\pgfqpoint{4.847521in}{0.548026in}}%
\pgfpathlineto{\pgfqpoint{4.855660in}{0.555912in}}%
\pgfpathlineto{\pgfqpoint{4.863799in}{0.564936in}}%
\pgfpathlineto{\pgfqpoint{4.880077in}{0.585612in}}%
\pgfpathlineto{\pgfqpoint{4.888216in}{0.586393in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{0.599680in}}%
\pgfpathlineto{\pgfqpoint{4.904494in}{0.607850in}}%
\pgfpathlineto{\pgfqpoint{4.912633in}{0.611403in}}%
\pgfpathlineto{\pgfqpoint{4.920772in}{0.611829in}}%
\pgfpathlineto{\pgfqpoint{4.928911in}{0.626324in}}%
\pgfpathlineto{\pgfqpoint{4.937050in}{0.639042in}}%
\pgfpathlineto{\pgfqpoint{4.945189in}{0.633926in}}%
\pgfpathlineto{\pgfqpoint{4.953328in}{0.648705in}}%
\pgfpathlineto{\pgfqpoint{4.961467in}{0.647355in}}%
\pgfpathlineto{\pgfqpoint{4.969607in}{0.667178in}}%
\pgfpathlineto{\pgfqpoint{4.977746in}{0.677693in}}%
\pgfpathlineto{\pgfqpoint{4.985885in}{0.666467in}}%
\pgfpathlineto{\pgfqpoint{4.994024in}{0.678688in}}%
\pgfpathlineto{\pgfqpoint{5.002163in}{0.660641in}}%
\pgfpathlineto{\pgfqpoint{5.010302in}{0.685083in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{0.696309in}}%
\pgfpathlineto{\pgfqpoint{5.026580in}{0.697587in}}%
\pgfpathlineto{\pgfqpoint{5.034719in}{0.692827in}}%
\pgfpathlineto{\pgfqpoint{5.042858in}{0.710306in}}%
\pgfpathlineto{\pgfqpoint{5.050997in}{0.712295in}}%
\pgfpathlineto{\pgfqpoint{5.059136in}{0.722668in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{0.718832in}}%
\pgfpathlineto{\pgfqpoint{5.075414in}{0.727002in}}%
\pgfpathlineto{\pgfqpoint{5.083553in}{0.727287in}}%
\pgfpathlineto{\pgfqpoint{5.091692in}{0.734960in}}%
\pgfpathlineto{\pgfqpoint{5.099831in}{0.738513in}}%
\pgfpathlineto{\pgfqpoint{5.107970in}{0.752154in}}%
\pgfpathlineto{\pgfqpoint{5.116110in}{0.754357in}}%
\pgfpathlineto{\pgfqpoint{5.124249in}{0.750307in}}%
\pgfpathlineto{\pgfqpoint{5.132388in}{0.754712in}}%
\pgfpathlineto{\pgfqpoint{5.140527in}{0.756346in}}%
\pgfpathlineto{\pgfqpoint{5.148666in}{0.747039in}}%
\pgfpathlineto{\pgfqpoint{5.156805in}{0.766436in}}%
\pgfpathlineto{\pgfqpoint{5.164944in}{0.767572in}}%
\pgfpathlineto{\pgfqpoint{5.173083in}{0.778727in}}%
\pgfpathlineto{\pgfqpoint{5.181222in}{0.778798in}}%
\pgfpathlineto{\pgfqpoint{5.189361in}{0.790380in}}%
\pgfpathlineto{\pgfqpoint{5.197500in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{5.205639in}{0.777662in}}%
\pgfpathlineto{\pgfqpoint{5.213778in}{0.799829in}}%
\pgfpathlineto{\pgfqpoint{5.221917in}{0.800966in}}%
\pgfpathlineto{\pgfqpoint{5.230056in}{0.789811in}}%
\pgfpathlineto{\pgfqpoint{5.238195in}{0.809705in}}%
\pgfpathlineto{\pgfqpoint{5.246334in}{0.818018in}}%
\pgfpathlineto{\pgfqpoint{5.254473in}{0.811766in}}%
\pgfpathlineto{\pgfqpoint{5.262613in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{5.270752in}{0.816242in}}%
\pgfpathlineto{\pgfqpoint{5.278891in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{5.287030in}{0.823063in}}%
\pgfpathlineto{\pgfqpoint{5.295169in}{0.832228in}}%
\pgfpathlineto{\pgfqpoint{5.303308in}{0.826331in}}%
\pgfpathlineto{\pgfqpoint{5.311447in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{0.843597in}}%
\pgfpathlineto{\pgfqpoint{5.327725in}{0.842105in}}%
\pgfpathlineto{\pgfqpoint{5.335864in}{0.850702in}}%
\pgfpathlineto{\pgfqpoint{5.344003in}{0.876777in}}%
\pgfpathlineto{\pgfqpoint{5.352142in}{0.876422in}}%
\pgfpathlineto{\pgfqpoint{5.368420in}{0.880685in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{0.882745in}}%
\pgfpathlineto{\pgfqpoint{5.384698in}{0.885943in}}%
\pgfpathlineto{\pgfqpoint{5.392837in}{0.886724in}}%
\pgfpathlineto{\pgfqpoint{5.400976in}{0.886582in}}%
\pgfpathlineto{\pgfqpoint{5.409115in}{0.887435in}}%
\pgfpathlineto{\pgfqpoint{5.417255in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{5.425394in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{5.433533in}{0.888074in}}%
\pgfpathlineto{\pgfqpoint{5.441672in}{0.889069in}}%
\pgfpathlineto{\pgfqpoint{5.449811in}{0.891769in}}%
\pgfpathlineto{\pgfqpoint{5.457950in}{0.888714in}}%
\pgfpathlineto{\pgfqpoint{5.466089in}{0.891200in}}%
\pgfpathlineto{\pgfqpoint{5.474228in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{5.490506in}{0.893900in}}%
\pgfpathlineto{\pgfqpoint{5.498645in}{0.892835in}}%
\pgfpathlineto{\pgfqpoint{5.506784in}{0.892408in}}%
\pgfpathlineto{\pgfqpoint{5.514923in}{0.897524in}}%
\pgfpathlineto{\pgfqpoint{5.523062in}{0.896174in}}%
\pgfpathlineto{\pgfqpoint{5.531201in}{0.895392in}}%
\pgfpathlineto{\pgfqpoint{5.539340in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{5.547479in}{0.896458in}}%
\pgfpathlineto{\pgfqpoint{5.555618in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{5.563758in}{0.895321in}}%
\pgfpathlineto{\pgfqpoint{5.571897in}{0.899727in}}%
\pgfpathlineto{\pgfqpoint{5.580036in}{0.898448in}}%
\pgfpathlineto{\pgfqpoint{5.588175in}{0.898092in}}%
\pgfpathlineto{\pgfqpoint{5.596314in}{0.896458in}}%
\pgfpathlineto{\pgfqpoint{5.604453in}{0.901787in}}%
\pgfpathlineto{\pgfqpoint{5.612592in}{0.898306in}}%
\pgfpathlineto{\pgfqpoint{5.620731in}{0.902711in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{0.904629in}}%
\pgfpathlineto{\pgfqpoint{5.637009in}{0.898945in}}%
\pgfpathlineto{\pgfqpoint{5.645148in}{0.903990in}}%
\pgfpathlineto{\pgfqpoint{5.653287in}{0.905482in}}%
\pgfpathlineto{\pgfqpoint{5.661426in}{0.901858in}}%
\pgfpathlineto{\pgfqpoint{5.669565in}{0.906832in}}%
\pgfpathlineto{\pgfqpoint{5.685843in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{5.693982in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{5.702121in}{0.907258in}}%
\pgfpathlineto{\pgfqpoint{5.710261in}{0.908892in}}%
\pgfpathlineto{\pgfqpoint{5.718400in}{0.908324in}}%
\pgfpathlineto{\pgfqpoint{5.726539in}{0.905126in}}%
\pgfpathlineto{\pgfqpoint{5.734678in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{5.742817in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{5.750956in}{0.909176in}}%
\pgfpathlineto{\pgfqpoint{5.759095in}{0.907897in}}%
\pgfpathlineto{\pgfqpoint{5.767234in}{0.909034in}}%
\pgfpathlineto{\pgfqpoint{5.775373in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{5.783512in}{0.910100in}}%
\pgfpathlineto{\pgfqpoint{5.791651in}{0.908608in}}%
\pgfpathlineto{\pgfqpoint{5.799790in}{0.908963in}}%
\pgfpathlineto{\pgfqpoint{5.807929in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{5.816068in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{5.824207in}{0.911166in}}%
\pgfpathlineto{\pgfqpoint{5.840485in}{0.909958in}}%
\pgfpathlineto{\pgfqpoint{5.848624in}{0.908324in}}%
\pgfpathlineto{\pgfqpoint{5.864903in}{0.910313in}}%
\pgfpathlineto{\pgfqpoint{5.873042in}{0.911450in}}%
\pgfpathlineto{\pgfqpoint{5.881181in}{0.910171in}}%
\pgfpathlineto{\pgfqpoint{5.889320in}{0.910882in}}%
\pgfpathlineto{\pgfqpoint{5.897459in}{0.910668in}}%
\pgfpathlineto{\pgfqpoint{5.905598in}{0.909460in}}%
\pgfpathlineto{\pgfqpoint{5.913737in}{0.910953in}}%
\pgfpathlineto{\pgfqpoint{5.921876in}{0.911876in}}%
\pgfpathlineto{\pgfqpoint{5.930015in}{0.911592in}}%
\pgfpathlineto{\pgfqpoint{5.938154in}{0.909460in}}%
\pgfpathlineto{\pgfqpoint{5.946293in}{0.909887in}}%
\pgfpathlineto{\pgfqpoint{5.954432in}{0.911166in}}%
\pgfpathlineto{\pgfqpoint{5.962571in}{0.910455in}}%
\pgfpathlineto{\pgfqpoint{5.970710in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{5.978849in}{0.910242in}}%
\pgfpathlineto{\pgfqpoint{5.986988in}{0.909461in}}%
\pgfpathlineto{\pgfqpoint{5.995127in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{6.003266in}{0.909816in}}%
\pgfpathlineto{\pgfqpoint{6.011406in}{0.911450in}}%
\pgfpathlineto{\pgfqpoint{6.019545in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{6.027684in}{0.910384in}}%
\pgfpathlineto{\pgfqpoint{6.035823in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{6.043962in}{0.910100in}}%
\pgfpathlineto{\pgfqpoint{6.052101in}{0.910882in}}%
\pgfpathlineto{\pgfqpoint{6.060240in}{0.910810in}}%
\pgfpathlineto{\pgfqpoint{6.068379in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{6.076518in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{6.084657in}{0.911237in}}%
\pgfpathlineto{\pgfqpoint{6.109074in}{0.911095in}}%
\pgfpathlineto{\pgfqpoint{6.117213in}{0.912729in}}%
\pgfpathlineto{\pgfqpoint{6.125352in}{0.908324in}}%
\pgfpathlineto{\pgfqpoint{6.141630in}{0.912658in}}%
\pgfpathlineto{\pgfqpoint{6.149769in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{6.157909in}{0.913084in}}%
\pgfpathlineto{\pgfqpoint{6.166048in}{0.913084in}}%
\pgfpathlineto{\pgfqpoint{6.174187in}{0.910953in}}%
\pgfpathlineto{\pgfqpoint{6.182326in}{0.911734in}}%
\pgfpathlineto{\pgfqpoint{6.198604in}{0.910953in}}%
\pgfpathlineto{\pgfqpoint{6.206743in}{0.909105in}}%
\pgfpathlineto{\pgfqpoint{6.214882in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{6.223021in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{6.231160in}{0.912374in}}%
\pgfpathlineto{\pgfqpoint{6.239299in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{6.247438in}{0.912942in}}%
\pgfpathlineto{\pgfqpoint{6.255577in}{0.913439in}}%
\pgfpathlineto{\pgfqpoint{6.271855in}{0.912658in}}%
\pgfpathlineto{\pgfqpoint{6.279994in}{0.912658in}}%
\pgfpathlineto{\pgfqpoint{6.296272in}{0.911592in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.914079in}}%
\pgfpathlineto{\pgfqpoint{6.312551in}{0.914079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611895in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{4.611895in}{1.580818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.393534in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{6.393534in}{1.580818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611895in}{0.152700in}}%
\pgfpathlineto{\pgfqpoint{6.393534in}{0.152700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611895in}{1.580818in}}%
\pgfpathlineto{\pgfqpoint{6.393534in}{1.580818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.447059,0.447059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147868in}{3.793898in}}%
\pgfpathlineto{\pgfqpoint{1.245090in}{3.793898in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{3.793898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420090in,y=3.759870in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SynFlow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.545098,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147868in}{3.651198in}}%
\pgfpathlineto{\pgfqpoint{1.245090in}{3.651198in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{3.651198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420090in,y=3.617170in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Static}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017333in}{3.793898in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{3.793898in}}%
\pgfpathlineto{\pgfqpoint{2.211777in}{3.793898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289555in,y=3.759870in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SNIP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.105882,0.631373,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017333in}{3.651198in}}%
\pgfpathlineto{\pgfqpoint{2.114555in}{3.651198in}}%
\pgfpathlineto{\pgfqpoint{2.211777in}{3.651198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.289555in,y=3.617170in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SET}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705740in}{3.793898in}}%
\pgfpathlineto{\pgfqpoint{2.802962in}{3.793898in}}%
\pgfpathlineto{\pgfqpoint{2.900184in}{3.793898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977962in,y=3.759870in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont RigL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705740in}{3.651198in}}%
\pgfpathlineto{\pgfqpoint{2.802962in}{3.651198in}}%
\pgfpathlineto{\pgfqpoint{2.900184in}{3.651198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.977962in,y=3.617170in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Lottery}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.654902,0.866667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517906in}{3.793898in}}%
\pgfpathlineto{\pgfqpoint{3.615128in}{3.793898in}}%
\pgfpathlineto{\pgfqpoint{3.712351in}{3.793898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790128in,y=3.759870in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont GraSP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517906in}{3.651198in}}%
\pgfpathlineto{\pgfqpoint{3.615128in}{3.651198in}}%
\pgfpathlineto{\pgfqpoint{3.712351in}{3.651198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790128in,y=3.617170in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Gradual}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369379in}{3.793898in}}%
\pgfpathlineto{\pgfqpoint{4.466601in}{3.793898in}}%
\pgfpathlineto{\pgfqpoint{4.563824in}{3.793898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.641601in,y=3.759870in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Ours Uniform}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sparse-ops-timing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.940451in}{2.086544in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.940451in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.940451in}{2.086544in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.086544in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448420in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{1.919344in}}%
\pgfpathlineto{\pgfqpoint{0.448420in}{1.919344in}}%
\pgfpathlineto{\pgfqpoint{0.448420in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773286in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773286in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.773286in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554061in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.554061in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.554061in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334836in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334836in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.334836in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 99.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462584in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.462584in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600072in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600072in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652342in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652342in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697621in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697621in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737560in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737560in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008323in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.008323in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145810in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145810in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243359in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243359in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319024in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319024in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380847in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380847in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433117in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433117in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478396in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478396in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518335in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518335in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789098in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789098in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926585in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926585in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024134in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024134in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099799in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.099799in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161622in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161622in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213892in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213892in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259171in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259171in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299110in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299110in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436545in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Sparsity (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.574002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.574002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.536536in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.941214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.941214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=0.903748in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.308426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.308426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=1.270960in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.675637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.675637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234877in, y=1.638704in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.317333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.317333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.381995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.381995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.427874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.427874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.463461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.463461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.492537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.492537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.517121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.517121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.538416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.538416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.557200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.557200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.684544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.684544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.749207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.749207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.795086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.795086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.830672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.830672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.859749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.859749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.884332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.884332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.905628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.905628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{0.924411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{0.924411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.051756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.051756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.116419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.116419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.162298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.162298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.197884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.197884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.226960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.226960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.251544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.251544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.272839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.272839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.291623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.291623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.418967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.418967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.483630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.483630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.529509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.529509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.565096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.565096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.594172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.594172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.618755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.618755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.640051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.640051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.658835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.658835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.786179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.786179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.850842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.850842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448420in}{1.896721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424670in}{1.896721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104089in,y=1.110844in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{0.910132in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{0.910417in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{0.910294in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{0.910261in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{0.910124in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{0.910589in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{0.910705in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{0.909723in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{0.909551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{0.910132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{0.910417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{0.910294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{0.910261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{0.910124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{0.910589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{0.910705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{0.911278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{0.909723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{0.909551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{1.122797in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{1.029743in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{0.937034in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{0.852195in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{0.760611in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{0.667284in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{0.587760in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{0.510036in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{0.439309in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{0.384573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{1.122797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{1.029743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{0.937034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{0.852195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{0.760611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{0.667284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{0.587760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{0.510036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{0.439309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{0.384573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{0.939456in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{0.846534in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{0.758057in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{0.693831in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{0.611719in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{0.473765in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{0.427257in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{0.394992in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{0.375844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{0.939456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{0.846534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{0.758057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{0.693831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{0.611719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{0.530874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{0.473765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{0.427257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{0.394992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{0.375844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{1.147390in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{1.146382in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.146682in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{1.146906in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{1.145377in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{1.145010in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{1.144605in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{1.145092in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{1.145546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{1.147390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{1.146382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{1.146682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{1.146906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{1.145377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{1.145010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{1.145328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{1.144605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{1.145092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{1.145546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{1.381173in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{1.281217in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.189267in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{1.097872in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{0.995926in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{0.900199in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{0.810398in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{0.734956in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{0.652762in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{0.571565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{1.381173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{1.281217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{1.189267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{1.097872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{0.995926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{0.900199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{0.810398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{0.734956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{0.652762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{0.571565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{1.234337in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{1.136998in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.041974in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{0.947031in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{0.845371in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{0.755159in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{0.679985in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{0.624319in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{0.559061in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{0.536309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{1.234337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{1.136998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{1.041974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{0.947031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{0.845371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{0.755159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{0.679985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{0.624319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{0.559061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{0.536309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{1.371323in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{1.371044in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{1.370478in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{1.370022in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{1.369495in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{1.370365in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{1.369717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{1.370956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{1.371323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{1.370997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{1.371044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{1.370478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{1.370333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{1.370022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{1.369495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{1.370365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{1.369717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{1.620241in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{1.520740in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.418959in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{1.326205in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{1.230000in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{1.136013in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{1.038566in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{0.950106in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{0.866354in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{0.788815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{1.620241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{1.520740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{1.418959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{1.326205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{1.230000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{1.136013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{1.038566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{0.950106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{0.866354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{0.788815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{1.492157in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{1.390175in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.293173in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{1.196748in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{1.102555in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{0.999157in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{0.829560in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{0.761620in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{0.707509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{1.492157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{1.390175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{1.293173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{1.196748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{1.102555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{0.999157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{0.911124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{0.829560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{0.761620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{0.707509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{1.602109in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{1.601493in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.601498in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{1.602400in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{1.601002in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{1.600721in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{1.600626in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{1.600045in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{1.600276in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{1.600976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{1.602109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{1.601493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{1.601498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{1.602400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{1.601002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{1.600721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{1.600626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{1.600045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{1.600276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{1.600976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{1.845844in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{1.747476in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.645250in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{1.551357in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{1.459317in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{1.264674in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{1.179823in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{1.093058in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{1.007624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{1.845844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{1.747476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{1.645250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{1.551357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{1.459317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{1.358042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{1.264674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{1.179823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{1.093058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{1.007624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538249in}{1.729697in}}%
\pgfpathlineto{\pgfqpoint{0.737870in}{1.628499in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.532319in}}%
\pgfpathlineto{\pgfqpoint{1.137111in}{1.438519in}}%
\pgfpathlineto{\pgfqpoint{1.336732in}{1.342061in}}%
\pgfpathlineto{\pgfqpoint{1.536354in}{1.242864in}}%
\pgfpathlineto{\pgfqpoint{1.735973in}{1.151184in}}%
\pgfpathlineto{\pgfqpoint{1.935593in}{1.066186in}}%
\pgfpathlineto{\pgfqpoint{2.135211in}{0.987499in}}%
\pgfpathlineto{\pgfqpoint{2.334840in}{0.923772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.448420in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538249in}{1.729697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737870in}{1.628499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937491in}{1.532319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137111in}{1.438519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336732in}{1.342061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536354in}{1.242864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735973in}{1.151184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935593in}{1.066186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135211in}{0.987499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334840in}{0.923772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448420in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.448420in}{1.919344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424670in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{1.919344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448420in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448420in}{1.919344in}}%
\pgfpathlineto{\pgfqpoint{2.424670in}{1.919344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436545in,y=2.002678in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Intel Xeon Gold 6148 CPU @ 2.40GHz}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819920in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.796170in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.796170in}{1.919344in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{1.919344in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144786in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144786in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.144786in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925561in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925561in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925561in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 99}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706336in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706336in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.706336in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 99.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834084in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.834084in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971572in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971572in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023842in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023842in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069121in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.069121in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109060in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109060in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379823in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379823in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517310in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517310in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614859in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.614859in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690524in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690524in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752347in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752347in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804617in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804617in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849896in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849896in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889835in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889835in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160598in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160598in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298085in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298085in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395634in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395634in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471299in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471299in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533122in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533122in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585392in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585392in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630671in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630671in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670610in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670610in}{1.919344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808045in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Sparsity (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.588330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.588330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531144in, y=0.550864in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.015793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.015793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531144in, y=0.978327in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.443257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.443257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531144in, y=1.405791in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.870721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.870721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531144in, y=1.833255in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.364818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.364818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.418225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.418225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.459651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.459651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.493498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.493498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.522115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.522115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.546904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.546904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.568770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.568770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.717009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.717009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.792282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.792282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.845689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.845689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.887114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.887114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.920961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.920961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.949578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.949578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.974368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.974368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{0.996234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{0.996234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.144473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.144473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.219745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.219745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.273152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.273152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.314578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.314578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.348425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.348425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.377042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.377042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.401831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.401831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.423697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.423697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.571936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.571936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.647209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.647209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.700616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.700616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.742041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.742041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.775888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.775888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.804506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.804506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.829295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.829295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.819920in}{1.851161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.796170in}{1.851161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{0.667481in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{0.667159in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{0.667933in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{0.666888in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{0.667756in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{0.634658in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{0.665348in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{0.633978in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{0.664962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{0.667481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{0.667159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{0.667933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{0.666888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{0.667756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{0.667757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{0.634658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{0.665348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{0.633978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{0.664962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{1.137925in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{1.036846in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{0.935674in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{0.840755in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{0.756489in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{0.687821in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{0.595713in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{0.585310in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{0.517946in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{0.536482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{1.137925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{1.036846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{0.935674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{0.840755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{0.756489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{0.687821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{0.595713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{0.585310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{0.517946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{0.536482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{0.775228in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{0.687291in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{0.537716in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{0.487139in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{0.435581in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{0.376635in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{0.403825in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{0.375844in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{0.413865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{0.775228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{0.687291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{0.599974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{0.537716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{0.487139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{0.435581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{0.376635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{0.403825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{0.375844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{0.413865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{0.899125in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{0.900919in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{0.899187in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{0.899516in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{0.899227in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{0.863932in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{0.899311in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{0.864285in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{0.899278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{0.899125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{0.900919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{0.899187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{0.899516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{0.899227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{0.899340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{0.863932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{0.899311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{0.864285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{0.899278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{1.389781in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{1.284475in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{1.180800in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{1.075569in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{0.973751in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{0.880122in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{0.761220in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{0.727539in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{0.635679in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{0.627344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{1.389781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{1.284475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{1.180800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{1.075569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{0.973751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{0.880122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{0.761220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{0.727539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{0.635679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{0.627344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{1.021897in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{0.921641in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{0.822988in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{0.730068in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{0.643718in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{0.571321in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{0.486538in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{0.460947in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{0.413493in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{0.440349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{1.021897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{0.921641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{0.822988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{0.730068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{0.643718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{0.571321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{0.486538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{0.460947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{0.413493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{0.440349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{1.114110in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{1.113718in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{1.130527in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{1.130764in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.130581in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{1.130566in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{1.093430in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{1.130763in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{1.093906in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{1.130469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{1.114110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{1.113718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{1.130527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{1.130764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{1.130581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{1.130566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{1.093430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{1.130763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{1.093906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{1.130469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{1.613959in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{1.514200in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{1.412651in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{1.327263in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.220940in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{1.115923in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{0.980736in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{0.926131in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{0.812826in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{0.781886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{1.613959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{1.514200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{1.412651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{1.327263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{1.220940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{1.115923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{0.980736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{0.926131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{0.812826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{0.781886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{1.139692in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{1.051972in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{0.967642in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{0.868197in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{0.773626in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{0.659574in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{0.625002in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{0.542807in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{0.523495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{1.228558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{1.139692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{1.051972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{0.967642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{0.868197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{0.773626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{0.659574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{0.625002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{0.542807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{0.523495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{1.377041in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{1.370873in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{1.373482in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.388903in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{1.391538in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{1.372755in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{1.370357in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{1.385627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{1.377041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{1.370873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{1.373482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{1.385756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{1.388903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{1.391538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{1.372755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{1.384358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{1.370357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{1.385627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{1.845844in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{1.744284in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{1.638863in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{1.543090in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.443090in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{1.348636in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{1.041802in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{0.962348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{1.845844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{1.744284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{1.638863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{1.543090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{1.443090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{1.348636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{1.236456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{1.138954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{1.041802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{0.962348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909749in}{1.541262in}}%
\pgfpathlineto{\pgfqpoint{3.109370in}{1.420720in}}%
\pgfpathlineto{\pgfqpoint{3.308991in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{3.508611in}{1.193265in}}%
\pgfpathlineto{\pgfqpoint{3.708232in}{1.093735in}}%
\pgfpathlineto{\pgfqpoint{3.907854in}{1.006220in}}%
\pgfpathlineto{\pgfqpoint{4.107473in}{0.910802in}}%
\pgfpathlineto{\pgfqpoint{4.307093in}{0.832474in}}%
\pgfpathlineto{\pgfqpoint{4.506711in}{0.765579in}}%
\pgfpathlineto{\pgfqpoint{4.706340in}{0.708568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.819920in}{0.302344in}}{\pgfqpoint{1.976250in}{1.617000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909749in}{1.541262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109370in}{1.420720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308991in}{1.301488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508611in}{1.193265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.708232in}{1.093735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907854in}{1.006220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107473in}{0.910802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307093in}{0.832474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506711in}{0.765579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.706340in}{0.708568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819920in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{1.919344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796170in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.796170in}{1.919344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819920in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.796170in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819920in}{1.919344in}}%
\pgfpathlineto{\pgfqpoint{4.796170in}{1.919344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.808045in,y=2.002678in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont NVIDIA Tesla V100 16GB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155892in,y=1.654823in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Units \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883670in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{4.980892in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{5.078114in}{1.546151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155892in,y=1.512123in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883670in}{1.403451in}}%
\pgfpathlineto{\pgfqpoint{4.980892in}{1.403451in}}%
\pgfpathlineto{\pgfqpoint{5.078114in}{1.403451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155892in,y=1.369423in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 4096}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.533333,0.062745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883670in}{1.260751in}}%
\pgfpathlineto{\pgfqpoint{4.980892in}{1.260751in}}%
\pgfpathlineto{\pgfqpoint{5.078114in}{1.260751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155892in,y=1.226723in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 8192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883670in}{1.118051in}}%
\pgfpathlineto{\pgfqpoint{4.980892in}{1.118051in}}%
\pgfpathlineto{\pgfqpoint{5.078114in}{1.118051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155892in,y=1.084023in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 16384}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155892in,y=0.941323in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Storage format}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883670in}{0.832651in}}%
\pgfpathlineto{\pgfqpoint{4.980892in}{0.832651in}}%
\pgfpathlineto{\pgfqpoint{5.078114in}{0.832651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980892in}{0.832651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155892in,y=0.798623in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Dense}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883670in}{0.689951in}}%
\pgfpathlineto{\pgfqpoint{4.980892in}{0.689951in}}%
\pgfpathlineto{\pgfqpoint{5.078114in}{0.689951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980892in}{0.689951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155892in,y=0.655923in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont COO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883670in}{0.547251in}}%
\pgfpathlineto{\pgfqpoint{4.980892in}{0.547251in}}%
\pgfpathlineto{\pgfqpoint{5.078114in}{0.547251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.029463in}}{\pgfqpoint{0.029463in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980892in}{0.547251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.155892in,y=0.513223in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont CSR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sparsity-assignment.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.108864in}{3.293065in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.108864in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.108864in}{3.293065in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.293065in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520430in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{1.854413in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{1.854413in}{2.654844in}}%
\pgfpathlineto{\pgfqpoint{0.520430in}{2.654844in}}%
\pgfpathlineto{\pgfqpoint{0.520430in}{1.617473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564896in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{0.636042in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{0.636042in}{2.412618in}}%
\pgfpathlineto{\pgfqpoint{0.564896in}{2.412618in}}%
\pgfpathlineto{\pgfqpoint{0.564896in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009557in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{2.364899in}}%
\pgfpathlineto{\pgfqpoint{1.009557in}{2.364899in}}%
\pgfpathlineto{\pgfqpoint{1.009557in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454218in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{2.271103in}}%
\pgfpathlineto{\pgfqpoint{1.454218in}{2.271103in}}%
\pgfpathlineto{\pgfqpoint{1.454218in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636042in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{0.707187in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{0.707187in}{2.401207in}}%
\pgfpathlineto{\pgfqpoint{0.636042in}{2.401207in}}%
\pgfpathlineto{\pgfqpoint{0.636042in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080703in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.151848in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.151848in}{2.363343in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{2.363343in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525364in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.596509in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.596509in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707187in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{0.778333in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{0.778333in}{2.426709in}}%
\pgfpathlineto{\pgfqpoint{0.707187in}{2.426709in}}%
\pgfpathlineto{\pgfqpoint{0.707187in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151848in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.222994in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.222994in}{2.382188in}}%
\pgfpathlineto{\pgfqpoint{1.151848in}{2.382188in}}%
\pgfpathlineto{\pgfqpoint{1.151848in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596509in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.667655in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.667655in}{2.287010in}}%
\pgfpathlineto{\pgfqpoint{1.596509in}{2.287010in}}%
\pgfpathlineto{\pgfqpoint{1.596509in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778333in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{2.410630in}}%
\pgfpathlineto{\pgfqpoint{0.778333in}{2.410630in}}%
\pgfpathlineto{\pgfqpoint{0.778333in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222994in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.294140in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.294140in}{2.382361in}}%
\pgfpathlineto{\pgfqpoint{1.222994in}{2.382361in}}%
\pgfpathlineto{\pgfqpoint{1.222994in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667655in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{2.308794in}}%
\pgfpathlineto{\pgfqpoint{1.667655in}{2.308794in}}%
\pgfpathlineto{\pgfqpoint{1.667655in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849479in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{2.420917in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{2.420917in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294140in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.365286in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.365286in}{2.391352in}}%
\pgfpathlineto{\pgfqpoint{1.294140in}{2.391352in}}%
\pgfpathlineto{\pgfqpoint{1.294140in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738801in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.317439in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{2.317439in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742760in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742760in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742760in,y=1.568862in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187421in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187421in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187421in,y=1.568862in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632082in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632082in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632082in,y=1.568862in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564896in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564896in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653828in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653828in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831692in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831692in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920625in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920625in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009557in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009557in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098489in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098489in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276353in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276353in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365286in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365286in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454218in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454218in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543150in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543150in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721014in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721014in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809947in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809947in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=1.580540in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.876816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.876816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=1.839883in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.136159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.136159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=2.099226in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.395501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.395501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=2.358568in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=2.617911in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.669342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.669342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.721211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.721211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.773079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.773079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.824948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.824948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.928685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.928685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.980553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.980553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.032422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.032422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.084290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.084290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.188027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.188027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.239896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.239896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.291764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.291764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.343633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.343633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.447370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.447370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.499238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.499238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.551107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.551107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{2.602975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{2.602975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272551in,y=2.136159in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600469in}{2.410543in}}%
\pgfpathlineto{\pgfqpoint{0.600469in}{2.414174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045130in}{2.359971in}}%
\pgfpathlineto{\pgfqpoint{1.045130in}{2.373457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489791in}{2.260384in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{2.278019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671614in}{2.393945in}}%
\pgfpathlineto{\pgfqpoint{0.671614in}{2.406134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116275in}{2.358415in}}%
\pgfpathlineto{\pgfqpoint{1.116275in}{2.369048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560936in}{2.267645in}}%
\pgfpathlineto{\pgfqpoint{1.560936in}{2.290468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742760in}{2.419620in}}%
\pgfpathlineto{\pgfqpoint{0.742760in}{2.437515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187421in}{2.378125in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{2.386424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632082in}{2.282169in}}%
\pgfpathlineto{\pgfqpoint{1.632082in}{2.292542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813906in}{2.392130in}}%
\pgfpathlineto{\pgfqpoint{0.813906in}{2.420139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258567in}{2.371123in}}%
\pgfpathlineto{\pgfqpoint{1.258567in}{2.391092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703228in}{2.301360in}}%
\pgfpathlineto{\pgfqpoint{1.703228in}{2.317699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885052in}{2.413396in}}%
\pgfpathlineto{\pgfqpoint{0.885052in}{2.427660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329713in}{2.388240in}}%
\pgfpathlineto{\pgfqpoint{1.329713in}{2.396020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774374in}{2.315105in}}%
\pgfpathlineto{\pgfqpoint{1.774374in}{2.321848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520430in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{0.520430in}{2.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854413in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{1.854413in}{2.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520430in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{1.854413in}{1.617473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520430in}{2.654844in}}%
\pgfpathlineto{\pgfqpoint{1.854413in}{2.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187421in,y=2.724288in,,base]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont ResNet-56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098639in, y=1.876678in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont CIFAR-10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142655in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{3.476638in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{3.476638in}{2.654844in}}%
\pgfpathlineto{\pgfqpoint{2.142655in}{2.654844in}}%
\pgfpathlineto{\pgfqpoint{2.142655in}{1.617473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187122in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.258267in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.258267in}{2.301533in}}%
\pgfpathlineto{\pgfqpoint{2.187122in}{2.301533in}}%
\pgfpathlineto{\pgfqpoint{2.187122in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631783in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.702928in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.702928in}{2.228917in}}%
\pgfpathlineto{\pgfqpoint{2.631783in}{2.228917in}}%
\pgfpathlineto{\pgfqpoint{2.631783in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076444in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.147589in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.147589in}{1.978997in}}%
\pgfpathlineto{\pgfqpoint{3.076444in}{1.978997in}}%
\pgfpathlineto{\pgfqpoint{3.076444in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258267in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.329413in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.329413in}{2.312339in}}%
\pgfpathlineto{\pgfqpoint{2.258267in}{2.312339in}}%
\pgfpathlineto{\pgfqpoint{2.258267in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702928in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.774074in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.774074in}{2.260124in}}%
\pgfpathlineto{\pgfqpoint{2.702928in}{2.260124in}}%
\pgfpathlineto{\pgfqpoint{2.702928in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147589in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.218735in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.218735in}{2.133306in}}%
\pgfpathlineto{\pgfqpoint{3.147589in}{2.133306in}}%
\pgfpathlineto{\pgfqpoint{3.147589in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329413in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.400559in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.400559in}{2.354957in}}%
\pgfpathlineto{\pgfqpoint{2.329413in}{2.354957in}}%
\pgfpathlineto{\pgfqpoint{2.329413in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774074in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.845220in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.845220in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{2.774074in}{2.321502in}}%
\pgfpathlineto{\pgfqpoint{2.774074in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218735in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{2.198574in}}%
\pgfpathlineto{\pgfqpoint{3.218735in}{2.198574in}}%
\pgfpathlineto{\pgfqpoint{3.218735in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400559in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{2.355476in}}%
\pgfpathlineto{\pgfqpoint{2.400559in}{2.355476in}}%
\pgfpathlineto{\pgfqpoint{2.400559in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845220in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.916366in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.916366in}{2.321243in}}%
\pgfpathlineto{\pgfqpoint{2.845220in}{2.321243in}}%
\pgfpathlineto{\pgfqpoint{2.845220in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289881in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{2.230819in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{2.230819in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471705in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.542850in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.542850in}{2.360058in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{2.360058in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916366in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.987511in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{2.987511in}{2.345967in}}%
\pgfpathlineto{\pgfqpoint{2.916366in}{2.345967in}}%
\pgfpathlineto{\pgfqpoint{2.916366in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361027in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.432172in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.432172in}{2.268683in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{2.268683in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364986in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364986in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364986in,y=1.568862in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809647in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809647in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809647in,y=1.568862in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254308in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254308in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254308in,y=1.568862in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187122in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187122in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276054in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276054in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453918in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453918in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542850in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542850in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631783in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631783in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720715in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720715in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898579in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898579in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987511in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987511in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076444in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076444in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165376in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165376in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343240in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343240in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432172in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432172in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950332in, y=1.580540in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.876816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.876816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950332in, y=1.839883in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.136159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.136159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950332in, y=2.099226in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.395501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.395501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950332in, y=2.358568in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950332in, y=2.617911in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.669342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.669342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.721211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.721211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.773079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.773079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.824948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.824948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.928685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.928685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.980553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.980553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.032422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.032422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.084290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.084290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.188027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.188027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.239896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.239896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.291764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.291764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.343633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.343633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.447370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.447370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.499238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.499238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.551107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.551107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{2.602975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{2.602975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222694in}{2.299804in}}%
\pgfpathlineto{\pgfqpoint{2.222694in}{2.303953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667355in}{2.223039in}}%
\pgfpathlineto{\pgfqpoint{2.667355in}{2.239118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112016in}{1.975885in}}%
\pgfpathlineto{\pgfqpoint{3.112016in}{1.981850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293840in}{2.307584in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{2.315883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738501in}{2.253641in}}%
\pgfpathlineto{\pgfqpoint{2.738501in}{2.265227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183162in}{2.125526in}}%
\pgfpathlineto{\pgfqpoint{3.183162in}{2.140567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364986in}{2.352710in}}%
\pgfpathlineto{\pgfqpoint{2.364986in}{2.356859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809647in}{2.311215in}}%
\pgfpathlineto{\pgfqpoint{2.809647in}{2.327294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254308in}{2.196586in}}%
\pgfpathlineto{\pgfqpoint{3.254308in}{2.201254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436132in}{2.350674in}}%
\pgfpathlineto{\pgfqpoint{2.436132in}{2.363083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880793in}{2.316661in}}%
\pgfpathlineto{\pgfqpoint{2.880793in}{2.323663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325454in}{2.225373in}}%
\pgfpathlineto{\pgfqpoint{3.325454in}{2.237821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507277in}{2.350376in}}%
\pgfpathlineto{\pgfqpoint{2.507277in}{2.373457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951938in}{2.341299in}}%
\pgfpathlineto{\pgfqpoint{2.951938in}{2.352969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396599in}{2.264015in}}%
\pgfpathlineto{\pgfqpoint{3.396599in}{2.275426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142655in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{2.142655in}{2.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476638in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{3.476638in}{2.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142655in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{3.476638in}{1.617473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142655in}{2.654844in}}%
\pgfpathlineto{\pgfqpoint{3.476638in}{2.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809647in,y=2.724288in,,base]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont VGG-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764881in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{5.098864in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{5.098864in}{2.654844in}}%
\pgfpathlineto{\pgfqpoint{3.764881in}{2.654844in}}%
\pgfpathlineto{\pgfqpoint{3.764881in}{1.617473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809347in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.880493in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.880493in}{2.078325in}}%
\pgfpathlineto{\pgfqpoint{3.809347in}{2.078325in}}%
\pgfpathlineto{\pgfqpoint{3.809347in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254008in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.325154in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.325154in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{4.254008in}{1.954532in}}%
\pgfpathlineto{\pgfqpoint{4.254008in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698669in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.769815in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.769815in}{1.796506in}}%
\pgfpathlineto{\pgfqpoint{4.698669in}{1.796506in}}%
\pgfpathlineto{\pgfqpoint{4.698669in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880493in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.951639in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{3.951639in}{2.119561in}}%
\pgfpathlineto{\pgfqpoint{3.880493in}{2.119561in}}%
\pgfpathlineto{\pgfqpoint{3.880493in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325154in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.396300in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.396300in}{2.012193in}}%
\pgfpathlineto{\pgfqpoint{4.325154in}{2.012193in}}%
\pgfpathlineto{\pgfqpoint{4.325154in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769815in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.840961in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.840961in}{1.844398in}}%
\pgfpathlineto{\pgfqpoint{4.769815in}{1.844398in}}%
\pgfpathlineto{\pgfqpoint{4.769815in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951639in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.022785in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.022785in}{2.092503in}}%
\pgfpathlineto{\pgfqpoint{3.951639in}{2.092503in}}%
\pgfpathlineto{\pgfqpoint{3.951639in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396300in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.467446in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.467446in}{1.998102in}}%
\pgfpathlineto{\pgfqpoint{4.396300in}{1.998102in}}%
\pgfpathlineto{\pgfqpoint{4.396300in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840961in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.912107in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.912107in}{1.847770in}}%
\pgfpathlineto{\pgfqpoint{4.840961in}{1.847770in}}%
\pgfpathlineto{\pgfqpoint{4.840961in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022785in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.093930in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.093930in}{2.133652in}}%
\pgfpathlineto{\pgfqpoint{4.022785in}{2.133652in}}%
\pgfpathlineto{\pgfqpoint{4.022785in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467446in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{2.037781in}}%
\pgfpathlineto{\pgfqpoint{4.467446in}{2.037781in}}%
\pgfpathlineto{\pgfqpoint{4.467446in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912107in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.983252in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.983252in}{1.893587in}}%
\pgfpathlineto{\pgfqpoint{4.912107in}{1.893587in}}%
\pgfpathlineto{\pgfqpoint{4.912107in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093930in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.165076in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.165076in}{2.137801in}}%
\pgfpathlineto{\pgfqpoint{4.093930in}{2.137801in}}%
\pgfpathlineto{\pgfqpoint{4.093930in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538591in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.609737in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{4.609737in}{2.043314in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{2.043314in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983252in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{5.054398in}{0.061418in}}%
\pgfpathlineto{\pgfqpoint{5.054398in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{4.983252in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{4.983252in}{0.061418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987212in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987212in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987212in,y=1.568862in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431873in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431873in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.431873in,y=1.568862in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876534in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876534in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.876534in,y=1.568862in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809347in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809347in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898280in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898280in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076144in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076144in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165076in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165076in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254008in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254008in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342941in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342941in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520805in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520805in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609737in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609737in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698669in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698669in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787602in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787602in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965466in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965466in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054398in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054398in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.617473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572558in, y=1.580540in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.876816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.876816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572558in, y=1.839883in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.136159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.136159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572558in, y=2.099226in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.395501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.395501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572558in, y=2.358568in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.654844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572558in, y=2.617911in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.669342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.669342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.721211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.721211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.773079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.773079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.824948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.824948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.928685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.928685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.980553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.980553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.032422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.032422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.084290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.084290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.188027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.188027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.239896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.239896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.291764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.291764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.343633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.343633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.447370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.447370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.499238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.499238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.551107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.551107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{2.602975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{2.602975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844920in}{2.067174in}}%
\pgfpathlineto{\pgfqpoint{3.844920in}{2.088180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289581in}{1.942948in}}%
\pgfpathlineto{\pgfqpoint{4.289581in}{1.964733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734242in}{1.785268in}}%
\pgfpathlineto{\pgfqpoint{4.734242in}{1.803682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916066in}{2.116449in}}%
\pgfpathlineto{\pgfqpoint{3.916066in}{2.125007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360727in}{2.005191in}}%
\pgfpathlineto{\pgfqpoint{4.360727in}{2.025160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805388in}{1.825726in}}%
\pgfpathlineto{\pgfqpoint{4.805388in}{1.859440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987212in}{2.069508in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{2.111002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431873in}{1.986518in}}%
\pgfpathlineto{\pgfqpoint{4.431873in}{2.009600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876534in}{1.840249in}}%
\pgfpathlineto{\pgfqpoint{4.876534in}{1.853475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058357in}{2.132269in}}%
\pgfpathlineto{\pgfqpoint{4.058357in}{2.136159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503018in}{2.024036in}}%
\pgfpathlineto{\pgfqpoint{4.503018in}{2.052391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947679in}{1.868776in}}%
\pgfpathlineto{\pgfqpoint{4.947679in}{1.914680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129503in}{2.134862in}}%
\pgfpathlineto{\pgfqpoint{4.129503in}{2.142124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574164in}{2.031125in}}%
\pgfpathlineto{\pgfqpoint{4.574164in}{2.050316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{1.617473in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018825in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{5.018825in}{1.916755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764881in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{3.764881in}{2.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098864in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{5.098864in}{2.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764881in}{1.617473in}}%
\pgfpathlineto{\pgfqpoint{5.098864in}{1.617473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764881in}{2.654844in}}%
\pgfpathlineto{\pgfqpoint{5.098864in}{2.654844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.431873in,y=2.724288in,,base]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont ViT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520430in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.854413in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.854413in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{0.520430in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{0.520430in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564896in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{0.636042in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{0.636042in}{1.226296in}}%
\pgfpathlineto{\pgfqpoint{0.564896in}{1.226296in}}%
\pgfpathlineto{\pgfqpoint{0.564896in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009557in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{1.009557in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{1.009557in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454218in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{0.561687in}}%
\pgfpathlineto{\pgfqpoint{1.454218in}{0.561687in}}%
\pgfpathlineto{\pgfqpoint{1.454218in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636042in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{0.707187in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{0.707187in}{1.235563in}}%
\pgfpathlineto{\pgfqpoint{0.636042in}{1.235563in}}%
\pgfpathlineto{\pgfqpoint{0.636042in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080703in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.151848in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.151848in}{1.143237in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{1.143237in}}%
\pgfpathlineto{\pgfqpoint{1.080703in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525364in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.596509in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.596509in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{0.918888in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707187in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{0.778333in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{0.778333in}{1.239989in}}%
\pgfpathlineto{\pgfqpoint{0.707187in}{1.239989in}}%
\pgfpathlineto{\pgfqpoint{0.707187in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151848in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.222994in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.222994in}{1.163984in}}%
\pgfpathlineto{\pgfqpoint{1.151848in}{1.163984in}}%
\pgfpathlineto{\pgfqpoint{1.151848in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596509in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.667655in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.667655in}{0.941987in}}%
\pgfpathlineto{\pgfqpoint{1.596509in}{0.941987in}}%
\pgfpathlineto{\pgfqpoint{1.596509in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778333in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{1.250017in}}%
\pgfpathlineto{\pgfqpoint{0.778333in}{1.250017in}}%
\pgfpathlineto{\pgfqpoint{0.778333in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222994in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.294140in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.294140in}{1.179614in}}%
\pgfpathlineto{\pgfqpoint{1.222994in}{1.179614in}}%
\pgfpathlineto{\pgfqpoint{1.222994in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667655in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{0.982306in}}%
\pgfpathlineto{\pgfqpoint{1.667655in}{0.982306in}}%
\pgfpathlineto{\pgfqpoint{1.667655in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849479in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{0.920625in}{1.256518in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{1.256518in}}%
\pgfpathlineto{\pgfqpoint{0.849479in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294140in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.365286in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.365286in}{1.185147in}}%
\pgfpathlineto{\pgfqpoint{1.294140in}{1.185147in}}%
\pgfpathlineto{\pgfqpoint{1.294140in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738801in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{1.738801in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742760in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742760in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742760in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187421in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187421in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187421in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632082in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632082in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632082in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564896in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.564896in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653828in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653828in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831692in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831692in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920625in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920625in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009557in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.009557in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098489in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098489in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276353in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276353in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365286in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365286in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454218in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454218in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543150in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543150in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721014in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721014in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809947in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809947in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187421in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=0.265411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.509819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.509819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=0.472885in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.717293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.717293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=0.680360in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.924767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.924767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=0.887834in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.132241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.132241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=1.095308in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=1.302782in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.343839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.343839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.385334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.385334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.426829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.426829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.468324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.468324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.551313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.551313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.592808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.592808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.634303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.634303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.675798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.675798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.758787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.758787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.800282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.800282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.841777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.841777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.883272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.883272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{0.966262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{0.966262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.007756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.007756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.049251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.049251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.090746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.090746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.173736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.173736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.215230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.215230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.256725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.256725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.520430in}{1.298220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854413in}{1.298220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272551in,y=0.821030in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600469in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{0.600469in}{1.231413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045130in}{1.101950in}}%
\pgfpathlineto{\pgfqpoint{1.045130in}{1.130789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489791in}{0.298344in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{0.892401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671614in}{1.232866in}}%
\pgfpathlineto{\pgfqpoint{0.671614in}{1.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116275in}{1.131411in}}%
\pgfpathlineto{\pgfqpoint{1.116275in}{1.163569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560936in}{0.910866in}}%
\pgfpathlineto{\pgfqpoint{1.560936in}{0.931613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742760in}{1.233903in}}%
\pgfpathlineto{\pgfqpoint{0.742760in}{1.244692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187421in}{1.148839in}}%
\pgfpathlineto{\pgfqpoint{1.187421in}{1.173321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632082in}{0.861280in}}%
\pgfpathlineto{\pgfqpoint{1.632082in}{0.982445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813906in}{1.247389in}}%
\pgfpathlineto{\pgfqpoint{0.813906in}{1.252783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258567in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{1.258567in}{1.186599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703228in}{0.979125in}}%
\pgfpathlineto{\pgfqpoint{1.703228in}{0.987009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885052in}{1.248634in}}%
\pgfpathlineto{\pgfqpoint{0.885052in}{1.270211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329713in}{1.178093in}}%
\pgfpathlineto{\pgfqpoint{1.329713in}{1.198010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.520430in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774374in}{1.002570in}}%
\pgfpathlineto{\pgfqpoint{1.774374in}{1.022487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520430in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.520430in}{1.339715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854413in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.854413in}{1.339715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520430in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.854413in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520430in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{1.854413in}{1.339715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098639in, y=0.524436in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142655in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.476638in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.476638in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{2.142655in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{2.142655in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187122in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.258267in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.258267in}{1.015225in}}%
\pgfpathlineto{\pgfqpoint{2.187122in}{1.015225in}}%
\pgfpathlineto{\pgfqpoint{2.187122in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631783in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.702928in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.702928in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{2.631783in}{0.841846in}}%
\pgfpathlineto{\pgfqpoint{2.631783in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076444in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.147589in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.147589in}{0.493912in}}%
\pgfpathlineto{\pgfqpoint{3.076444in}{0.493912in}}%
\pgfpathlineto{\pgfqpoint{3.076444in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258267in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.329413in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.329413in}{1.022280in}}%
\pgfpathlineto{\pgfqpoint{2.258267in}{1.022280in}}%
\pgfpathlineto{\pgfqpoint{2.258267in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702928in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.774074in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.774074in}{0.881474in}}%
\pgfpathlineto{\pgfqpoint{2.702928in}{0.881474in}}%
\pgfpathlineto{\pgfqpoint{2.702928in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147589in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.218735in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.218735in}{0.558713in}}%
\pgfpathlineto{\pgfqpoint{3.147589in}{0.558713in}}%
\pgfpathlineto{\pgfqpoint{3.147589in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329413in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.400559in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.400559in}{1.078228in}}%
\pgfpathlineto{\pgfqpoint{2.329413in}{1.078228in}}%
\pgfpathlineto{\pgfqpoint{2.329413in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774074in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.845220in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.845220in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{2.774074in}{0.953122in}}%
\pgfpathlineto{\pgfqpoint{2.774074in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218735in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{0.701594in}}%
\pgfpathlineto{\pgfqpoint{3.218735in}{0.701594in}}%
\pgfpathlineto{\pgfqpoint{3.218735in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400559in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{2.400559in}{1.069999in}}%
\pgfpathlineto{\pgfqpoint{2.400559in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845220in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.916366in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.916366in}{0.961974in}}%
\pgfpathlineto{\pgfqpoint{2.845220in}{0.961974in}}%
\pgfpathlineto{\pgfqpoint{2.845220in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289881in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{0.714250in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{0.714250in}}%
\pgfpathlineto{\pgfqpoint{3.289881in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471705in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.542850in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.542850in}{1.089294in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{1.089294in}}%
\pgfpathlineto{\pgfqpoint{2.471705in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916366in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.987511in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{2.987511in}{0.972140in}}%
\pgfpathlineto{\pgfqpoint{2.916366in}{0.972140in}}%
\pgfpathlineto{\pgfqpoint{2.916366in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361027in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.432172in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.432172in}{0.732991in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{0.732991in}}%
\pgfpathlineto{\pgfqpoint{3.361027in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364986in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.364986in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364986in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809647in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809647in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809647in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254308in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254308in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254308in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187122in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187122in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276054in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276054in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453918in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453918in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542850in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542850in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631783in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631783in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720715in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.720715in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898579in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898579in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987511in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987511in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076444in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076444in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165376in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165376in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343240in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343240in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432172in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432172in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809647in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950332in, y=0.265411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.509819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.509819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950332in, y=0.472885in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.717293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.717293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950332in, y=0.680360in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.924767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.924767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950332in, y=0.887834in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.132241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.132241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950332in, y=1.095308in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950332in, y=1.302782in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.343839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.343839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.385334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.385334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.426829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.426829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.468324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.468324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.551313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.551313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.592808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.592808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.634303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.634303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.675798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.675798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.758787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.758787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.800282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.800282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.841777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.841777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.883272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.883272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{0.966262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{0.966262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.007756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.007756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.049251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.049251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.090746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.090746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.173736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.173736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.215230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.215230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.256725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.256725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142655in}{1.298220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.476638in}{1.298220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222694in}{1.008171in}}%
\pgfpathlineto{\pgfqpoint{2.222694in}{1.021865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667355in}{0.837882in}}%
\pgfpathlineto{\pgfqpoint{2.667355in}{0.845927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112016in}{0.470606in}}%
\pgfpathlineto{\pgfqpoint{3.112016in}{0.525794in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293840in}{1.015225in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{1.027051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738501in}{0.876425in}}%
\pgfpathlineto{\pgfqpoint{2.738501in}{0.886384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183162in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{3.183162in}{0.562932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364986in}{1.071866in}}%
\pgfpathlineto{\pgfqpoint{2.364986in}{1.082862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809647in}{0.951946in}}%
\pgfpathlineto{\pgfqpoint{2.809647in}{0.955265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254308in}{0.666254in}}%
\pgfpathlineto{\pgfqpoint{3.254308in}{0.729949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436132in}{1.063774in}}%
\pgfpathlineto{\pgfqpoint{2.436132in}{1.076638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880793in}{0.954435in}}%
\pgfpathlineto{\pgfqpoint{2.880793in}{0.969581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325454in}{0.702147in}}%
\pgfpathlineto{\pgfqpoint{3.325454in}{0.730156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507277in}{1.086804in}}%
\pgfpathlineto{\pgfqpoint{2.507277in}{1.093028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951938in}{0.970618in}}%
\pgfpathlineto{\pgfqpoint{2.951938in}{0.974146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.142655in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396599in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{3.396599in}{0.738455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142655in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.142655in}{1.339715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476638in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.476638in}{1.339715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142655in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.476638in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142655in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{3.476638in}{1.339715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764881in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.098864in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.098864in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{3.764881in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{3.764881in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809347in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.880493in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.880493in}{0.965017in}}%
\pgfpathlineto{\pgfqpoint{3.809347in}{0.965017in}}%
\pgfpathlineto{\pgfqpoint{3.809347in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254008in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.325154in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.325154in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{4.254008in}{0.852012in}}%
\pgfpathlineto{\pgfqpoint{4.254008in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698669in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.769815in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.769815in}{0.639697in}}%
\pgfpathlineto{\pgfqpoint{4.698669in}{0.639697in}}%
\pgfpathlineto{\pgfqpoint{4.698669in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880493in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.951639in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{3.951639in}{1.014741in}}%
\pgfpathlineto{\pgfqpoint{3.880493in}{1.014741in}}%
\pgfpathlineto{\pgfqpoint{3.880493in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325154in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.396300in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.396300in}{0.887421in}}%
\pgfpathlineto{\pgfqpoint{4.325154in}{0.887421in}}%
\pgfpathlineto{\pgfqpoint{4.325154in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769815in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.840961in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.840961in}{0.690114in}}%
\pgfpathlineto{\pgfqpoint{4.769815in}{0.690114in}}%
\pgfpathlineto{\pgfqpoint{4.769815in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951639in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.022785in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.022785in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{3.951639in}{0.985833in}}%
\pgfpathlineto{\pgfqpoint{3.951639in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396300in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.467446in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.467446in}{0.879468in}}%
\pgfpathlineto{\pgfqpoint{4.396300in}{0.879468in}}%
\pgfpathlineto{\pgfqpoint{4.396300in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840961in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.912107in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.912107in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{4.840961in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{4.840961in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022785in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.093930in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.093930in}{1.020481in}}%
\pgfpathlineto{\pgfqpoint{4.022785in}{1.020481in}}%
\pgfpathlineto{\pgfqpoint{4.022785in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467446in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{0.904296in}}%
\pgfpathlineto{\pgfqpoint{4.467446in}{0.904296in}}%
\pgfpathlineto{\pgfqpoint{4.467446in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912107in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.983252in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.983252in}{0.725038in}}%
\pgfpathlineto{\pgfqpoint{4.912107in}{0.725038in}}%
\pgfpathlineto{\pgfqpoint{4.912107in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093930in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.165076in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.165076in}{1.015779in}}%
\pgfpathlineto{\pgfqpoint{4.093930in}{1.015779in}}%
\pgfpathlineto{\pgfqpoint{4.093930in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538591in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.609737in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{4.609737in}{0.899040in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{0.899040in}}%
\pgfpathlineto{\pgfqpoint{4.538591in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983252in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{5.054398in}{-0.112604in}}%
\pgfpathlineto{\pgfqpoint{5.054398in}{0.732231in}}%
\pgfpathlineto{\pgfqpoint{4.983252in}{0.732231in}}%
\pgfpathlineto{\pgfqpoint{4.983252in}{-0.112604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987212in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987212in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.987212in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431873in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431873in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.431873in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.95}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876534in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876534in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.876534in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 0.98}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809347in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809347in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898280in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898280in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076144in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076144in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165076in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165076in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254008in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254008in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342941in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342941in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520805in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520805in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609737in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609737in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698669in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.698669in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787602in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787602in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965466in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965466in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054398in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054398in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.431873in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Sparsity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572558in, y=0.265411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.509819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.509819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572558in, y=0.472885in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.717293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.717293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572558in, y=0.680360in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.924767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.924767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572558in, y=0.887834in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.132241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.132241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572558in, y=1.095308in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.339715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.572558in, y=1.302782in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.343839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.343839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.385334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.385334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.426829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.426829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.468324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.468324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.551313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.551313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.592808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.592808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.634303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.634303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.675798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.675798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.758787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.758787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.800282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.800282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.841777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.841777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.883272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.883272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{0.966262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{0.966262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.007756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.007756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.049251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.049251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.090746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.090746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.173736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.173736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.215230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.215230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.256725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.256725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764881in}{1.298220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098864in}{1.298220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844920in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{3.844920in}{0.974768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289581in}{0.843437in}}%
\pgfpathlineto{\pgfqpoint{4.289581in}{0.857545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734242in}{0.628701in}}%
\pgfpathlineto{\pgfqpoint{4.734242in}{0.653806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916066in}{1.011491in}}%
\pgfpathlineto{\pgfqpoint{3.916066in}{1.018337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360727in}{0.885762in}}%
\pgfpathlineto{\pgfqpoint{4.360727in}{0.889911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805388in}{0.681400in}}%
\pgfpathlineto{\pgfqpoint{4.805388in}{0.704637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987212in}{0.978710in}}%
\pgfpathlineto{\pgfqpoint{3.987212in}{0.990536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431873in}{0.866881in}}%
\pgfpathlineto{\pgfqpoint{4.431873in}{0.889911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876534in}{0.668121in}}%
\pgfpathlineto{\pgfqpoint{4.876534in}{0.705467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058357in}{1.019167in}}%
\pgfpathlineto{\pgfqpoint{4.058357in}{1.022902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503018in}{0.894061in}}%
\pgfpathlineto{\pgfqpoint{4.503018in}{0.913771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947679in}{0.707126in}}%
\pgfpathlineto{\pgfqpoint{4.947679in}{0.737210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129503in}{1.015018in}}%
\pgfpathlineto{\pgfqpoint{4.129503in}{1.016470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574164in}{0.886799in}}%
\pgfpathlineto{\pgfqpoint{4.574164in}{0.911488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.764881in}{0.302344in}}{\pgfqpoint{1.333983in}{1.037370in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018825in}{0.707749in}}%
\pgfpathlineto{\pgfqpoint{5.018825in}{0.747999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764881in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.764881in}{1.339715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098864in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.098864in}{1.339715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764881in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.098864in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764881in}{1.339715in}}%
\pgfpathlineto{\pgfqpoint{5.098864in}{1.339715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.201471,0.204412,0.210294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417707in}{3.166417in}}%
\pgfpathlineto{\pgfqpoint{0.612152in}{3.166417in}}%
\pgfpathlineto{\pgfqpoint{0.612152in}{3.234473in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{3.234473in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{3.166417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689930in,y=3.166417in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SET (Uniform)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.083824,0.354412,0.586765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417707in}{3.019825in}}%
\pgfpathlineto{\pgfqpoint{0.612152in}{3.019825in}}%
\pgfpathlineto{\pgfqpoint{0.612152in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{0.417707in}{3.019825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689930in,y=3.019825in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont SET (Erdős-Rényi)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.538725,0.544608,0.547549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749452in}{3.166417in}}%
\pgfpathlineto{\pgfqpoint{1.943897in}{3.166417in}}%
\pgfpathlineto{\pgfqpoint{1.943897in}{3.234473in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{3.234473in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{3.166417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021675in,y=3.166417in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont RigL (Uniform)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.203922,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749452in}{3.019825in}}%
\pgfpathlineto{\pgfqpoint{1.943897in}{3.019825in}}%
\pgfpathlineto{\pgfqpoint{1.943897in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{3.087880in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{3.019825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.021675in,y=3.019825in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont RigL (Erdős-Rényi)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.456863,0.309804,0.521569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109111in}{3.166417in}}%
\pgfpathlineto{\pgfqpoint{3.303555in}{3.166417in}}%
\pgfpathlineto{\pgfqpoint{3.303555in}{3.234473in}}%
\pgfpathlineto{\pgfqpoint{3.109111in}{3.234473in}}%
\pgfpathlineto{\pgfqpoint{3.109111in}{3.166417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381333in,y=3.166417in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Ours Uniform (Erdős-Rényi)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/subset-size-s98.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.378097in}{2.971928in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.378097in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.378097in}{2.971928in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.971928in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575793in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{1.542244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480308in}{2.195048in}}%
\pgfpathlineto{\pgfqpoint{0.480308in}{1.783780in}}%
\pgfpathlineto{\pgfqpoint{226.694073in}{1.783780in}}%
\pgfpathmoveto{\pgfqpoint{226.694073in}{2.195048in}}%
\pgfpathlineto{\pgfqpoint{0.480308in}{2.195048in}}%
\pgfpathlineto{\pgfqpoint{0.480308in}{2.195048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798590in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798590in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798590in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116873in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116873in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116873in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435156in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435156in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435156in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753438in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753438in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753438in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607621in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607621in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671277in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671277in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734934in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734934in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862247in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862247in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925903in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925903in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989560in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989560in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053216in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053216in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180530in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180530in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244186in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244186in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307843in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307843in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371499in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371499in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498812in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498812in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562469in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562469in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626125in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626125in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689782in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689782in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=1.505311in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {86.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.868646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.868646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=1.831713in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {86.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{2.195048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{2.195048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=2.158115in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {87.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328107in, y=2.484517in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {87.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.607525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.607525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.672805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.672805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.738086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.738086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.803366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.803366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.933927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.933927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.999207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.999207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{2.064487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{2.064487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{2.129768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{2.129768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{2.260328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{2.260328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{2.325609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{2.325609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{2.390889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{2.390889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{2.456170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{2.456170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272551in,y=2.031847in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573293in}{1.970918in}}%
\pgfpathlineto{\pgfqpoint{1.819595in}{1.970918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{2.129769in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{1.940454in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{2.188519in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{2.055783in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{2.151527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{2.057960in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{2.185094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798590in}{1.744613in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{2.097127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116873in}{2.129769in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{2.299495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435156in}{1.907814in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{2.162407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753438in}{1.992681in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{2.238567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{2.158055in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{2.018791in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{2.136295in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{1.923047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{1.927397in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{2.351720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798590in}{1.718500in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{2.168936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116873in}{2.005735in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{2.221161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435156in}{2.051431in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{2.195048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753438in}{1.790309in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{2.057960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{1.838182in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{1.968742in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{2.071016in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{1.992679in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{2.066664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{1.607525in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{2.025319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798590in}{1.890405in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{2.090598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116873in}{1.966568in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{2.155881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435156in}{1.822951in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{2.247274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753438in}{2.012264in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{2.110185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575793in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817095in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575793in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{1.542244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575793in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098639in, y=1.772367in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont CIFAR-10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196444in,y=2.604783in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet-56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079756in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{3.321058in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{3.321058in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{2.079756in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{2.079756in}{1.542244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984271in}{1.842535in}}%
\pgfpathlineto{\pgfqpoint{1.984271in}{1.685861in}}%
\pgfpathlineto{\pgfqpoint{226.694073in}{1.685861in}}%
\pgfpathmoveto{\pgfqpoint{226.694073in}{1.842535in}}%
\pgfpathlineto{\pgfqpoint{1.984271in}{1.842535in}}%
\pgfpathlineto{\pgfqpoint{1.984271in}{1.842535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302554in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302554in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302554in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620836in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620836in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620836in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939119in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939119in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939119in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257402in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257402in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257402in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111584in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111584in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175241in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175241in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238897in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238897in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366210in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366210in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429867in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429867in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493523in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493523in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557180in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557180in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684493in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684493in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748149in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748149in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811806in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811806in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875462in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875462in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002776in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002776in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066432in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066432in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130089in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130089in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193745in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193745in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920419in, y=1.505311in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {83}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{1.868646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{1.868646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920419in, y=1.831713in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{2.195048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{2.195048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920419in, y=2.158115in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920419in, y=2.484517in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{1.607525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{1.607525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{1.672805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{1.672805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{1.738086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{1.738086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{1.803366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{1.803366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{1.933927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{1.933927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{1.999207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{1.999207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{2.064487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{2.064487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{2.129768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{2.129768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{2.260328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{2.260328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{2.325609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{2.325609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{2.390889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{2.390889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{2.456170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{2.456170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077256in}{1.754406in}}%
\pgfpathlineto{\pgfqpoint{3.323558in}{1.754406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{2.054695in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{2.273385in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{2.230953in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{2.285352in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{2.299497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{1.930662in}}%
\pgfpathlineto{\pgfqpoint{2.143413in}{2.146088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302554in}{2.234216in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{2.345193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620836in}{2.172201in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{2.315816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939119in}{2.227689in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{2.325608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257402in}{2.221160in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{2.358250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{1.941543in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{2.186343in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{2.098216in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{2.108008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{1.855591in}}%
\pgfpathlineto{\pgfqpoint{2.143413in}{1.989415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302554in}{2.012263in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{2.240745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620836in}{2.022054in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{2.302760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939119in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{2.110184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257402in}{1.976358in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{2.237480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{1.787046in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{1.995943in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{2.055783in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{1.979623in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{1.980710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{2.143413in}{1.842535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302554in}{1.927398in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{2.054778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620836in}{2.044902in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{2.066936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939119in}{1.943719in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{2.025319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257402in}{1.871910in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{2.048167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079756in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{2.079756in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321058in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{3.321058in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079756in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{3.321058in}{1.542244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079756in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{3.321058in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700407in,y=2.604783in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583720in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{3.583720in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{3.583720in}{1.542244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488235in}{2.253458in}}%
\pgfpathlineto{\pgfqpoint{3.488235in}{1.797353in}}%
\pgfpathlineto{\pgfqpoint{226.694073in}{1.797353in}}%
\pgfpathmoveto{\pgfqpoint{226.694073in}{2.253458in}}%
\pgfpathlineto{\pgfqpoint{3.488235in}{2.253458in}}%
\pgfpathlineto{\pgfqpoint{3.488235in}{2.253458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806517in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806517in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806517in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124800in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124800in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124800in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443082in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443082in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.443082in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761365in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761365in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761365in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615548in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615548in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679204in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679204in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742861in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742861in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870174in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870174in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933830in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933830in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997487in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997487in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061143in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061143in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188456in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188456in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252113in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252113in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315769in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315769in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379426in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379426in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506739in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506739in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570395in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570395in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634052in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634052in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697709in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697709in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.619550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.619550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424383in, y=1.582617in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {69}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.877236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.877236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424383in, y=1.840303in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{2.134921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{2.134921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424383in, y=2.097988in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{2.392607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{2.392607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424383in, y=2.355674in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.568013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.568013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.671087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.671087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.722624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.722624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.774162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.774162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.825699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.825699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.928773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.928773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.980310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.980310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{2.031847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{2.031847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{2.083384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{2.083384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{2.186459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{2.186459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{2.237996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{2.237996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{2.289533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{2.289533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{2.341070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{2.341070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{2.444144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{2.444144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{2.495681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{2.495681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581220in}{2.043873in}}%
\pgfpathlineto{\pgfqpoint{4.827522in}{2.043873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{1.903863in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{1.997489in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{2.061051in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{2.024117in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{1.982887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{1.812814in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{2.065346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806517in}{1.797353in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{2.111730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124800in}{1.848890in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{2.274071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443082in}{1.872082in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{2.142653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761365in}{1.838582in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{2.209650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{2.055038in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{1.992336in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{2.022399in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{2.032706in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{2.051603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{1.838582in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{2.201920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806517in}{1.807661in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{2.160691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124800in}{1.797353in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{2.304994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443082in}{1.854045in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{2.199342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761365in}{1.954542in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{2.230265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{2.028412in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{2.099705in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{2.051603in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{2.085961in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{2.102281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{1.864352in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{2.240573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806517in}{1.939081in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{2.374568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124800in}{1.954542in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{2.181304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443082in}{1.861775in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{2.217380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761365in}{1.861775in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{2.284379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583720in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{3.583720in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825022in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583720in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.542244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583720in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204371in,y=2.604783in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ViT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087683in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{6.328985in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{6.328985in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{5.087683in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{5.087683in}{1.542244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.694073in}{1.685861in}}%
\pgfpathlineto{\pgfqpoint{6.732997in}{1.685861in}}%
\pgfpathlineto{\pgfqpoint{6.732997in}{1.842535in}}%
\pgfpathlineto{\pgfqpoint{6.732997in}{1.842535in}}%
\pgfpathlineto{\pgfqpoint{-226.694073in}{1.842535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390899in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390899in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390899in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838265in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838265in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838265in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285631in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285631in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.285631in,y=1.493633in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156981in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156981in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212874in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212874in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256228in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256228in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291651in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291651in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321601in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321601in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347545in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347545in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370429in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370429in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525569in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525569in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604347in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604347in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660240in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660240in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703594in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703594in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739017in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739017in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768967in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768967in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794911in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794911in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817794in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817794in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972935in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972935in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051713in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051713in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107606in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107606in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150960in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150960in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186383in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186383in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216333in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216333in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242277in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242277in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265160in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265160in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{1.542244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928346in, y=1.505311in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {83}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{1.868646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{1.868646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928346in, y=1.831713in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{2.195048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{2.195048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928346in, y=2.158115in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{2.521450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928346in, y=2.484517in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {86}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{1.607525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{1.607525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{1.672805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{1.672805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{1.738086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{1.738086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{1.803366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{1.803366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{1.933927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{1.933927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{1.999207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{1.999207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{2.064487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{2.064487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{2.129768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{2.129768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{2.260328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{2.260328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{2.325609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{2.325609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{2.390889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{2.390889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{2.456170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{2.456170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085183in}{1.754406in}}%
\pgfpathlineto{\pgfqpoint{6.331485in}{1.754406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{2.054695in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{2.273385in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{2.230953in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{2.285352in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{2.299497in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{2.225512in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{2.176552in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{1.887142in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{1.859942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{1.930662in}}%
\pgfpathlineto{\pgfqpoint{5.121558in}{2.146088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256228in}{2.234216in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{2.345193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390899in}{2.172201in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{2.315816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469676in}{2.227689in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{2.325608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525569in}{2.221160in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{2.358250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703594in}{2.129767in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{2.283176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838265in}{2.038375in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{2.345193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972935in}{2.035111in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{2.155880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150960in}{1.868645in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{1.901287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285631in}{1.829478in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{1.881702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{1.941543in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{2.138472in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{2.186343in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{2.098216in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{2.108008in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{2.020967in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{1.973095in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{1.868646in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{1.796838in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{1.751141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{1.855591in}}%
\pgfpathlineto{\pgfqpoint{5.121558in}{1.989415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256228in}{2.012263in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{2.240745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390899in}{2.022054in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{2.302760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469676in}{2.077544in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{2.109123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525569in}{1.976358in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{2.237480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703594in}{1.960039in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{2.093863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838265in}{1.884966in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{2.051432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972935in}{1.751141in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{1.976358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150960in}{1.715238in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{1.881702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285631in}{1.708709in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{1.822949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{1.787046in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{1.995943in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{2.055783in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{1.979623in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{1.980710in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{1.940455in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{1.827302in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{1.836006in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{1.735909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{1.734822in}}%
\pgfpathlineto{\pgfqpoint{5.121558in}{1.842535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256228in}{1.938278in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{2.100392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390899in}{2.044902in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{2.077544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469676in}{1.943719in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{2.025319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525569in}{1.871910in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{2.048167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703594in}{1.800101in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{2.084071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838265in}{1.718501in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{1.966567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972935in}{1.738086in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{1.836006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150960in}{1.698917in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{1.973096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{1.542244in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285631in}{1.679334in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{1.800101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087683in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{5.087683in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328985in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{6.328985in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087683in}{1.542244in}}%
\pgfpathlineto{\pgfqpoint{6.328985in}{1.542244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087683in}{2.521450in}}%
\pgfpathlineto{\pgfqpoint{6.328985in}{2.521450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.708334in,y=2.604783in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG-16 (extended)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575793in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480308in}{0.699344in}}%
\pgfpathlineto{\pgfqpoint{0.480308in}{0.585831in}}%
\pgfpathlineto{\pgfqpoint{226.694073in}{0.585831in}}%
\pgfpathmoveto{\pgfqpoint{226.694073in}{0.688728in}}%
\pgfpathlineto{\pgfqpoint{0.480308in}{0.699344in}}%
\pgfpathlineto{\pgfqpoint{0.480308in}{0.699344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798590in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798590in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.798590in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116873in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.116873in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.116873in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435156in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435156in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435156in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753438in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753438in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.753438in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607621in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607621in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671277in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671277in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734934in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734934in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862247in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862247in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925903in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925903in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989560in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989560in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053216in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053216in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180530in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180530in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244186in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244186in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307843in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307843in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371499in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371499in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498812in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498812in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562469in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562469in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626125in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626125in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689782in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.689782in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.196444in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Subset sampling factor \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.400624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.400624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416456in, y=0.363691in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.699344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.699344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416456in, y=0.662411in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {53}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.998065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.998065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416456in, y=0.961132in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.340880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.340880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.460368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.460368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.520112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.520112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.579856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.579856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.639600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.639600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.759089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.759089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.818833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.818833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.878577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.878577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{0.938321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{0.938321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.057809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.057809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.117553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.117553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.177297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.177297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575793in}{1.237041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817095in}{1.237041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360900in,y=0.791947in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.573293in}{0.631634in}}%
\pgfpathlineto{\pgfqpoint{1.819595in}{0.631634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{0.591805in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{0.939316in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{1.100626in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{1.067766in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{1.001052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{0.505177in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{0.723242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798590in}{0.881563in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{0.977155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116873in}{0.923386in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{1.210157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435156in}{0.890526in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{1.165796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753438in}{0.974168in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{1.027937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{0.788960in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{0.922389in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{1.139459in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{1.035903in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{0.993087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{0.618690in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{0.881563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798590in}{0.729217in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{1.054821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116873in}{1.027937in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{1.204181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435156in}{0.845718in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{1.237041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753438in}{0.983129in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{1.010015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{0.531065in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{0.715277in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{1.004040in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{0.881564in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{0.973172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639449in}{0.346854in}}%
\pgfpathlineto{\pgfqpoint{0.639449in}{0.660511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798590in}{0.514138in}}%
\pgfpathlineto{\pgfqpoint{0.798590in}{0.902475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116873in}{0.971180in}}%
\pgfpathlineto{\pgfqpoint{1.116873in}{1.030925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435156in}{0.821820in}}%
\pgfpathlineto{\pgfqpoint{1.435156in}{0.977155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.575793in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753438in}{0.842730in}}%
\pgfpathlineto{\pgfqpoint{1.753438in}{1.060797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575793in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817095in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575793in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575793in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{1.817095in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186988in, y=0.495353in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.400000}{10.080000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079756in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.321058in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.321058in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{2.079756in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{2.079756in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984271in}{0.943530in}}%
\pgfpathlineto{\pgfqpoint{1.984271in}{0.682846in}}%
\pgfpathlineto{\pgfqpoint{226.694073in}{0.682846in}}%
\pgfpathmoveto{\pgfqpoint{226.694073in}{0.943530in}}%
\pgfpathlineto{\pgfqpoint{1.984271in}{0.943530in}}%
\pgfpathlineto{\pgfqpoint{1.984271in}{0.943530in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302554in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302554in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302554in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620836in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620836in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620836in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939119in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939119in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939119in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257402in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257402in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257402in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111584in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111584in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175241in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175241in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238897in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238897in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366210in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366210in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429867in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.429867in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493523in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493523in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557180in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557180in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684493in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684493in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748149in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748149in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811806in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811806in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875462in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875462in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002776in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002776in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066432in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066432in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130089in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130089in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193745in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.193745in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700407in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Subset sampling factor \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{0.437611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{0.437611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920419in, y=0.400677in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{0.823809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{0.823809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920419in, y=0.786875in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{1.210007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{1.210007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.920419in, y=1.173073in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{0.341061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{0.341061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{0.534160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{0.534160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{0.630710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{0.630710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{0.727259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{0.727259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{0.920358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{0.920358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{1.016908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{1.016908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.079756in}{1.113457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321058in}{1.113457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077256in}{0.795487in}}%
\pgfpathlineto{\pgfqpoint{3.323558in}{0.795487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{0.548964in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{0.717604in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{1.054240in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{1.083849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{0.431818in}}%
\pgfpathlineto{\pgfqpoint{2.143413in}{0.621054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302554in}{0.651950in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{0.777465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620836in}{0.916496in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{1.020769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939119in}{1.002747in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{1.107664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257402in}{0.935806in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{1.237041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{0.729834in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{0.796131in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{0.904910in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{0.933231in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{0.945461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{0.702156in}}%
\pgfpathlineto{\pgfqpoint{2.143413in}{0.754293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302554in}{0.738845in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{0.846980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620836in}{0.895255in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{0.910703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939119in}{0.885600in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{1.007253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257402in}{0.833463in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{1.022700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{0.520643in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{0.751074in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{0.790338in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{0.713098in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{0.895255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143413in}{0.346854in}}%
\pgfpathlineto{\pgfqpoint{2.143413in}{0.661606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302554in}{0.638433in}}%
\pgfpathlineto{\pgfqpoint{2.302554in}{0.829601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620836in}{0.779396in}}%
\pgfpathlineto{\pgfqpoint{2.620836in}{0.804498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939119in}{0.532229in}}%
\pgfpathlineto{\pgfqpoint{2.939119in}{0.902979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.079756in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257402in}{0.794844in}}%
\pgfpathlineto{\pgfqpoint{3.257402in}{1.045873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079756in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.079756in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321058in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.321058in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079756in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.321058in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079756in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{3.321058in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583720in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{3.583720in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{3.583720in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488235in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{3.488235in}{0.549594in}}%
\pgfpathlineto{\pgfqpoint{226.694073in}{0.549594in}}%
\pgfpathmoveto{\pgfqpoint{226.694073in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{3.488235in}{0.904556in}}%
\pgfpathlineto{\pgfqpoint{3.488235in}{0.904556in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806517in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806517in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806517in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124800in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124800in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.124800in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443082in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.443082in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.443082in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761365in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761365in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761365in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615548in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.615548in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679204in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679204in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742861in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.742861in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870174in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870174in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933830in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933830in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997487in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997487in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061143in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061143in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188456in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188456in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252113in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252113in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315769in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315769in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379426in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379426in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506739in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506739in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570395in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570395in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634052in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634052in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697709in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697709in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.204371in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Subset sampling factor \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.424745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.424745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424383in, y=0.387812in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {39}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.669547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.669547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424383in, y=0.632613in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.914348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.914348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424383in, y=0.877415in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {41}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.159149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.159149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.424383in, y=1.122216in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.326825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.326825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.375785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.375785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.473705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.473705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.522666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.522666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.571626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.571626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.620586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.620586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.718507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.718507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.767467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.767467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.816427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.816427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.865388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.865388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{0.963308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{0.963308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.012268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.012268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.061229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.061229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.110189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.110189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.208110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.208110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.583720in}{1.257070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.825022in}{1.257070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581220in}{0.760939in}}%
\pgfpathlineto{\pgfqpoint{4.827522in}{0.760939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{0.689946in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{0.795211in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{0.845803in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{0.886604in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{0.914348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{0.623034in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{0.738091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806517in}{0.625482in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{0.884972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124800in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{1.031852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443082in}{0.647515in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{1.058780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761365in}{0.691579in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{1.056333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{0.818875in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{0.820507in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{0.879260in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{0.841723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{0.716059in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{0.990236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806517in}{0.623034in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{0.938828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124800in}{0.414953in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{1.127325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443082in}{0.556938in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{1.129773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761365in}{0.581418in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{1.051437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{0.692395in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{0.835195in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{0.803371in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{0.732379in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{0.645066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647376in}{0.534905in}}%
\pgfpathlineto{\pgfqpoint{3.647376in}{0.796843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806517in}{0.478601in}}%
\pgfpathlineto{\pgfqpoint{3.806517in}{1.063677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124800in}{0.547146in}}%
\pgfpathlineto{\pgfqpoint{4.124800in}{1.058780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443082in}{0.564282in}}%
\pgfpathlineto{\pgfqpoint{4.443082in}{0.977996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.583720in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761365in}{0.429641in}}%
\pgfpathlineto{\pgfqpoint{4.761365in}{0.794395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583720in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.583720in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825022in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583720in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583720in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087683in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{6.328985in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{6.328985in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{5.087683in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{5.087683in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-226.694073in}{0.651760in}}%
\pgfpathlineto{\pgfqpoint{6.732997in}{0.651760in}}%
\pgfpathlineto{\pgfqpoint{6.732997in}{0.888326in}}%
\pgfpathlineto{\pgfqpoint{6.732997in}{0.888326in}}%
\pgfpathlineto{\pgfqpoint{-226.694073in}{0.888326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390899in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390899in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390899in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838265in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.838265in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838265in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285631in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.285631in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.285631in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156981in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156981in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212874in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212874in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256228in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.256228in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291651in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291651in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321601in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321601in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347545in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.347545in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370429in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370429in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525569in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.525569in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604347in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.604347in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660240in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.660240in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703594in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703594in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739017in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739017in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768967in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.768967in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794911in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794911in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817794in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.817794in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972935in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.972935in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051713in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051713in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107606in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.107606in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150960in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150960in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186383in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.186383in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216333in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.216333in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242277in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.242277in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265160in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.265160in}{1.281550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.708334in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Subset sampling factor \(\displaystyle \gamma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{0.429214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{0.429214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928346in, y=0.392281in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{0.779681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{0.779681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928346in, y=0.742748in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{1.130148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{1.130148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928346in, y=1.093215in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{0.341597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{0.341597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{0.516831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{0.516831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{0.604447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{0.604447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{0.692064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{0.692064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{0.867298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{0.867298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{0.954915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{0.954915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{1.042531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{1.042531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.087683in}{1.217765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.328985in}{1.217765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085183in}{0.753980in}}%
\pgfpathlineto{\pgfqpoint{6.331485in}{0.753980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{0.530265in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{0.683302in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.988793in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{1.015662in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{1.147672in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{1.078162in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{1.041947in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{1.005148in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{0.947321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{0.423957in}}%
\pgfpathlineto{\pgfqpoint{5.121558in}{0.595686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256228in}{0.623723in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{0.737625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390899in}{0.863793in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{0.958419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469676in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{1.037275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525569in}{0.881317in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{1.154681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703594in}{0.982952in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{1.237041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838265in}{1.026760in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{1.175709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972935in}{0.953163in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{1.152929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150960in}{0.832251in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{1.117882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285631in}{0.842765in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{1.049541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{0.694401in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{0.754564in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{0.853279in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.878980in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{0.890078in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{0.845102in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{0.931550in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{0.898256in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{0.948490in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{0.833419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{0.669284in}}%
\pgfpathlineto{\pgfqpoint{5.121558in}{0.716597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256228in}{0.702578in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{0.800709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390899in}{0.844517in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{0.858536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469676in}{0.835756in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.946153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525569in}{0.788443in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{0.960171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703594in}{0.763910in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{0.946153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838265in}{0.860288in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{1.016247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972935in}{0.855032in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{0.975942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150960in}{0.926877in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{0.972438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285631in}{0.784938in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{0.858536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{0.504564in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{0.713676in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{0.749307in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.679214in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{0.844518in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{0.922204in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{0.829331in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{0.877228in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{0.863209in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{0.843349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121558in}{0.346854in}}%
\pgfpathlineto{\pgfqpoint{5.121558in}{0.632485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.256228in}{0.611457in}}%
\pgfpathlineto{\pgfqpoint{5.256228in}{0.771503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390899in}{0.739378in}}%
\pgfpathlineto{\pgfqpoint{5.390899in}{0.762157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.469676in}{0.515078in}}%
\pgfpathlineto{\pgfqpoint{5.469676in}{0.851527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.525569in}{0.753396in}}%
\pgfpathlineto{\pgfqpoint{5.525569in}{0.981200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.703594in}{0.821737in}}%
\pgfpathlineto{\pgfqpoint{5.703594in}{1.007485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.838265in}{0.711340in}}%
\pgfpathlineto{\pgfqpoint{5.838265in}{0.932134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.972935in}{0.814728in}}%
\pgfpathlineto{\pgfqpoint{5.972935in}{0.933887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.150960in}{0.767415in}}%
\pgfpathlineto{\pgfqpoint{6.150960in}{0.961924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.087683in}{0.302344in}}{\pgfqpoint{1.241302in}{0.979205in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285631in}{0.804214in}}%
\pgfpathlineto{\pgfqpoint{6.285631in}{0.902345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087683in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.087683in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.328985in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{6.328985in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087683in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{6.328985in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087683in}{1.281550in}}%
\pgfpathlineto{\pgfqpoint{6.328985in}{1.281550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556074in}{2.883200in}}%
\pgfpathlineto{\pgfqpoint{1.653297in}{2.883200in}}%
\pgfpathlineto{\pgfqpoint{1.750519in}{2.883200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.828297in,y=2.849173in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont RigL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233184in}{2.883200in}}%
\pgfpathlineto{\pgfqpoint{2.330406in}{2.883200in}}%
\pgfpathlineto{\pgfqpoint{2.427628in}{2.883200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.505406in,y=2.849173in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont GSE Uniform}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.109804,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315702in}{2.883200in}}%
\pgfpathlineto{\pgfqpoint{3.412924in}{2.883200in}}%
\pgfpathlineto{\pgfqpoint{3.510146in}{2.883200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587924in,y=2.849173in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont GSE GraBo}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.447059,0.250980,0.588235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312818in}{2.883200in}}%
\pgfpathlineto{\pgfqpoint{4.410040in}{2.883200in}}%
\pgfpathlineto{\pgfqpoint{4.507263in}{2.883200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585040in,y=2.849173in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont GSE GraEst}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/weight-sets.tex <==
\begin{tikzpicture}[scale=1, transform shape, font=\small]

    \tikzset{set/.style={draw,circle,inner sep=0pt,align=center}}
    
    \node[set,dotted,text width=3cm,label={[below=75pt of all, xshift=35pt]$W$}] (prune) at (3.5,-0.95) (all) {};
    \node[set,fill=gray!30,text width=1.5cm, label={[below=25pt of active, xshift=0pt]$A$}] (active) at (3.5,-0.3)  {};
    \node[set,fill=white,text width=0.6cm] (prune) at (3.5,0) {$P$};
    \node[set, text width=1.2cm,label={[below=5pt of sub, xshift=23pt]$S$}] (sub) at (3.5,-1.75) {};
    \node[set,fill=gray!30,text width=0.6cm] (grow) at (3.5,-1.9) {$G$};

    \node[right=0.75cm of all, text width=0.3cm] (symb) {$W$\\$A$\\$S$\\$P$\\$G$};
    \node[right=0cm of symb, text width=5cm] (legend) {All connections\\Active connections\\Subset of inactive connections\\Pruned connections\\Grown connections};

    

\end{tikzpicture}


==> figures/width-training-cifar100.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mikeheddes/miniconda3/envs/torch/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.096077in}{2.823749in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.096077in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.096077in}{2.823749in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.823749in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374344in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{1.704204in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{1.704204in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{0.374344in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{0.374344in}{1.601073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434792in}{1.649050in}}{\pgfqpoint{1.643755in}{2.600028in}}{%
\pgfpathmoveto{\pgfqpoint{0.434792in}{1.664885in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{1.729183in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{1.811865in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.882875in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{1.941855in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{1.982568in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.024358in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.055829in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{2.082162in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.106642in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{2.127278in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{2.145503in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{2.158948in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{2.177254in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{2.187412in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.201176in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{2.207988in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.221174in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.226353in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{2.236014in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.246192in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{2.249598in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{2.260594in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.261550in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.269517in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.275612in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.282026in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{2.287105in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.292663in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.296527in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.301029in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.303319in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.309375in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{2.305490in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.312522in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.315948in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.318876in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.321226in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.329253in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.326505in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.334831in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.334970in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{2.336424in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{2.340069in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{2.338277in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{2.344591in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.345248in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.348634in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.347658in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.348794in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.351941in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{2.354570in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.352439in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{2.356681in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{2.356343in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.361747in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.364855in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{2.363992in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{2.365485in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.364370in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{2.364988in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.369828in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{2.369728in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{2.368892in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.371979in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.371859in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{2.372875in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.373712in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{2.377277in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{2.376839in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.378034in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{2.380484in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{2.375226in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.384189in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.380763in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{2.383372in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.382078in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.381679in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.386540in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.477110in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.505136in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.516489in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{2.522445in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{2.529257in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{2.532763in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.536428in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{2.540093in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{2.542244in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{2.543957in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.548020in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{2.549833in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{2.551427in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{2.554375in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.554892in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{2.556566in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{2.559155in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{2.559334in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.561764in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{2.563358in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{2.564453in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{2.567023in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.567700in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{2.569055in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{2.570449in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{2.570807in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{2.572720in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{2.572660in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{2.574376in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{2.573835in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{2.574453in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{2.576126in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{2.576026in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{2.578217in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{2.578098in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{2.578317in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{2.579711in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{2.578177in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{2.580468in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{2.580388in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{2.587061in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{2.588475in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{2.590188in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{2.591523in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.592599in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{2.592260in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.592818in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{2.593057in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{2.591722in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{2.593853in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{2.593933in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{2.593754in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{2.593555in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{2.593933in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{2.594013in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{2.594610in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{2.594630in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{2.594112in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{2.595228in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{2.594391in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{2.595049in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{2.594292in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{2.595307in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{2.594331in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{2.594750in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{2.596005in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{2.595288in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{2.594710in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{2.595646in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{2.595905in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{2.595288in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{2.596303in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{2.595706in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{2.595746in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{2.595856in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{2.596702in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{2.596264in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{2.596084in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.596642in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{2.596881in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.596841in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{2.596144in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{2.596801in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{2.597240in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{2.596961in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{2.597040in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{2.596303in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.597279in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{2.597140in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{2.597001in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{2.597638in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{2.597777in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{2.597359in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{2.597439in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{2.597180in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{2.598116in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{2.597379in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{2.598255in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{2.597678in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{2.597379in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{2.597960in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{2.598773in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{2.597359in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{2.597100in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{2.597658in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{2.598455in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{2.598216in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{2.598455in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.598076in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{2.598455in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{2.597937in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{2.598196in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{2.598913in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{2.598734in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{2.597558in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{2.598076in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{2.598275in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.598953in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.598614in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.600028in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.600028in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.599152in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{2.599092in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{2.598295in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{2.599431in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{2.599231in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{2.599590in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{2.598554in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{2.599331in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{2.598973in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.598634in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{2.598992in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{2.598853in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{2.598873in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{2.598275in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{2.598992in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{2.598793in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{2.598992in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{2.598714in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{2.598873in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{2.598634in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{2.598355in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{2.598753in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{2.598773in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{2.598315in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{2.597937in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{2.597758in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{2.598036in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{2.598295in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{2.598714in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{2.598096in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.598614in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{2.598554in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{2.597379in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{2.597499in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{2.597678in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{2.597718in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{2.597777in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.597240in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{2.597200in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.596861in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{2.597459in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{2.597897in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{2.597797in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{2.596921in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{2.597379in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{2.596642in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{2.596921in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{2.596821in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{2.596961in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{2.596363in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{2.596642in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{2.596881in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{2.595965in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{2.596602in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{2.596662in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{2.596104in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{2.596562in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{2.595825in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{2.596343in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{2.595546in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{2.595407in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{2.595885in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{2.594969in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{2.594590in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{2.594590in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{2.595221in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{2.594099in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{2.594152in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{2.595029in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{2.594232in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{2.594750in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.594929in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{2.593077in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.592917in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{2.592618in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{2.591264in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{2.590368in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{2.589372in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{2.584053in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{2.583097in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{2.582858in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{2.582838in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{2.582400in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{2.581344in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{2.580488in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{2.579811in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{2.579612in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{2.576385in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{2.577759in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{2.576205in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{2.576803in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{2.574512in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{2.572600in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{2.572242in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{2.571624in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.570608in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{2.569075in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{2.569214in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{2.566883in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.566246in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{2.563876in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{2.563876in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{2.561904in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.559533in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{2.557203in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{2.555590in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{2.554076in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.552980in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{2.548658in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{2.545630in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{2.542842in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.541746in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{2.537225in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{2.533221in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{2.527265in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.519656in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.507844in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.480018in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.389786in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.394646in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.392575in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{2.387715in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.392515in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.387655in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.390205in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{2.387476in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{2.387356in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.383054in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{2.387436in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{2.383851in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.382098in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{2.381580in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.382297in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.381381in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{2.380146in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{2.379807in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.376162in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{2.379130in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.376620in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{2.373333in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{2.371740in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.371707in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.371840in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{2.372298in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{2.368394in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.366661in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{2.363135in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.364430in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.364171in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.359291in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.360486in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.360446in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{2.355048in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{2.355207in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{2.348873in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{2.353953in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.347379in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.345905in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.344272in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.338213in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.337500in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.335986in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.336902in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.328755in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{2.325887in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.324513in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.323059in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.316466in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.311207in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.310868in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{2.304674in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.299754in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.297184in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.291488in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.287723in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{2.278261in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{2.273859in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.264757in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{2.260912in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.250415in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.244061in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{2.238524in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.226373in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{2.213904in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{2.203228in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{2.187665in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{2.176238in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{2.156558in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.136560in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{2.111144in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.084871in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.052324in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{2.014080in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{1.968844in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.907953in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{1.837739in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{1.751770in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.664885in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.664885in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434792in}{1.660244in}}{\pgfqpoint{1.643755in}{2.607856in}}{%
\pgfpathmoveto{\pgfqpoint{0.434792in}{1.675541in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.660244in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{1.750735in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{1.830409in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.902674in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{1.963486in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{2.004220in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.052085in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.087819in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{2.114430in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.143731in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{2.161040in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{2.183508in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{2.203825in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{2.214342in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{2.231094in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.242109in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{2.253801in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.266788in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.274118in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{2.285313in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.292105in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{2.301421in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{2.309215in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.310689in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.321684in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.326644in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.333695in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{2.336922in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.342738in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.346344in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.355805in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.357219in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.360685in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{2.364071in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.371959in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.376441in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.375425in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.382337in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.388352in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.388990in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.393033in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.391838in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{2.400059in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{2.403570in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{2.405044in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{2.404725in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.409864in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.407972in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.416756in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.417831in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.418051in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{2.420083in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.421736in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{2.426576in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{2.425341in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.430420in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.429703in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{2.433309in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{2.434962in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.438488in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{2.439005in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.440041in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{2.440380in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{2.440420in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.444184in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.446096in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{2.446196in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.448706in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{2.450200in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{2.450160in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.450200in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{2.455000in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{2.453367in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.450618in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.452212in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.453725in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{2.460020in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.458864in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.462031in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.459641in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.539117in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.563916in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.571644in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{2.577116in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{2.579890in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{2.583038in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.585249in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{2.587240in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{2.588635in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{2.589830in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.591782in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{2.592857in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{2.593853in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{2.594491in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.595128in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{2.596224in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{2.596702in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{2.597220in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.597777in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{2.598494in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{2.599132in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{2.599729in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.600128in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{2.600466in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{2.600964in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{2.601203in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{2.601542in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{2.601960in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{2.601701in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{2.602558in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{2.602996in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{2.603275in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{2.603295in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{2.603773in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{2.603813in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{2.603992in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{2.604331in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{2.603932in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{2.604390in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{2.604410in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{2.604829in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{2.605386in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{2.605765in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{2.605844in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.605924in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{2.605725in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.606103in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{2.605964in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{2.606103in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{2.606004in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{2.605825in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{2.606263in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{2.606064in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{2.606263in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{2.606283in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{2.606183in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{2.606203in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{2.606621in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{2.605964in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{2.606323in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{2.606621in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{2.606402in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{2.605984in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{2.606442in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{2.605665in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{2.606701in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{2.606581in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{2.606880in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{2.606542in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{2.606721in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{2.606761in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{2.606701in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{2.606860in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{2.606641in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{2.606966in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{2.606562in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{2.606860in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.606820in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{2.606641in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.606422in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{2.606542in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{2.606522in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{2.606661in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{2.606342in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{2.606781in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{2.606562in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.606900in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{2.606781in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{2.607040in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{2.606641in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{2.607060in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{2.606382in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{2.606900in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{2.606940in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{2.606820in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{2.607119in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{2.607119in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{2.606860in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{2.607020in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{2.606860in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{2.607060in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{2.606741in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{2.607139in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{2.606781in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{2.606860in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{2.607159in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{2.606980in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.606940in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{2.606860in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{2.606920in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{2.606860in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{2.607119in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{2.607179in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{2.607139in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{2.607060in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.607119in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.606820in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.607299in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{2.607438in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{2.607677in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{2.607279in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{2.607538in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{2.607279in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{2.607657in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{2.607338in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{2.607478in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{2.607358in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{2.607259in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{2.607179in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{2.607279in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{2.607418in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{2.607557in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{2.607458in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{2.607279in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{2.607358in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{2.607000in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{2.607139in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{2.607219in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{2.607318in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{2.607338in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{2.607458in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{2.607318in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{2.607139in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.607279in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{2.607079in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{2.607338in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{2.607079in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{2.607020in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{2.607299in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{2.606960in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.607159in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{2.607219in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.607040in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{2.607119in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{2.606701in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{2.607179in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{2.607040in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{2.607338in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{2.607040in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{2.606927in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{2.607139in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{2.606980in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{2.607259in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{2.607299in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{2.606920in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{2.606980in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{2.607040in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{2.607000in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{2.606880in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{2.606721in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{2.607159in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{2.607040in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{2.606661in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{2.606741in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{2.606761in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{2.606820in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{2.606781in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{2.606900in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{2.606920in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{2.606462in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{2.606721in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{2.606661in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{2.606442in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{2.606342in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.606342in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{2.606342in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{2.606143in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{2.606024in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{2.606103in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{2.605107in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{2.605127in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{2.604749in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{2.604490in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{2.604430in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{2.604012in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{2.604351in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{2.603753in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{2.603574in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{2.603335in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{2.603813in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{2.602916in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{2.602697in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{2.602299in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{2.602120in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{2.601562in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{2.601482in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.601562in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{2.600725in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{2.599809in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{2.599869in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.598614in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{2.598475in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{2.597718in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{2.597160in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.596602in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{2.595487in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{2.595148in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{2.594072in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.593037in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{2.591443in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{2.590646in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{2.589232in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.586563in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{2.585029in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{2.582081in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{2.579133in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.575389in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.566485in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.541985in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.467589in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.466334in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.461753in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{2.465378in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.464382in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.462509in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.458745in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{2.456355in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{2.458486in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.459283in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{2.453227in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{2.453482in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.451953in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{2.451813in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.450160in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.448128in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{2.451156in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{2.447172in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.447092in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{2.442830in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.441475in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{2.441396in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{2.439384in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.438766in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.433508in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{2.434026in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{2.434006in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.430142in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{2.429106in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.428488in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.427552in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.420780in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.418589in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.417991in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{2.415302in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{2.412573in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{2.406578in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{2.406359in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.404905in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.401319in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.399945in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.395782in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.394866in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.385125in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.382874in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.381998in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{2.377556in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.375624in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.365525in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.362936in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.355327in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.357120in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{2.353116in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.344929in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.342957in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.333177in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.329433in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{2.321485in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{2.312183in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.305829in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{2.302622in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.290890in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.279935in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{2.269358in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.257925in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{2.248264in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{2.232090in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{2.220736in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{2.202371in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{2.183847in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.161159in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{2.134369in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.105527in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.066366in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{2.018581in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{1.973525in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.913829in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{1.843914in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{1.764478in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.675541in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.675541in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434792in}{1.699464in}}{\pgfqpoint{1.643755in}{2.608553in}}{%
\pgfpathmoveto{\pgfqpoint{0.434792in}{1.710977in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.699464in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{1.791110in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{1.866363in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.943408in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{2.013223in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{2.058399in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.104670in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.134508in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{2.161996in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.189285in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{2.225158in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{2.243563in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{2.257048in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{2.270792in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.283102in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{2.291408in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.301726in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.309175in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{2.321107in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.325768in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{2.331126in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{2.339332in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.347340in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.351522in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.358952in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.359609in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{2.371162in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.374515in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.377038in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.382357in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.388432in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.391878in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{2.394328in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.397375in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.404387in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.404566in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.407474in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.410641in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.412792in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.417354in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.419425in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{2.422314in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{2.424963in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{2.424843in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{2.429026in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.429962in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.435480in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.434723in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.437272in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.441097in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{2.441017in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.446455in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{2.446375in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{2.445539in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.448387in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.450817in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{2.454084in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{2.456813in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.455199in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{2.458964in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.459482in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{2.460976in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{2.462370in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.463685in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.462968in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{2.467529in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.466155in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{2.467489in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{2.468565in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.469023in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{2.468744in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{2.472250in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.473664in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.477229in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.472489in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{2.476273in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.475018in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.479162in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.476692in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.551905in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.575807in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.582898in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{2.587061in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{2.589491in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{2.591523in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.594570in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{2.595248in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{2.595885in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{2.596861in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.598096in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{2.598016in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{2.600327in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{2.600128in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.601383in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{2.601681in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{2.601622in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{2.602399in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.602279in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{2.603335in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{2.603514in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{2.603474in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.604092in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{2.603833in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{2.604424in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{2.604888in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{2.605068in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{2.604829in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{2.605247in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{2.605526in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{2.605586in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{2.605605in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{2.606004in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{2.606163in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{2.606183in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{2.606402in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{2.606044in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{2.606502in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{2.607179in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{2.607219in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{2.607478in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{2.607318in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{2.607438in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.607338in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{2.607418in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{2.607518in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{2.607597in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{2.607498in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{2.607398in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{2.607259in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{2.607637in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{2.607650in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{2.607557in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{2.607697in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{2.607777in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{2.607617in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{2.607538in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{2.607677in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{2.607777in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{2.607936in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{2.607538in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{2.607797in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{2.607677in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{2.607816in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{2.607797in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{2.607757in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{2.607737in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.607956in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.608115in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{2.607816in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{2.607677in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{2.607996in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{2.607956in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{2.607976in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{2.607876in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{2.607956in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{2.607976in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{2.608055in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{2.608255in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{2.607936in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{2.607976in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{2.608215in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{2.608055in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.608215in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.608215in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{2.608454in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{2.608374in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{2.608235in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{2.608454in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{2.608294in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{2.608314in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{2.608553in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.608434in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{2.608414in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{2.608434in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{2.608314in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{2.608314in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{2.608235in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{2.608334in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{2.608275in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{2.608454in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{2.608361in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{2.608334in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{2.608474in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{2.607996in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{2.608394in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{2.608095in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{2.608155in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{2.608314in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.608155in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{2.608235in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{2.608115in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{2.608235in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{2.608275in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{2.607956in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{2.607996in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{2.608235in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{2.607876in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{2.607936in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{2.607816in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{2.607936in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{2.608235in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{2.607976in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{2.607936in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{2.607996in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{2.607824in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{2.607936in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{2.607816in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{2.607697in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.607777in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{2.607737in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.607976in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{2.607657in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{2.607757in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{2.607777in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{2.607498in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{2.607119in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{2.607020in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{2.606840in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{2.606482in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{2.606621in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{2.606820in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{2.606442in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{2.606323in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{2.606243in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{2.605904in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{2.605924in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{2.605366in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{2.605665in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{2.605586in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{2.605446in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{2.604829in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{2.604829in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.604410in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{2.604590in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{2.604072in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{2.603833in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.603474in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{2.602717in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{2.601741in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{2.602020in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.601522in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{2.600984in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{2.601562in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{2.599690in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.599411in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{2.598534in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{2.597319in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{2.596522in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.594869in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{2.593176in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{2.588814in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.584571in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.577699in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.555888in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.483583in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.483623in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.478604in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{2.480735in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.478405in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.478922in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.474142in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{2.474222in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{2.476632in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.472290in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{2.472070in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{2.469262in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.470457in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{2.472150in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.467927in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.470756in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{2.463466in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{2.465975in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.463864in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{2.460338in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.457370in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{2.460239in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{2.456355in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.455339in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.454203in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{2.453287in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{2.451355in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.448407in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{2.445917in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.446096in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.441376in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.441655in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.437870in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.437153in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{2.436396in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{2.433807in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{2.428022in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{2.427712in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.423190in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.422752in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.416696in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.416955in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.413231in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.407454in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.408490in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.401598in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{2.401140in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.396559in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.390842in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.390045in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.381341in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.380863in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{2.377078in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.367637in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.364649in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.360486in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.354988in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{2.349551in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{2.341583in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.338237in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{2.331982in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.317123in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.312820in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{2.303977in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.297184in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{2.286229in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{2.273840in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{2.260016in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{2.242727in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{2.226194in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.212311in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{2.187193in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.165103in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.134807in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{2.093117in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{2.045332in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.977768in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{1.898352in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{1.816785in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.710977in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.710977in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434792in}{1.683848in}}{\pgfqpoint{1.643755in}{2.608573in}}{%
\pgfpathmoveto{\pgfqpoint{0.434792in}{1.713068in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.683848in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{1.777306in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{1.858415in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.932473in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{2.000993in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{2.053638in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.100726in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.139880in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{2.162713in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.192531in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{2.209940in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{2.230437in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{2.248045in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{2.258582in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{2.275194in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.287085in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{2.293340in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.304255in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.312243in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{2.323039in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.332958in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{2.335368in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{2.345328in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.346503in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.357080in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.358853in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.362378in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{2.371441in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.374688in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.381102in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.384767in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.388312in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.393870in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{2.395622in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.400363in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.405721in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.403889in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.409446in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.412792in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.414884in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.418668in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.417135in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{2.424604in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{2.423011in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{2.428130in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{2.433309in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.432432in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.438946in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.439723in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.439145in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.442053in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{2.444383in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.446515in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{2.443826in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{2.449403in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.454065in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.453825in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{2.454940in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{2.455916in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.457012in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{2.459283in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.460737in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{2.462301in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{2.464362in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.463645in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.467489in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{2.466354in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.469601in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{2.468963in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{2.472011in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.472927in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{2.473843in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{2.471971in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.471871in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.475576in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.476672in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{2.477668in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.475775in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.478942in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.478644in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.554036in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.576942in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.585428in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{2.588734in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{2.591184in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{2.592738in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.594770in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{2.596483in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{2.597499in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{2.598614in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.598833in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{2.599570in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{2.600128in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{2.601004in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.601681in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{2.601921in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{2.602160in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{2.602976in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.603594in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{2.603733in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{2.604012in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{2.604052in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.604450in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{2.604749in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{2.604789in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{2.605107in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{2.605187in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{2.605805in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{2.605645in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{2.605486in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{2.605765in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{2.606024in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{2.606323in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{2.606163in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{2.606362in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{2.606362in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{2.606880in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{2.606801in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{2.607000in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{2.607299in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{2.607597in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{2.607518in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{2.607597in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.607597in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.607737in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{2.607797in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{2.607876in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{2.607637in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{2.607677in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{2.607697in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{2.607637in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{2.607637in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{2.607697in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{2.607797in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{2.607956in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{2.607956in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{2.607816in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{2.607996in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{2.608042in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{2.607956in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{2.607777in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{2.607757in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{2.607976in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{2.608095in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.608115in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{2.608095in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{2.607956in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{2.607777in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{2.607956in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{2.608215in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{2.607976in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{2.608155in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{2.607996in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{2.608062in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{2.608095in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{2.608055in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{2.608294in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{2.608235in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{2.608215in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.608155in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{2.607797in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{2.608155in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{2.608055in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{2.608235in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{2.608155in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.608115in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.608275in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.608434in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.608434in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.608394in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{2.608494in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{2.608414in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{2.608454in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{2.608573in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{2.608215in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{2.608414in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{2.608374in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{2.608474in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{2.608454in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{2.608334in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{2.608294in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{2.608494in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{2.608334in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{2.608414in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{2.608334in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{2.608314in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{2.608374in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{2.608533in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{2.608215in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{2.608573in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{2.608255in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{2.608155in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{2.608314in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{2.608474in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.608494in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{2.608334in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{2.608255in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{2.608294in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{2.608275in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{2.608215in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.608334in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{2.608414in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{2.608374in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{2.608294in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{2.608055in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{2.608095in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{2.608115in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{2.608255in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{2.608055in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{2.608255in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{2.608275in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{2.608055in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{2.608095in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{2.608055in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{2.608016in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{2.607836in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{2.608135in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{2.607996in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{2.607896in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{2.607996in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{2.608075in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.607792in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{2.607956in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{2.607737in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{2.607856in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{2.607418in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{2.607458in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{2.607219in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{2.606900in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{2.607358in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{2.606860in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{2.606781in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{2.606840in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{2.606621in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{2.606681in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{2.606382in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{2.606044in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{2.605964in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{2.605825in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{2.605785in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{2.605187in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{2.605247in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{2.604988in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.604849in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{2.604610in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{2.604510in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{2.604072in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.603713in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{2.603375in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{2.603235in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{2.602558in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.602438in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{2.601841in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{2.601263in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{2.600407in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.599251in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{2.599411in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{2.598534in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{2.596821in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.595865in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{2.594212in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{2.591523in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{2.589770in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.585766in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.578317in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.555271in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.481173in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.482508in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.480894in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{2.481452in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.481890in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.480317in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.479401in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{2.476532in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{2.475518in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.476433in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{2.475138in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{2.478305in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.473405in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{2.469103in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.468923in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.467250in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{2.468684in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{2.464402in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.464681in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{2.463386in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.462828in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{2.459163in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{2.455478in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.456096in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.454622in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{2.451395in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{2.452371in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.448865in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{2.447471in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.445320in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.440201in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.440818in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.440220in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.438886in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{2.434185in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{2.433707in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{2.427951in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{2.428150in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.423648in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.421278in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.418549in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.416398in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.415402in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.408231in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.412832in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.406359in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{2.402953in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.399825in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.392734in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.391459in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.386978in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.381879in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{2.375365in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.369111in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.368334in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.363713in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.362179in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{2.351742in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{2.347081in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.340268in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{2.330622in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.326704in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.319473in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{2.308697in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.300451in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{2.288520in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{2.276329in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{2.271808in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{2.254578in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{2.238066in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.220995in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{2.199921in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.175302in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.145663in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{2.099870in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{2.060291in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.992428in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{1.915502in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{1.826446in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.713068in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{1.713068in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434792in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434792in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434792in,y=1.552462in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042312in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042312in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042312in,y=1.552462in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649831in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649831in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649831in,y=1.552462in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556296in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556296in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677800in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677800in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799304in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799304in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920808in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920808in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163815in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163815in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285319in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285319in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406823in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406823in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528327in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528327in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.615188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.615188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270370in, y=1.578255in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.863773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.863773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215007in, y=1.826840in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.112359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.112359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215007in, y=2.075426in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.360944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.360944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215007in, y=2.324011in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.609529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.609529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159644in, y=2.572596in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.664905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.664905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.714622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.714622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.764339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.764339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.814056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.814056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.913490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.913490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.963207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.963207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.012924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.012924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.062642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.062642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.162076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.162076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.211793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.211793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.261510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.261510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.311227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.311227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.410661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.410661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.460378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.460378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.510095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.510095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{2.559812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{2.559812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104089in,y=2.128811in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Train accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434792in}{1.655629in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{1.822933in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.893831in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{1.955784in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{2.002387in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.074606in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.125492in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{2.162222in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{2.191721in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.215863in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.234799in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.239878in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{2.249300in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.257486in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.276602in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.282119in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.288340in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.291873in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.302516in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.304222in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.310337in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.313133in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.317143in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{2.317402in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.321844in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.326969in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.329333in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.329831in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.334910in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.336271in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.340215in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.342406in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{2.345354in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{2.344803in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{2.346715in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{2.350480in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.351735in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.354942in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.354543in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.358375in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.356708in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{2.360200in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.360114in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{2.363779in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.365479in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.368281in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{2.368646in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.370060in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{2.372523in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.373699in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.375916in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.377563in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{2.377324in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.378466in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{2.381626in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.381075in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{2.383439in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{2.382941in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.384189in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.386008in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.386374in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{2.385749in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.387701in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.387602in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.388126in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.478903in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.506191in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.517591in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{2.530771in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.538267in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{2.543579in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{2.545843in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.549760in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{2.551360in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{2.555676in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.556838in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{2.561260in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{2.561990in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{2.564646in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{2.566870in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{2.568377in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.569201in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{2.570668in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{2.571704in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{2.573437in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{2.575216in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{2.575807in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{2.575648in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{2.577752in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{2.578045in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{2.579452in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{2.580568in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{2.581225in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{2.580607in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{2.582739in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{2.588123in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{2.592207in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.592718in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{2.592778in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.593681in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{2.593727in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{2.593289in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{2.594424in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{2.593973in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{2.594544in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{2.594278in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{2.595188in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{2.594902in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{2.595434in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{2.595029in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{2.595620in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{2.595155in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{2.595839in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{2.595161in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{2.596244in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{2.595586in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{2.596124in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{2.596549in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{2.596117in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.597080in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{2.596881in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{2.597525in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{2.597246in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{2.597346in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.597910in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{2.597665in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{2.597943in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{2.597711in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{2.598315in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{2.597983in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{2.598913in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{2.597963in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{2.598143in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{2.597877in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{2.598627in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{2.598654in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{2.598840in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{2.598428in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{2.599225in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{2.598607in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{2.598209in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.599065in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.599364in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.599364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434792in}{1.667986in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{1.756451in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{1.835602in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.906658in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{1.968811in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{2.013270in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.061114in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.098748in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.153849in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{2.193634in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{2.213791in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{2.224481in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{2.240874in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.251677in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.274796in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.282976in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{2.294608in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.300033in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{2.306108in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{2.316300in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.320549in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.327089in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.336364in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.340049in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{2.346065in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.350268in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.351874in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.360366in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.362564in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.368858in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.376022in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.380630in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.381480in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.389574in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.392582in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.395065in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.396300in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.399872in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.414021in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.414187in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.418980in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.421264in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.424518in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.424671in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{2.430454in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{2.430228in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.432273in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.435453in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{2.436881in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{2.438859in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.439583in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{2.441064in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.444111in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{2.443965in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{2.445572in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.445652in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.447863in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.450744in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{2.452079in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{2.451335in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.455598in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{2.456202in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{2.454635in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.455472in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.458088in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.458944in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{2.461812in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.459960in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.464388in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.462549in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.540139in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.565204in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.573563in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{2.577872in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{2.581112in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{2.583794in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.585826in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{2.588442in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{2.590852in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.592525in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{2.594325in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.595772in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{2.596821in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.598169in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{2.599225in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{2.599397in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.600699in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{2.604038in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{2.604165in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.606176in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{2.606163in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.607226in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.607226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434792in}{1.703653in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{1.802171in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.958487in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{2.026575in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.116568in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.147024in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{2.170747in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.197465in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{2.213546in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{2.249340in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{2.277086in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.288081in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{2.296580in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.306307in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.312927in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{2.325004in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{2.335209in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{2.343960in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.350380in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.354656in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.361342in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.364662in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{2.373280in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.376906in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.378758in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.385484in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.389255in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.394056in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.399387in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.406153in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.405575in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.410097in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.413317in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.414552in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.420202in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.420826in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{2.424976in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{2.429159in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{2.432432in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.433123in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.436336in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.438853in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.439490in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.443142in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{2.442810in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.447617in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{2.448898in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.451946in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.453393in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{2.458008in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.456594in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.462217in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{2.463359in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{2.463067in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.466785in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.465623in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{2.469508in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.468027in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{2.468153in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{2.470311in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.471015in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{2.472894in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.473943in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.477913in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.474547in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{2.478312in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.476798in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.481665in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.479520in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.554381in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.576584in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.583562in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{2.588230in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{2.589823in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.594723in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.598840in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{2.599112in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{2.600765in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{2.600599in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{2.601462in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{2.601861in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{2.601681in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{2.602558in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{2.602731in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{2.603527in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{2.606548in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{2.606820in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{2.607438in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.607624in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{2.607743in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{2.607883in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{2.608082in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{2.608202in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{2.608155in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{2.608367in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{2.608248in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.608188in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.608188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434792in}{1.698634in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{1.800140in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{1.956229in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{2.024504in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{2.118666in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{2.152993in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{2.202956in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{2.222615in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{2.257513in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{2.264591in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{2.279941in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{2.291966in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{2.299820in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{2.309673in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{2.317993in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{2.335754in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{2.340514in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{2.348674in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{2.352525in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{2.359935in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{2.362730in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{2.366694in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{2.373566in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{2.377138in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{2.383273in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{2.388213in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{2.390138in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{2.395935in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{2.398511in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{2.402621in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{2.408457in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{2.406671in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{2.411531in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{2.414353in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{2.416139in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{2.419757in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{2.420654in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{2.426815in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{2.426045in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{2.430241in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{2.433833in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{2.434915in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{2.439583in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{2.440147in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.439789in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{2.443959in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{2.450472in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{2.454330in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{2.455299in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{2.459641in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{2.460856in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{2.463154in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{2.463313in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{2.466115in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{2.465212in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{2.468140in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{2.467894in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.470962in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.474740in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{2.474673in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{2.477468in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{2.479108in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{2.478537in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{2.480377in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{2.479507in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{2.554786in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{2.577580in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{2.585627in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{2.589299in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{2.595321in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{2.599132in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{2.599079in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{2.600765in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{2.603228in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{2.604297in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{2.604683in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{2.606429in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{2.606947in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{2.607730in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{2.607697in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{2.607870in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{2.607936in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{2.608281in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{2.607982in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{2.608062in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{2.608334in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{2.608002in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{2.608202in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{2.608069in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{2.608288in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{2.608155in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{2.608202in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{2.608089in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{2.608268in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{2.608235in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.608341in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{2.608341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374344in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{0.374344in}{2.656550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704204in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{1.704204in}{2.656550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374344in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{1.704204in}{1.601073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374344in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{1.704204in}{2.656550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039274in,y=2.739883in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ResNet-56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050945in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{3.380805in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{3.380805in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{2.050945in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{2.050945in}{1.601073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.111393in}{1.649050in}}{\pgfqpoint{3.320356in}{2.402031in}}{%
\pgfpathmoveto{\pgfqpoint{2.111393in}{1.649857in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{1.658092in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.666771in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.682515in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{1.699873in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{1.715798in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.733378in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.750090in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{1.763694in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{1.781819in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{1.802064in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{1.818433in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{1.832077in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{1.848003in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{1.863867in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{1.878117in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{1.891479in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{1.902782in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{1.917556in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{1.928516in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{1.938709in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.947630in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.954675in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.964181in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{1.974959in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.981237in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.986262in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.996153in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.004408in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{2.010887in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.017083in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.025217in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.031939in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.030163in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{2.039245in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{2.046895in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{2.053273in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{2.055016in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.060943in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.061730in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.069259in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{2.071196in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.074406in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{2.079088in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{2.083186in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{2.087727in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.086677in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.090634in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{2.096810in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{2.100019in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.100221in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.105509in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{2.106094in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{2.109203in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.112150in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{2.116139in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{2.116812in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{2.119476in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{2.117418in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{2.123776in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.124886in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.131607in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.132152in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{2.130436in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{2.136653in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{2.132677in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.139882in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.138893in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{2.142163in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.144020in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{2.145413in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.148198in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{2.145130in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.148299in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{2.151327in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.153022in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.151407in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.152719in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.153648in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.156090in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.230347in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.256404in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.266254in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.274469in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{2.277295in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{2.282542in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{2.286458in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.290777in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.296066in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.297640in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.300385in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.304260in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{2.303473in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{2.306521in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.309952in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.311446in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{2.313666in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{2.315260in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{2.317985in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.317138in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.320973in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.322567in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{2.320872in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.325736in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.328683in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{2.326765in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{2.330600in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.332760in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.333063in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{2.335687in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{2.336918in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{2.339764in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{2.338997in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.342448in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{2.342388in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{2.344265in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.343377in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{2.345819in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.346889in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.347595in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.362935in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{2.366084in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{2.370040in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.370867in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{2.372421in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.371695in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.373370in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.373128in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.374783in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{2.374319in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{2.377467in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.375308in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{2.378396in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.377770in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{2.378799in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{2.377609in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.378073in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{2.379715in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{2.380051in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{2.382110in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.379385in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.380132in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.379425in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{2.380212in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{2.379910in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.382089in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{2.382776in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{2.382251in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{2.383422in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{2.383341in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{2.383139in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.379889in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{2.385319in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{2.382594in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{2.382897in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{2.386328in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{2.385702in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.386792in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.384915in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{2.385622in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{2.387519in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{2.386005in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{2.386853in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.387216in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{2.386772in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{2.387297in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.388024in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{2.389194in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.388568in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.390607in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.389618in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{2.388750in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{2.389033in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.391374in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{2.391414in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.393372in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{2.390567in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{2.388972in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{2.393170in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{2.388266in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{2.391838in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{2.392504in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{2.394220in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{2.394462in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{2.392605in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.391414in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.391939in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.392706in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.393897in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.392969in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.395996in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.392989in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{2.394805in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.396662in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.394624in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{2.395593in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.393231in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.396824in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.397571in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.401345in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.401345in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.401668in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.400154in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{2.401688in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.401143in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.402031in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{2.397449in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.398499in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.397994in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.398015in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.399266in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.398115in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.399791in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.398499in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{2.395445in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{2.399024in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{2.395714in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{2.397631in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{2.394624in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{2.396319in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{2.395310in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{2.394341in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{2.393655in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.395128in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{2.392646in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.393271in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{2.393554in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{2.393453in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.392625in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.392303in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.392565in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{2.392888in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.393433in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{2.390385in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{2.390789in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.389457in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{2.392060in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{2.388528in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{2.389618in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{2.389497in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.389356in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.389880in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{2.387943in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{2.388791in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{2.386611in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{2.387519in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{2.389235in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.387499in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{2.385541in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{2.385516in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{2.384895in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{2.385218in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{2.384027in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.385379in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{2.383704in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{2.382978in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.384189in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.383280in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.382110in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{2.383220in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{2.381383in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{2.381040in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.382493in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{2.379365in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{2.379889in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.379667in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{2.380354in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.380233in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{2.378678in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{2.379829in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.375772in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.376297in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.378093in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.375126in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{2.376983in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.373935in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{2.370807in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.372139in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{2.371493in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.364186in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.350401in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.347979in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{2.348221in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.348221in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{2.345476in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{2.346122in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.344285in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{2.343357in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{2.340914in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{2.338028in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{2.336716in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.334799in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.334381in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{2.332437in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{2.332054in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.329187in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.328764in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{2.326140in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.323980in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.322365in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.319741in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{2.320246in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{2.318752in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{2.315180in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.312919in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.310981in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{2.308055in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{2.306662in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.306743in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.301394in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.300688in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.297095in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.292937in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{2.288739in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{2.287366in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{2.282139in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.274570in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.269019in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.257393in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.233818in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.157947in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.159118in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.154697in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.157907in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.155767in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{2.152336in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.149914in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{2.153083in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.149873in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{2.146704in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.147492in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{2.143193in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.141336in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.140670in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{2.134352in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{2.140609in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{2.136350in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.135099in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.132838in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.128378in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{2.131244in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{2.123654in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{2.123836in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{2.124139in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{2.119537in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.116489in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{2.117276in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{2.108759in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.106720in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.105893in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{2.103349in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{2.099131in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.098485in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.092228in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{2.090048in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{2.090351in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{2.086758in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.078059in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{2.076565in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.071156in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.068593in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.065101in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{2.056624in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{2.056684in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{2.052244in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{2.043766in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.039891in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.034643in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.027680in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.020272in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{2.016014in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.007294in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.999241in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.993145in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.987897in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{1.978693in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.973082in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.959377in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.952858in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{1.941434in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{1.932250in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{1.922017in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{1.911138in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{1.899532in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{1.884071in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{1.867500in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{1.855632in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{1.837951in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{1.819200in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{1.805677in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{1.788581in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{1.773564in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.758366in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.740765in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{1.718482in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{1.702900in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.684674in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.672564in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{1.662411in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.649857in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.649857in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.111393in}{1.649514in}}{\pgfqpoint{3.320356in}{2.571213in}}{%
\pgfpathmoveto{\pgfqpoint{2.111393in}{1.657386in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.649514in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.682636in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.712629in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{1.746599in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{1.786563in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.830543in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.863423in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{1.898402in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{1.929626in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{1.980227in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{2.000936in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{2.019426in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{2.036904in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{2.056906in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{2.069138in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{2.082984in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{2.104964in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{2.116408in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{2.127812in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{2.131950in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{2.139337in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{2.152477in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{2.158452in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{2.165758in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{2.176012in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.180613in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{2.187516in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.188606in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.197770in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.203401in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.205702in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{2.211354in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{2.215693in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{2.219447in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{2.222394in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.230427in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.232829in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.236987in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{2.241105in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.242578in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{2.247665in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{2.251459in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{2.252287in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.257272in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.259876in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{2.261692in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{2.261935in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.265951in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.268959in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{2.272067in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{2.273480in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.273621in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{2.278243in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{2.281230in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{2.281634in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{2.283733in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{2.284682in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.287508in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.288820in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.294330in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{2.294188in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{2.294633in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{2.295339in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.297499in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.295722in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{2.298104in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.301979in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{2.301475in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.305525in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{2.305774in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.307207in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{2.309225in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.310921in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.310578in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.313282in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.315196in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.315886in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.395270in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.421933in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.431782in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.438120in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{2.447849in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{2.450957in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{2.455256in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.457961in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.463935in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.467023in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.467427in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.471403in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{2.474996in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{2.478226in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.481818in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.484260in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{2.486884in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{2.488721in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{2.491436in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.493787in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.494974in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.496512in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{2.499156in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.501235in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.503011in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{2.504969in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{2.505413in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.507028in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.509470in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{2.511690in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{2.514012in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{2.512215in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{2.516696in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.515081in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{2.516938in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{2.519663in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.520390in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{2.520087in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.523195in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.524205in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.536920in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{2.538777in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.542108in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{2.543157in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.544005in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{2.546266in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.546548in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.545721in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.547880in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.547436in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{2.548869in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{2.549576in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.550888in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{2.549939in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.549273in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{2.551493in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{2.551937in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.551352in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{2.552745in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{2.553350in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{2.552341in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.553209in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.553148in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.554319in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{2.554501in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{2.555712in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.555813in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{2.556842in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{2.556600in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{2.557185in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{2.558033in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{2.557932in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.557730in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{2.557125in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{2.557831in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{2.558194in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{2.559002in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{2.559486in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.560556in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.558558in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{2.558638in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{2.560071in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{2.560616in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{2.561545in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.561807in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{2.560677in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{2.562150in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.562150in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{2.561081in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.562857in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.563220in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.560213in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{2.561222in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{2.563059in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.564835in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{2.562857in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.562998in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{2.564895in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{2.566631in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{2.563987in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{2.565380in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{2.565783in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{2.564976in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{2.566349in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{2.566651in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{2.564996in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.566571in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.565904in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.566793in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.566813in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.567681in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.566893in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.567862in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{2.567822in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.566389in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.568145in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{2.569033in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.569053in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.569618in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.569941in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.570547in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.570547in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.570688in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.569437in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{2.570284in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.571213in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.570183in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{2.568004in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.569767in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.569033in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.568872in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.569699in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.567539in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.568690in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.568851in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{2.567963in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{2.567580in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{2.567459in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{2.567640in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{2.567196in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{2.567761in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{2.565137in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{2.566692in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{2.565763in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.565360in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{2.565642in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.566308in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{2.564431in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{2.562897in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.565380in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.564653in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.563018in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{2.562029in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.563442in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{2.563745in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{2.562917in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.563139in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{2.562070in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{2.562312in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{2.562433in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{2.561747in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.560758in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.560737in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{2.560011in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{2.560152in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{2.562191in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{2.559506in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{2.558295in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.560939in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{2.559950in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{2.558840in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{2.558537in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{2.559224in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{2.557972in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.556781in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{2.557871in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{2.556943in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.555772in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.556035in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.557084in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{2.554218in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{2.555328in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{2.555409in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.554279in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{2.554945in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{2.552523in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.552321in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{2.550867in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.552240in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{2.551009in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{2.551312in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.550363in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.549313in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.547033in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.548183in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{2.547900in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.546144in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{2.546366in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.542531in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{2.540654in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.537122in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.527353in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.525234in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{2.523115in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.521782in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{2.520814in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{2.520632in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.516757in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{2.517483in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{2.516313in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{2.514133in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{2.513245in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.511610in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.511085in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{2.506503in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{2.506967in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.504182in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.502850in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{2.499681in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.501982in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.495503in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.494796in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{2.491769in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{2.490235in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{2.488156in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.485673in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.484987in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{2.480446in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{2.479013in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.473644in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.471101in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.468598in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.466923in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.460605in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{2.458889in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{2.454126in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{2.449282in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.442096in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.435234in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.423951in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.396380in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.321154in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.319762in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.315624in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.315523in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.314332in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{2.312152in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.310618in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{2.310537in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.310093in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{2.305068in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.307429in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{2.303574in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.303877in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.302928in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{2.296853in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{2.296853in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{2.297579in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.296429in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.294895in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.291524in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{2.286014in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{2.286579in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{2.285792in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{2.283007in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{2.283330in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.277940in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{2.276709in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{2.273238in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.271704in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.270634in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{2.266557in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{2.268192in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.262601in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.258806in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{2.256848in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{2.253155in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{2.249804in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.249804in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{2.244415in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.241246in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.236705in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.235635in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{2.227904in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{2.226128in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{2.220557in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{2.217086in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.211555in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.209618in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.200333in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.196417in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{2.191674in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.185094in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{2.177727in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{2.170481in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{2.162367in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{2.155000in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{2.138772in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{2.130537in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{2.126299in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{2.112735in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{2.101755in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{2.091219in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{2.075152in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{2.063688in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{2.045240in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{2.025682in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{2.009232in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{1.989835in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{1.967007in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{1.937014in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{1.909422in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.881649in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.847760in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{1.804748in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{1.766581in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.728554in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.700297in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{1.679164in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.657386in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.657386in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.111393in}{1.651371in}}{\pgfqpoint{3.320356in}{2.600843in}}{%
\pgfpathmoveto{\pgfqpoint{2.111393in}{1.655004in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.651371in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{1.677226in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.711579in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.742885in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{1.786341in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{1.834055in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.882093in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.924661in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{1.961658in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{1.992943in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{2.019001in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{2.044170in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{2.064112in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{2.080945in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{2.097133in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{2.112008in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{2.124522in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{2.138893in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{2.147189in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{2.158653in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{2.169876in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{2.177303in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{2.183217in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{2.192784in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{2.202230in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{2.209577in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{2.213190in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{2.221365in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.224070in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{2.231275in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.239046in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.242497in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.248855in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.252811in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{2.256929in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{2.260784in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{2.265406in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{2.270210in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.274792in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.275922in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.281836in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{2.282199in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.288860in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{2.288113in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{2.290454in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{2.296530in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.295601in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.302968in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{2.307086in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{2.305613in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.309892in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.313101in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{2.312717in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{2.317178in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.313686in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{2.320710in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{2.321840in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{2.324485in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{2.325776in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{2.328198in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.327250in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.330600in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.330984in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{2.338095in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{2.340026in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{2.335142in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.337604in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.340410in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{2.345052in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.347373in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{2.346727in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.350138in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{2.349291in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.351168in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{2.352883in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.352702in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.355487in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.354074in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.353872in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.358676in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.433639in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.461977in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.472110in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.479820in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{2.486198in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{2.491103in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{2.495019in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.500408in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.502830in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.508259in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.511630in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.514052in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{2.517140in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{2.520511in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.522428in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.524346in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{2.529291in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{2.530260in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{2.531309in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.533852in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.534983in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.538454in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{2.538919in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.539645in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.544449in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{2.543076in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{2.546306in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.548203in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.548829in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{2.551332in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{2.550201in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{2.552200in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{2.554460in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.556660in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{2.556943in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{2.557972in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.559284in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{2.560092in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.561121in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.563604in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.572121in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{2.575351in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.577571in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{2.576925in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.579165in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{2.579892in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.581406in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.580477in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.581426in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.583384in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{2.581486in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{2.584272in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.583545in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{2.583868in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.585321in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{2.585099in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{2.585523in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.584978in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{2.585765in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{2.586734in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{2.587158in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.587158in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.586512in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.587199in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{2.587905in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{2.588450in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.587683in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{2.587239in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{2.588773in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{2.589116in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{2.588167in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{2.588753in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.589923in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{2.590589in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{2.590105in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{2.591054in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{2.591034in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{2.590973in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.591901in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.591215in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{2.590448in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{2.591760in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{2.591518in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{2.590811in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.592063in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{2.591639in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{2.592810in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.593173in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{2.591578in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.590933in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.593435in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.594001in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{2.593254in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{2.593678in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.593617in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{2.593617in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.593012in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{2.594283in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{2.594707in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{2.594990in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{2.595958in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{2.595151in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{2.596301in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{2.595635in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{2.596947in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{2.595393in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.597149in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.595857in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.596241in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.596907in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.596645in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.596039in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.597869in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{2.597566in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.596988in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.597916in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{2.596746in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.598441in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.597916in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.597896in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.600843in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.600843in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.599378in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.599793in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{2.597654in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.599854in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.599652in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{2.598643in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.598199in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.597412in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.597311in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.598380in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.597916in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.597936in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.598481in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{2.597735in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{2.597008in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{2.597230in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{2.597815in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{2.595635in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{2.597311in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{2.597432in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{2.597129in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{2.595878in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.596160in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{2.595070in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.595656in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{2.594768in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{2.595656in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.595252in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.595010in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.595212in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{2.594707in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.595131in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{2.594646in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{2.593779in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.593637in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{2.592749in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{2.593112in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{2.592144in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{2.593597in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.592527in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.593274in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{2.592244in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{2.593112in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{2.591538in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{2.591518in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{2.591034in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.591013in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{2.592285in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{2.589802in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{2.590186in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{2.589076in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{2.589715in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.589136in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{2.589681in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{2.588874in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.587986in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.588248in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.589298in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{2.588773in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{2.587199in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{2.587199in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.587905in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{2.587784in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{2.587178in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.586654in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{2.584635in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.586250in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{2.584998in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{2.583041in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.584655in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.583646in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.582253in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.582092in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{2.581951in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.581164in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{2.578398in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.578701in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{2.577793in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.573635in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.565884in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.561948in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{2.562756in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.561545in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{2.560455in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{2.560697in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.558436in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{2.556660in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{2.554420in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{2.555813in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{2.551897in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.552684in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.550060in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{2.548607in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{2.547618in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.544711in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.545862in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{2.541522in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.541058in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.538818in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.537647in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{2.534720in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{2.532399in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{2.531067in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.529452in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.525375in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{2.522570in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{2.521500in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.517180in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.516413in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.513648in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.507351in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.503940in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{2.500852in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{2.494272in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{2.489407in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.482727in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.475581in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.467326in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.437454in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.362511in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.361825in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.357606in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.356274in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.358050in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{2.353307in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.354276in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{2.354801in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.352217in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{2.347696in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.348685in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{2.346606in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.344568in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.342206in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{2.342045in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{2.340107in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{2.340349in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.339279in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.336635in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.332982in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{2.331165in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{2.329557in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{2.327674in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{2.326604in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{2.324283in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.320064in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{2.317339in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{2.313989in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.314191in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.312152in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{2.309972in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{2.309266in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.304139in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.299134in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{2.300223in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{2.293785in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{2.293825in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.289829in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{2.285570in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.282986in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.277617in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.277981in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{2.272087in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{2.269584in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{2.265184in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{2.259452in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.255052in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.251459in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.245545in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.240640in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{2.234182in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.226653in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{2.223303in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{2.218196in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{2.210950in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{2.205561in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{2.195933in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{2.188162in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{2.179402in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{2.171611in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{2.162266in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{2.149369in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{2.140024in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{2.128458in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{2.115500in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{2.103168in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{2.083791in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{2.068633in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{2.046289in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{2.023784in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{1.998514in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{1.967935in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.932048in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.892569in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{1.800691in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.751927in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.715091in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{1.683907in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.655004in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.655004in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.111393in}{1.653409in}}{\pgfqpoint{3.320356in}{2.608573in}}{%
\pgfpathmoveto{\pgfqpoint{2.111393in}{1.665641in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.653409in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{1.690023in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.729220in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.776046in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{1.825074in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{1.873374in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.923632in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.958711in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{1.995910in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{2.026772in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{2.046532in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{2.072064in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{2.091845in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{2.104863in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{2.120425in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{2.134352in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{2.143838in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{2.157180in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{2.166404in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{2.177546in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{2.179826in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{2.192825in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{2.206106in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{2.209497in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{2.215895in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{2.226754in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{2.228893in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{2.237875in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.242659in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{2.248835in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.254830in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.255011in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.263812in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.264720in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{2.271098in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{2.278586in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{2.277597in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{2.284541in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.289445in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.289990in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.292755in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{2.299214in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.301313in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{2.303211in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{2.307328in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{2.309791in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.313262in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.314312in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{2.317037in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{2.320851in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.323677in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.326382in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{2.328642in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{2.329490in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.333022in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{2.336756in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{2.337846in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{2.340793in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{2.342206in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{2.344648in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.345153in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.348524in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.351551in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{2.351692in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{2.353953in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{2.353630in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.356496in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.356880in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{2.360271in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.362006in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{2.361058in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.365882in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{2.366285in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.365539in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{2.368728in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.369757in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.370867in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.372300in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.372825in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.373108in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.449019in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.477156in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.489367in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.496431in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{2.503516in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{2.506503in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{2.511852in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.516555in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.519421in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.524205in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.526122in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.528867in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{2.531895in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{2.535588in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.536880in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.539262in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{2.541462in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{2.544489in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{2.545256in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.548042in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.549757in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.554279in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{2.554379in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.556458in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.556559in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{2.559264in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{2.560778in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.562191in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.562231in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{2.564936in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{2.566873in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{2.566005in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{2.567580in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.568993in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{2.570527in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{2.570850in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.573716in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{2.573009in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.573978in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.576319in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.583989in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{2.585725in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.588571in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{2.588470in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.590266in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{2.589984in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.591155in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.590832in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.592850in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.593213in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{2.593435in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{2.594001in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.593112in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{2.594889in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.593556in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{2.594808in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{2.595010in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.596100in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{2.595514in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{2.597230in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{2.596766in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.596100in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.596503in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.596725in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{2.597304in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{2.598663in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.598280in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{2.598098in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{2.597775in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{2.598663in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{2.599329in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{2.599147in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.598703in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{2.598986in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{2.598703in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{2.600076in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{2.599894in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{2.599531in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.600258in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.602437in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{2.600863in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{2.601125in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{2.600580in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{2.600903in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.601287in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{2.601146in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{2.601872in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.602256in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{2.602296in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.602760in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.602256in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{2.602014in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{2.604052in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{2.603265in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.602781in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{2.603366in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{2.603063in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{2.603245in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{2.604214in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{2.603346in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{2.603810in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{2.605001in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{2.604496in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{2.605041in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.604093in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.605828in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.605404in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.605626in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.604597in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.606434in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.606071in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{2.605243in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.605727in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.606535in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{2.606293in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.606414in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.607019in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.607948in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.607948in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.608573in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.607382in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{2.607786in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.607927in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.607362in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{2.607160in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.606656in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.607302in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.606293in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.607584in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.605748in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.606212in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.605707in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{2.605606in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{2.605425in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{2.605082in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{2.605707in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{2.605203in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{2.604880in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{2.605082in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{2.605182in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{2.604335in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.605061in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{2.604577in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.604617in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{2.604678in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{2.602336in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.603103in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.602902in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.603103in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{2.603669in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.603406in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{2.603386in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{2.602498in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.602962in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{2.603527in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{2.603426in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{2.602114in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{2.601469in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.603103in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.600621in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{2.600722in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{2.601085in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{2.600197in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{2.600702in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{2.600459in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.600237in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{2.600560in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{2.599874in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{2.599470in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{2.598502in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{2.599511in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.598744in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{2.599935in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{2.598320in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.597856in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.598360in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.598118in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{2.598280in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{2.597270in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{2.596867in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.596463in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{2.596725in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{2.596261in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.596524in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{2.595736in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.595615in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{2.595716in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{2.595312in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.593859in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.594162in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.592285in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.591800in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{2.592285in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.591195in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{2.591114in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.589964in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{2.587219in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.585281in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.577773in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.575916in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{2.575007in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.574301in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{2.572384in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{2.572704in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.571596in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{2.570163in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{2.568105in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{2.567438in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{2.565985in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.563947in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.562917in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{2.561424in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{2.560152in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.558376in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.557024in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{2.556519in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.554642in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.551446in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.550423in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{2.548567in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{2.546003in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{2.544187in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.540856in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.538717in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{2.536073in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{2.536073in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.530966in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.527131in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.524689in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.522529in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.517524in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{2.512861in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{2.507593in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{2.504424in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.498268in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.490195in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.479114in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.452229in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.375429in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.374319in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.376135in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.373976in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.375509in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{2.370746in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.370316in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{2.367880in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.367093in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{2.369051in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.365862in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{2.362188in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.357647in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.359524in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{2.357344in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{2.354236in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{2.354922in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.351874in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.351269in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.349795in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{2.345960in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{2.344971in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{2.342751in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{2.338492in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{2.338815in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.337826in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{2.336534in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{2.334153in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.328723in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.325090in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{2.325332in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{2.321316in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.322708in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.317743in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{2.313827in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{2.310457in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{2.309811in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.303433in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{2.302787in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.297579in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.293644in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.292917in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{2.287891in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{2.281008in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{2.282704in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{2.274550in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.272612in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.266738in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.263993in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.256767in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{2.252408in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.243224in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{2.241185in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{2.232224in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{2.228449in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{2.218983in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{2.213170in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{2.208508in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{2.196720in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{2.191129in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{2.182127in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{2.170683in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{2.161721in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{2.147270in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{2.139378in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{2.125592in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{2.106316in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{2.094610in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{2.072811in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{2.054504in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{2.035975in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{2.002934in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.978633in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.938830in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{1.895374in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{1.849839in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.790700in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.745287in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{1.704111in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.665641in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{1.665641in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111393in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111393in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111393in,y=1.552462in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718912in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718912in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718912in,y=1.552462in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326432in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326432in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326432in,y=1.552462in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232897in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232897in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354401in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354401in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475905in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475905in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597409in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597409in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840416in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840416in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961920in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961920in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083424in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083424in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204928in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204928in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.633508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.633508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946971in, y=1.596575in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.885403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.885403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891608in, y=1.848470in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.137299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.137299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891608in, y=2.100366in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.389194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.389194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891608in, y=2.352261in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.641090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.641090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836245in, y=2.604157in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.683887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.683887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.734266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.734266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.784645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.784645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.835024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.835024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.935782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.935782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.986162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.986162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.036541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.036541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.086920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.086920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.187678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.187678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.238057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.238057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.288436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.288436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.338815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.338815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.439573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.439573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.489952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.489952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.540331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.540331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{2.590711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{2.590711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111393in}{1.649386in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{1.660871in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.669059in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.683719in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.753636in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{1.768316in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{1.803477in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{1.880983in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{1.894621in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{1.906260in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{1.919474in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{1.940243in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.949992in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.956552in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.968245in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{1.976958in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.983726in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.989384in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.997182in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.006097in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{2.013141in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.018173in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.026455in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.033284in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.034408in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{2.041371in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{2.049788in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{2.054538in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{2.055641in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.062928in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.065693in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.070080in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{2.073686in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.076579in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{2.081840in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{2.086388in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{2.088999in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.090196in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.094657in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.103444in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.106168in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{2.107110in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{2.113092in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.114706in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{2.119443in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{2.121589in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{2.121226in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{2.127281in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.127153in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.132280in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.133423in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{2.132697in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{2.138288in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{2.133329in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.140394in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.140266in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{2.142567in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.145419in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{2.145917in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.148770in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{2.148615in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.149120in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.154193in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.154132in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.153439in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.156426in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.157315in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.231847in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.256936in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.267680in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.274523in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{2.284850in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{2.287750in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.291733in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.296489in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.299450in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.300735in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.305182in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{2.307288in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.310437in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.312011in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{2.319156in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.318564in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.321592in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.323469in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{2.323778in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.327256in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.328952in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{2.329557in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{2.331334in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.333796in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.333823in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{2.336353in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{2.337597in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{2.340437in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{2.340968in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.343343in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.345530in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{2.347420in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.347306in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.348537in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.363695in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{2.369057in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.371231in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{2.370470in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{2.375025in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.373626in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.375415in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.374978in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.375314in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{2.377353in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{2.378241in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.377784in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{2.379277in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.378537in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{2.379392in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{2.378591in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.380704in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{2.380286in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{2.380589in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{2.382830in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.380966in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.381787in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.381948in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{2.381141in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.383448in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{2.384014in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{2.384579in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{2.384444in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.384841in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{2.387041in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{2.385231in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{2.384740in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{2.387344in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{2.387176in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.387902in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.387176in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{2.387431in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{2.388394in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{2.387176in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{2.390230in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.388521in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.389847in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{2.391017in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.390304in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.391657in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.391381in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.392074in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{2.392101in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.394052in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{2.392545in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{2.391724in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{2.394072in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{2.392390in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{2.393635in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{2.395411in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{2.394974in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{2.396595in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{2.394381in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.395054in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.396353in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.395444in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.396555in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.396050in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.397133in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.396400in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{2.396474in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.399192in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.398768in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{2.399138in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.397624in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.399616in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.399871in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.399871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111393in}{1.653369in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{1.670202in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.691530in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.720817in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{1.754941in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.838321in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{1.902331in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{1.932607in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{2.005478in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{2.021685in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{2.059954in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{2.071607in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{2.086442in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{2.120546in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{2.129144in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{2.144343in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{2.154085in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{2.160739in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{2.176859in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.182161in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{2.189279in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.193262in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.199075in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.206745in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.208770in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{2.222515in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{2.225651in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.233347in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.234262in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.239160in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.246252in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{2.248701in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{2.252455in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{2.254258in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.258268in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{2.264162in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{2.264155in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.267882in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.275962in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{2.281156in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{2.282166in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{2.285388in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{2.285267in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.290185in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.291706in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.295406in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{2.296274in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.300533in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.300499in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{2.301273in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.304805in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{2.303574in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.307200in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.309125in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.312812in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.312986in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.314668in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.317434in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.318988in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.396010in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.422834in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.433700in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.440677in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{2.448434in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{2.452202in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{2.456831in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.459454in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.464938in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.467797in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.469594in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.472789in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{2.476651in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{2.479363in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.483238in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.485175in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{2.487631in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{2.489226in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.494352in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.495207in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.499580in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{2.499392in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{2.501854in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.503536in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{2.505729in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{2.506032in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.509201in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.510473in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{2.514065in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{2.514435in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{2.517032in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.516091in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{2.519064in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.521285in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{2.521823in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.524346in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.525940in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.537021in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.542316in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{2.544489in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.545081in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{2.547080in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.547503in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.546313in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.548567in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.551493in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{2.550551in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.551015in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{2.553162in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.552738in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{2.553989in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{2.554265in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{2.553290in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.555247in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.554830in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.555106in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{2.557084in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.556337in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{2.557246in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.559143in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{2.557562in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{2.560260in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{2.559499in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{2.559762in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.560630in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.559325in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{2.561141in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.562547in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{2.562117in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{2.562843in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.562729in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{2.561410in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.562931in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.563826in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.563139in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{2.561908in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.565555in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{2.564532in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.564155in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{2.566658in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{2.564559in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{2.566214in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{2.566994in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{2.566746in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.567418in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.567028in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.567176in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.568064in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.568293in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.568044in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.569127in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{2.567896in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.568313in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.569591in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{2.569719in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.569248in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.570278in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.570210in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.570210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111393in}{1.653241in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{1.681485in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.747325in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.887402in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.928691in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{1.964706in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{1.996536in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{2.022129in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{2.045173in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{2.065673in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{2.082049in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{2.101069in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{2.139398in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{2.148407in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{2.160813in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{2.170522in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{2.178413in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{2.185323in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{2.203415in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{2.210331in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{2.215633in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{2.222105in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.225496in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.239887in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.243897in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.250147in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.253605in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{2.263152in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{2.271239in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.276299in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.276877in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.282455in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{2.284150in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.289351in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{2.292150in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{2.298763in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.297526in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.303547in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{2.307846in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{2.307261in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.311116in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.313464in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{2.313262in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{2.317286in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{2.317447in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{2.322305in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{2.327801in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{2.329739in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.330358in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.332995in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{2.334832in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{2.338970in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{2.340060in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.339683in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.343087in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.348127in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{2.347265in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.350973in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.353146in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{2.353072in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.354875in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.355817in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.356294in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.359107in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.360378in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.436135in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.463881in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.473341in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.481650in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{2.487645in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.502110in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{2.504411in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.510648in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.513709in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.515505in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{2.521823in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.523464in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.526337in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{2.530051in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{2.532574in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.535817in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.536793in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.540049in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{2.540042in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.544557in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.549259in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.551338in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{2.551554in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{2.555382in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{2.557649in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{2.559022in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.560670in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.561673in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.564882in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.573016in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{2.576279in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.578183in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{2.577806in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.580127in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.581809in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.581298in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.582354in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.583909in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{2.582274in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{2.584608in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{2.584346in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.585961in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{2.586364in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.586290in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.588040in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{2.587434in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{2.588288in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{2.589224in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.588504in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{2.588901in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{2.589668in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{2.589022in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{2.590542in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{2.590381in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{2.591901in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{2.591457in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.592366in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.591915in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{2.592271in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{2.591942in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{2.592245in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{2.591908in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{2.592682in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{2.592776in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{2.593678in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{2.593832in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{2.593247in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{2.594095in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.594768in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{2.594101in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.594855in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{2.594606in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{2.596550in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{2.595380in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{2.596988in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{2.596423in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{2.596981in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{2.596591in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.597741in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.596860in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.596867in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.597714in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.596894in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.596914in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.597983in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{2.598145in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.598925in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{2.597142in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.599121in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.598865in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.599302in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.599302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111393in}{1.661039in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{1.736365in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{1.781510in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{1.835966in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{1.929351in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{1.966671in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{2.030492in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{2.049936in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{2.093668in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{2.105556in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{2.122437in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{2.136303in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{2.145911in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{2.159737in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{2.168752in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{2.179524in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{2.194426in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{2.207384in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{2.211522in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{2.217597in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{2.227541in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{2.230508in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{2.239961in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{2.243022in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{2.250194in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{2.255583in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{2.258631in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{2.265514in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{2.269053in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{2.273325in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{2.280228in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{2.279865in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{2.290959in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{2.291632in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{2.295090in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{2.300937in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{2.302444in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{2.306003in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{2.315287in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{2.319311in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{2.319815in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{2.322917in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{2.324316in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{2.327290in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{2.331630in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{2.338048in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{2.338136in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{2.341997in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{2.346761in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{2.350199in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{2.353428in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{2.354088in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{2.355521in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{2.357795in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{2.357364in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{2.361159in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{2.363588in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{2.366433in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{2.366958in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{2.368593in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{2.369744in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{2.371903in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{2.371964in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{2.374554in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{2.373693in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{2.374137in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{2.451044in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{2.477997in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.489851in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{2.497447in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{2.504074in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{2.507163in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{2.517113in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{2.524386in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{2.526640in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{2.533778in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{2.539961in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{2.543110in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{2.549111in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{2.550686in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{2.554453in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{2.557239in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{2.559695in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{2.562614in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{2.563045in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{2.565407in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{2.567250in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{2.567257in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{2.571731in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{2.571623in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{2.573944in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{2.573971in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{2.575176in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{2.576878in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.584655in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{2.586627in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{2.589136in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.590818in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{2.590885in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{2.591558in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{2.591599in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{2.593590in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.593590in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{2.594781in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{2.594720in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{2.595373in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{2.595427in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{2.596281in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{2.596140in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{2.597257in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{2.597553in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{2.597210in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{2.597748in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{2.599316in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.598515in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{2.598851in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{2.598057in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{2.599618in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{2.600419in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{2.602754in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{2.601226in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{2.602431in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{2.601731in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{2.602612in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{2.602908in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{2.602774in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{2.602121in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{2.604382in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{2.603474in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{2.604173in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{2.605142in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{2.606044in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{2.605626in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{2.606636in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{2.605566in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{2.606999in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{2.606306in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{2.606124in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{2.607335in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{2.606777in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{2.607726in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.607551in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{2.607551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050945in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{2.050945in}{2.656550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380805in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{3.380805in}{2.656550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050945in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{3.380805in}{1.601073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050945in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{3.380805in}{2.656550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715875in,y=2.739883in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont VGG-16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727546in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{3.727546in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{3.727546in}{1.601073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.787994in}{1.662931in}}{\pgfqpoint{4.996957in}{2.608573in}}{%
\pgfpathmoveto{\pgfqpoint{3.787994in}{1.670475in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.662931in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.761787in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.811246in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.879262in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.903140in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{1.922009in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.941792in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.955633in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{1.971592in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.988155in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{1.998504in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{2.015981in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{2.029572in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{2.041438in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{2.051786in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{2.063611in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.075851in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{2.084537in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{2.096674in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.104051in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{2.114109in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.124250in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{2.133539in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{2.142558in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{2.148065in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{2.158082in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.167142in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{2.177013in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.184349in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.191872in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.195300in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.204361in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{2.216144in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.219116in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{2.228758in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.238483in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{2.241684in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{2.247357in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.256958in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.263275in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{2.271712in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{2.277302in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{2.283807in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{2.291579in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{2.296151in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{2.299975in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.310781in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.316724in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.320901in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.328154in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.334284in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{2.340041in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.346566in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{2.354566in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{2.356520in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.366017in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.371690in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.375472in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.382226in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.391079in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.392928in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{2.398789in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.408805in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.412733in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{2.419819in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{2.423310in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{2.429648in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{2.432225in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{2.437067in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.444195in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{2.449016in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{2.453339in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{2.457537in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.460446in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.463147in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.472104in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.467699in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.473185in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.542905in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.563915in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{2.573162in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{2.574970in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{2.580062in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{2.583200in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.584259in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.586629in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{2.587294in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{2.588790in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.589268in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{2.591782in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{2.592946in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.592884in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.594130in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{2.593445in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.595440in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.595918in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.595585in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{2.596375in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{2.596666in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.597455in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{2.598952in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.599180in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{2.600448in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{2.599637in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.599534in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.600822in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.600739in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.601570in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{2.601695in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{2.601882in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{2.602090in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.602381in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.603690in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{2.602734in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.603711in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{2.603149in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.602859in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{2.603274in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{2.604646in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.603939in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{2.605124in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{2.605498in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{2.605373in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{2.605124in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{2.605415in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.605248in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{2.605352in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{2.605747in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{2.605664in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{2.605976in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{2.605415in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{2.605186in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{2.605685in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{2.605539in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{2.605934in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{2.604916in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.605331in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{2.605539in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.605893in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{2.605685in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{2.605706in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{2.606225in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{2.606267in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{2.606267in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{2.606038in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{2.605809in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{2.606495in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{2.606184in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{2.606371in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.606703in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{2.606495in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.606267in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{2.606038in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{2.606537in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.606350in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{2.606641in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.606267in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.606391in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{2.606620in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{2.606869in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{2.605934in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.606682in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.605913in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{2.606121in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{2.606100in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{2.606807in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.606682in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{2.607098in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.606246in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.607056in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{2.606890in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{2.606599in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{2.606786in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.607015in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{2.606932in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{2.606869in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{2.606391in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{2.606599in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{2.607098in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{2.606329in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{2.606682in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{2.607326in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{2.606738in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{2.607015in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{2.607243in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{2.607306in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{2.606474in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{2.607098in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{2.607430in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{2.607077in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.606267in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{2.606973in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{2.606973in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{2.607306in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.607202in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.608573in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.608573in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{2.607617in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{2.608095in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{2.607555in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.607617in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{2.607971in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{2.607742in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{2.607825in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{2.607617in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{2.607825in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{2.607451in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{2.607430in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{2.607763in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{2.607597in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{2.606911in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{2.607160in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{2.607555in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{2.607451in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{2.607846in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{2.607243in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{2.608033in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.607202in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{2.607410in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{2.607098in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{2.607202in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.607285in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.606745in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.606828in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{2.606994in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{2.607389in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{2.607534in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{2.606620in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.607576in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.607306in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.607264in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{2.607285in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{2.607368in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{2.607451in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.606828in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.607368in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{2.607098in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{2.607472in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{2.607285in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.607638in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.606994in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{2.606558in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{2.606474in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{2.606932in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{2.606267in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{2.606371in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{2.607160in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{2.606516in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{2.606412in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{2.606516in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{2.606807in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.606745in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{2.606599in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.606495in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{2.606828in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{2.606184in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{2.606474in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{2.606433in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{2.605976in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{2.606329in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{2.606641in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{2.606038in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{2.606537in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{2.606412in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.606184in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{2.606038in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{2.605685in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{2.605768in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{2.605809in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{2.605893in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.605560in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{2.605789in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{2.605144in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.604313in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{2.604438in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.604064in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{2.604147in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.603898in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.603357in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{2.602879in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{2.602921in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{2.602090in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.601840in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.601092in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.601695in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.600199in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{2.600282in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{2.600905in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.599596in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{2.600136in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.599430in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.598972in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{2.598349in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{2.598120in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.597310in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.596479in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.596063in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{2.594899in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.594525in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.594505in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{2.593071in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{2.592821in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.590868in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{2.590826in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{2.588873in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.587959in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.585964in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{2.583989in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{2.580872in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{2.579002in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{2.574243in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.567136in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.543778in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.480687in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.479918in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.473226in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.469527in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.462025in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{2.465080in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{2.455043in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{2.451323in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.453235in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{2.445691in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{2.435966in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{2.430771in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{2.429919in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{2.427653in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.422105in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.421461in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.408763in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{2.408660in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.401241in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.397230in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.389853in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.385343in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.382455in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.373872in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{2.370630in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{2.362048in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.355793in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{2.350514in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.346690in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.339147in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.332726in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.326200in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.320402in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{2.314438in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{2.309846in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{2.301762in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{2.292805in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{2.291641in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{2.283641in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.274892in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.272253in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{2.264252in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{2.253384in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.251929in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{2.242598in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.234431in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{2.229153in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.223230in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.213068in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.205712in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.194137in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{2.190583in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.181980in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{2.175745in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{2.164254in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{2.159536in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{2.148273in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.138028in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{2.130110in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.119595in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{2.111283in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{2.099437in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.087592in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{2.078407in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{2.064137in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{2.054592in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{2.042123in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{2.027099in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{2.013217in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.998421in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{1.983271in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.964485in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.950063in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{1.928659in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.911161in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.885393in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.858460in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.821927in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.772489in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.670475in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.670475in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.787994in}{1.661165in}}{\pgfqpoint{4.996957in}{2.600718in}}{%
\pgfpathmoveto{\pgfqpoint{3.787994in}{1.664116in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.661165in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.759542in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.817813in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.858938in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.884624in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.896323in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{1.913114in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.934872in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{1.967166in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.979988in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{1.986472in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{1.998213in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{2.011035in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{2.021197in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{2.031754in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{2.038320in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.050353in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{2.058665in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{2.070261in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.076474in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{2.079612in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.093619in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{2.099708in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{2.107771in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{2.117974in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{2.119761in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.130401in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{2.139025in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.143369in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.154258in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.159141in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.167953in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{2.173834in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.178987in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{2.186261in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.194324in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{2.199477in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{2.204029in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.211842in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.218783in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{2.225177in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{2.233080in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{2.237424in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{2.243679in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{2.249394in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{2.255565in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.261738in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.270860in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.273811in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.282934in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.289231in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{2.292930in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.299227in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{2.308266in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{2.312984in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.319052in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.325244in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.330003in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.340020in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.344633in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.349932in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{2.356707in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.362526in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.367991in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.377363in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{2.381332in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{2.385593in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{2.393510in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{2.397750in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{2.404732in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.411278in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{2.417201in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{2.422811in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{2.428215in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.433659in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.439914in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.441057in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.451489in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.456020in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.524659in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.546022in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{2.553628in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{2.558366in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{2.561255in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{2.563603in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.565286in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.567676in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{2.569775in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{2.570606in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.572207in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{2.573869in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{2.573703in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.577194in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.576612in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{2.578212in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.578295in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.578441in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.580083in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{2.581932in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{2.583075in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.582368in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.583407in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{2.584613in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.585091in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{2.585382in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{2.584509in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.586358in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.586670in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.587003in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.588748in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{2.587751in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{2.589226in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{2.589746in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.589974in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.590639in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{2.590286in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.591076in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{2.591242in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.592468in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{2.594006in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{2.594796in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.595793in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{2.595648in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{2.594318in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{2.595377in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{2.595357in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{2.595440in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.595440in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{2.595564in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{2.595855in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{2.596022in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{2.595128in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{2.596209in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{2.596583in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{2.595689in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{2.595793in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{2.596749in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{2.595751in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.596292in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{2.596292in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.595523in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{2.596728in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{2.596707in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{2.596520in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{2.596375in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{2.596229in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{2.596687in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{2.596396in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{2.596603in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{2.596396in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.597310in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{2.597061in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.597289in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{2.596977in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{2.596957in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.596832in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{2.597622in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.597248in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.596416in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{2.597268in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{2.598245in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{2.597144in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.597663in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.597476in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.596645in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{2.597975in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{2.597206in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{2.597476in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{2.597684in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.597061in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{2.597684in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.597954in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.597871in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{2.597081in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{2.598432in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{2.597892in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.597414in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{2.597830in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{2.597788in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{2.597913in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{2.598162in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{2.598141in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{2.597165in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{2.597684in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{2.597850in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{2.598578in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{2.597954in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{2.598640in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{2.598183in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{2.599035in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{2.598598in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{2.598453in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{2.598411in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.598661in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{2.597684in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{2.598661in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{2.598328in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.598785in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.600240in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.600240in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{2.600552in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{2.599845in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.599347in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{2.600157in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{2.600219in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{2.599160in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{2.600053in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{2.600303in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{2.599367in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{2.599596in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{2.599700in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{2.599741in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{2.600718in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{2.600095in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{2.600012in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{2.598744in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{2.600178in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.600240in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{2.599721in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{2.598972in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.599201in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.599180in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{2.598952in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.598848in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{2.598328in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{2.598931in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{2.599180in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.598972in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.598578in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.598308in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{2.598578in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{2.598889in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{2.599222in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.598224in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.599035in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{2.599305in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.599305in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{2.598494in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{2.597601in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.597871in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{2.597996in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.598391in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{2.597372in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{2.598224in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{2.599180in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{2.598017in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{2.598411in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{2.599367in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{2.597746in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{2.598411in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{2.597559in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{2.598204in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.597975in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{2.597663in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.597663in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{2.598391in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{2.597809in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{2.596790in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{2.598806in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{2.597248in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{2.596707in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{2.597040in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{2.596915in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{2.596749in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{2.596479in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.597268in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{2.597372in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{2.597289in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{2.596250in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{2.597331in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{2.597019in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.596437in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{2.596770in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{2.596832in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.593715in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{2.592364in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.593653in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{2.592260in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.592510in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.591803in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{2.592426in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{2.590411in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{2.589683in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.589954in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.590390in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.589850in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.587190in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{2.586732in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.587397in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{2.585901in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.587813in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.584218in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{2.585631in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{2.582639in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.582576in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.581329in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.580353in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{2.579459in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.577880in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.577921in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{2.578399in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{2.574721in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.573724in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{2.573162in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{2.571874in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.569630in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.570108in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{2.567281in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{2.564164in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{2.559385in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{2.554501in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.549202in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.526509in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.458846in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.454981in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.448788in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.440434in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.436153in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{2.431560in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{2.426635in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{2.420235in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.416265in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{2.408701in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{2.404503in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{2.397438in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{2.389874in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{2.385239in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.378631in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.371669in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.365082in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{2.360531in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.355730in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.346961in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.343199in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.333723in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.328071in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.323360in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{2.317742in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{2.308744in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.301949in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{2.295153in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.292888in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.285449in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.278051in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.274746in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.268097in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{2.264605in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{2.252365in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{2.245923in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{2.241933in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{2.234514in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{2.229132in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.222004in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.216539in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{2.208912in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{2.202324in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.197108in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{2.190458in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.181377in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{2.175662in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.169844in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.162009in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.156336in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.148294in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{2.143576in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{2.127824in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{2.120031in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{2.113070in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{2.105526in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.097463in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{2.089213in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.082626in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{2.072838in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{2.061200in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.057584in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{2.044368in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{2.037510in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{2.026184in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{2.015420in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{2.003471in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{1.991147in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.983562in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{1.972756in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.955300in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.939548in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{1.923193in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.900791in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.889362in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.862014in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.821491in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.763429in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.664116in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.664116in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.787994in}{1.657757in}}{\pgfqpoint{4.996957in}{2.552361in}}{%
\pgfpathmoveto{\pgfqpoint{3.787994in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.657757in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.749214in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.808440in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.846948in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.874711in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.888053in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{1.908709in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.924877in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.930571in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{1.947757in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.959893in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{1.969909in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{1.980923in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{1.986347in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{1.996093in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{2.004510in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{2.006983in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.022589in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{2.027535in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{2.035827in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.042705in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{2.050415in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.056462in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{2.061221in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{2.069180in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{2.073898in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{2.077929in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.084517in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{2.093556in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.097796in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.103822in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.108249in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.116644in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{2.122401in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.124873in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{2.133581in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.135680in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{2.144366in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{2.148522in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.153551in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.158747in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{2.163256in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{2.170342in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{2.184370in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{2.189648in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{2.193867in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.196236in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.205213in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.208372in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.212673in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.220009in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{2.221568in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.227303in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{2.235408in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{2.240541in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.246256in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.245341in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.258620in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.262465in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.269011in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.272544in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{2.275224in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.281396in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.290457in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.294260in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{2.297668in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{2.302967in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{2.310490in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{2.315789in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{2.318532in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.322439in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{2.330107in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{2.335801in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{2.339459in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.345236in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.352322in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.357517in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.365871in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.362442in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.441036in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.461153in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{2.468800in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{2.474182in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{2.477673in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{2.478546in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.481185in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.485529in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{2.489477in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{2.488521in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.490558in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{2.494215in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{2.493716in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.494714in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.498683in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{2.499140in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.499369in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.502715in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.502278in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{2.505208in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{2.504980in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.504751in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.507245in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{2.508346in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.511256in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{2.507806in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{2.515772in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.511588in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.516659in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.516763in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.517490in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{2.517511in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{2.519339in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{2.518280in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.520524in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.522498in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{2.522145in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.522311in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{2.526682in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.526862in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{2.533159in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{2.533221in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.533034in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{2.533865in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{2.533678in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{2.536235in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{2.535860in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{2.535008in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.537315in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{2.533803in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{2.534863in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{2.536255in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{2.536463in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{2.537294in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{2.536193in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{2.537689in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{2.539767in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{2.537959in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{2.538791in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.537668in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{2.538541in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.537357in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{2.537149in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{2.539123in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{2.538791in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{2.537253in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{2.540162in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{2.540370in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{2.538375in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{2.539622in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{2.539892in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{2.539144in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.538915in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{2.539975in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.539913in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{2.540391in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{2.539206in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.540599in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{2.538645in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.541201in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.539539in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{2.541430in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{2.540599in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{2.542490in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.541617in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.542157in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.541658in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{2.542074in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{2.541076in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{2.541970in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{2.543217in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.541596in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{2.541367in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.541741in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.542116in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{2.541347in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{2.541575in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{2.540536in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.543515in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{2.541949in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{2.541180in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{2.541638in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{2.542739in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{2.542739in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{2.543134in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{2.542199in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{2.543736in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{2.543300in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{2.543736in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{2.541804in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{2.544692in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{2.542905in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{2.543404in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{2.545150in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{2.544339in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.544651in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{2.545170in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{2.545337in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{2.543508in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.544090in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.552361in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.552361in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{2.551425in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{2.549784in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{2.550885in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.549992in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{2.552070in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{2.550885in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{2.550158in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{2.551529in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{2.550573in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{2.550802in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{2.550553in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{2.551031in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{2.549285in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{2.549804in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{2.547893in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{2.549846in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{2.550532in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{2.547519in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{2.551176in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{2.549306in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.549576in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{2.548433in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{2.549264in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{2.548412in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.548641in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.550137in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{2.547150in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.549597in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{2.547893in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{2.549098in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{2.548973in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{2.549368in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.548308in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.548828in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.547997in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{2.548100in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{2.547913in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{2.546521in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.546500in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.548869in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{2.546895in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.545586in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{2.546812in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{2.547602in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.545170in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{2.546230in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.546542in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{2.545565in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{2.544485in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{2.546937in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{2.546106in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{2.545565in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{2.548662in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{2.545711in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{2.544069in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{2.544942in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{2.546376in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.544318in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{2.544755in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.543923in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{2.544588in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{2.545212in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{2.544692in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{2.545212in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{2.544111in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{2.544859in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{2.544526in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{2.543113in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{2.545981in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{2.541970in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.543820in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{2.544194in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{2.542323in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{2.543466in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{2.543757in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{2.543175in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.541825in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{2.542843in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{2.537869in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.531102in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{2.531974in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.531102in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{2.530166in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.529418in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.529398in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{2.526987in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{2.527049in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{2.527008in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.523724in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.523620in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.522706in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.520940in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{2.520815in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{2.517906in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.518820in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{2.516347in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.515890in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.516056in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{2.513957in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{2.511027in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.510196in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.509281in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.507453in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{2.506975in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.504606in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.503941in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{2.503754in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{2.500844in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.500907in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{2.495711in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{2.494714in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.492594in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.491950in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{2.489436in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{2.483596in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{2.482744in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{2.474681in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.467969in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.448102in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.376033in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.367264in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.362172in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.358972in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.349704in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{2.347667in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{2.343116in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{2.340248in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.331042in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{2.327011in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{2.321587in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{2.315685in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{2.309783in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{2.305773in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.298859in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.295320in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.287797in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{2.283100in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.276347in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.270673in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.267951in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.262964in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.256771in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.256231in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{2.246505in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{2.241497in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.239356in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{2.227054in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.226327in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.218139in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.212258in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.210159in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.203758in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{2.197773in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{2.193492in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{2.186510in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{2.179798in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{2.172961in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.168368in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.157832in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{2.159744in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{2.150351in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.144823in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{2.137765in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.131129in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{2.124562in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.123232in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.113278in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.111033in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.102513in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{2.096092in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.090356in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{2.086574in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{2.077638in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{2.071591in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{2.064110in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.057834in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{2.051766in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.046591in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{2.037718in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{2.027805in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.024917in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{2.015627in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{2.009622in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{1.999418in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{1.989090in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{1.984290in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{1.973567in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.960495in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{1.950728in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.932794in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.925749in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{1.912907in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.893227in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.878265in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.849296in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.810518in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.753267in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.658754in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.658754in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.787994in}{1.649050in}}{\pgfqpoint{4.996957in}{2.478484in}}{%
\pgfpathmoveto{\pgfqpoint{3.787994in}{1.651980in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.732236in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.786142in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.826229in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.857962in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.872488in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{1.892375in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.909665in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.917146in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{1.934062in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.943392in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{1.947216in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{1.965836in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{1.960308in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{1.970491in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.988176in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{1.991459in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.002411in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{2.004260in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{2.013321in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.020947in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{2.023898in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.033894in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{2.035016in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{2.041271in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{2.045781in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{2.055215in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.059392in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{2.063362in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.067123in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.073669in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.076994in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.081877in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{2.087551in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.091603in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{2.095531in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.101412in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{2.106191in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{2.111428in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.111553in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.118078in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{2.125144in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{2.128302in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{2.133082in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{2.136906in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{2.141000in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{2.147774in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.147587in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.158165in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.158518in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.165604in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.169864in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{2.173293in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.179902in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{2.181668in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{2.186822in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.189939in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.194178in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.202387in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.203322in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.206044in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.214585in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{2.217245in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.219884in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.228155in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.229153in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{2.237839in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{2.242868in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{2.245237in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{2.248583in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{2.255136in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.257228in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{2.264647in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{2.266725in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{2.270549in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.276388in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.280981in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.283412in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.289189in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.293221in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.360822in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.382351in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{2.387026in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{2.390102in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{2.394217in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{2.397562in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.400243in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.402030in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{2.400680in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{2.404877in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.406623in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{2.408452in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{2.409138in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.411631in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.414167in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{2.415891in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.415850in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.417346in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.419798in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{2.420193in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{2.421294in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.427166in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.420983in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{2.424474in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.425596in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{2.430376in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{2.429358in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.427944in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.432163in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.431332in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.433077in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{2.433701in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{2.432017in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{2.435696in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.434470in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.438314in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{2.438917in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.442076in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{2.437109in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.441826in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{2.452175in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{2.454108in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.455438in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{2.457744in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{2.455604in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{2.456726in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{2.456373in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{2.454669in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.453443in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{2.455084in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{2.456789in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{2.457079in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{2.456103in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{2.457641in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{2.454503in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{2.458887in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{2.454544in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{2.457661in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{2.457100in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.457537in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{2.456331in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.459760in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{2.460113in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{2.456456in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{2.460550in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{2.457059in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{2.461402in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{2.460197in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{2.460654in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{2.459885in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{2.461423in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{2.458139in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.459324in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{2.462482in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.459989in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{2.461132in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{2.460695in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.459511in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{2.457454in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.462462in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.462025in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{2.461963in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{2.461298in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{2.462046in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.463418in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.463064in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.464914in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{2.461693in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{2.461277in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{2.463584in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{2.460675in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.463231in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{2.461630in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.461880in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.461901in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{2.465080in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{2.464332in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{2.462607in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.463293in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{2.463335in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{2.463584in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{2.462212in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{2.464519in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{2.464706in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{2.464124in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{2.465974in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{2.464041in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{2.463875in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{2.464706in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{2.465142in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{2.463750in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{2.465808in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{2.463667in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{2.465122in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{2.465953in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.468842in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{2.465288in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{2.465018in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{2.466867in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.466701in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.473413in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.473413in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{2.478131in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{2.477154in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{2.474723in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.478484in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{2.475595in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{2.474889in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{2.477424in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{2.476676in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{2.474120in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{2.474951in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{2.475512in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{2.475242in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{2.474494in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{2.474619in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{2.475637in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{2.476094in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{2.475284in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{2.473912in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{2.472644in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{2.475782in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.472915in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{2.473808in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{2.473538in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{2.473247in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.472395in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.471813in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{2.472063in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.472894in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{2.473891in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{2.470982in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{2.472707in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{2.471148in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.472728in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.470005in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.472021in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{2.472894in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{2.471003in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{2.471418in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.471398in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.473642in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{2.470940in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.471273in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{2.472935in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{2.471335in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.470566in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{2.471792in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.472977in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{2.470275in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{2.470026in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{2.471460in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{2.470483in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{2.468738in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{2.471252in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{2.471107in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{2.468821in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{2.470026in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{2.469132in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.468738in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{2.469174in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.468426in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{2.471501in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{2.467595in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{2.468530in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{2.468779in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{2.467636in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{2.467532in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{2.467782in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{2.467574in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{2.467428in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{2.468571in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.465724in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{2.466410in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{2.466639in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{2.465828in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{2.467117in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{2.466410in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.463438in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{2.462503in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{2.463833in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.451094in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{2.454357in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{2.449848in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.451074in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.448601in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{2.446398in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{2.447894in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{2.445172in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.445484in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.441909in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.443634in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.443551in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{2.441618in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{2.439873in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.436257in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{2.432994in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.433825in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.433597in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{2.432973in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{2.430168in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.431020in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.429565in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.427030in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{2.425679in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.425866in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.425430in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{2.421315in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{2.417978in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.417845in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{2.417533in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.412878in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.412359in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{2.412068in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{2.406394in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{2.400472in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{2.398685in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.391224in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.375244in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.307103in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.298187in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.293678in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.289002in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.285158in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{2.283246in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{2.276825in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{2.274019in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.266579in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{2.264086in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{2.260366in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{2.254755in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{2.250744in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{2.243492in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.238068in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.236031in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.227892in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{2.226202in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.222544in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.220362in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.212029in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.207977in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.202553in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.200454in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{2.193389in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{2.190625in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.183455in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{2.181294in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.176036in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.176556in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.168223in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.164835in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.160596in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{2.155837in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{2.151743in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{2.144179in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{2.142807in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{2.135534in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{2.130983in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.124337in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.121445in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{2.117829in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{2.116291in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{2.102804in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.096341in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{2.093640in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.088486in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.084995in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.075830in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.075498in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{2.070614in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.063008in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{2.057584in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{2.051724in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{2.047713in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{2.042144in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.038715in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{2.028927in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.021799in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{2.015669in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{2.006608in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.004925in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{1.996550in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.989610in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{1.979074in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{1.967499in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{1.968454in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{1.957524in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.946032in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{1.939423in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.924648in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.917146in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{1.897716in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.876734in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.861764in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.826645in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.788885in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.737431in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.651980in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{1.651980in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787994in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787994in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787994in,y=1.552462in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395513in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395513in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.395513in,y=1.552462in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003032in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003032in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003032in,y=1.552462in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909498in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909498in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031002in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031002in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152506in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152506in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274010in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274010in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517017in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517017in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638521in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638521in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760025in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760025in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881529in}{1.601073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881529in}{2.656550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.836806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.836806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568209in, y=1.799873in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.096154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.096154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568209in, y=2.059221in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.355502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.355502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568209in, y=2.318569in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.614849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.614849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.512846in, y=2.577916in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.629328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.629328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.681198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.681198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.733067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.733067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.784937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.784937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.888676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.888676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.940545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.940545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.992415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.992415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.044285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.044285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.148024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.148024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.199893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.199893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.251763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.251763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.303632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.303632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.407371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.407371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.459241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.459241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.511110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.511110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{2.562980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{2.562980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787994in}{1.665965in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.766677in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.816282in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.853064in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.882192in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.906499in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{1.924641in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.944882in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.959602in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.992166in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{2.005036in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{2.034379in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{2.047215in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{2.058817in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{2.101848in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.110237in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{2.121188in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.129598in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{2.148363in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{2.154230in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{2.164260in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.172476in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{2.181904in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.188221in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.197739in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.203280in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.212694in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{2.220827in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.225585in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.243138in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{2.246886in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{2.253432in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.262278in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.268623in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{2.276589in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{2.287901in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{2.295292in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{2.301228in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{2.305468in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.314618in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.320970in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.325134in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.333938in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.338918in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{2.357330in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.369217in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.375361in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.378839in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.384824in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.393531in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.396156in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{2.402661in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.406235in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.413266in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.416065in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{2.422493in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{2.434193in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{2.440136in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.447638in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{2.450492in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{2.453976in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{2.460792in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.461222in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.466126in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.472478in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.473884in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.476579in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.543473in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.565633in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{2.573599in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{2.577402in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{2.583726in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.585021in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.587439in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{2.588152in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{2.590064in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.590141in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{2.592288in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.594338in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{2.594394in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.595731in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.598280in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.599256in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.599381in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{2.600642in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.599908in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.601328in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.600877in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.601750in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{2.602228in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.602838in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.603787in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{2.603565in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.603925in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.603433in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{2.605179in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.604895in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{2.605629in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{2.605768in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{2.605671in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{2.606156in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{2.606211in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{2.606322in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.606731in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.606599in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{2.607056in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{2.606772in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.607091in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{2.606849in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{2.606897in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.606758in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{2.607146in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.606551in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.607195in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.607077in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{2.607576in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{2.607001in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.607701in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.607701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787994in}{1.662336in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.761759in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.820008in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.860254in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.886806in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.898388in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.936472in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.952224in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{1.970477in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.981269in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{1.988217in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{2.013826in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{2.023441in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{2.034621in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{2.042047in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.054169in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{2.060023in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{2.071833in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.079744in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{2.084586in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.095503in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{2.118778in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{2.124541in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.132244in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{2.140889in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.146029in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.155172in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.160970in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.168770in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{2.174949in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.180054in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.195785in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{2.200503in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.220196in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{2.233648in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{2.244780in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{2.251333in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{2.260962in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.264557in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.272869in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.276125in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.283883in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.290879in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{2.293678in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.300702in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{2.316004in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.321836in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.326380in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.332047in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.341537in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.345922in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.353133in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.363835in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.369397in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.378021in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{2.383417in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{2.388093in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{2.395450in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{2.406332in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.414589in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{2.418745in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.446017in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.453076in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.457232in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.525747in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.547332in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{2.553988in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{2.558955in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{2.562322in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{2.565106in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.567039in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.568424in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{2.570766in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{2.574292in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.577485in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.577436in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.579584in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.580006in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.581620in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{2.582320in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{2.584128in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.582999in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.585188in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.586739in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.587938in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.589164in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{2.588561in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{2.589926in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{2.590715in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.590681in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.591297in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{2.591027in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.592059in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{2.591928in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.593237in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{2.595627in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{2.596846in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{2.596292in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{2.597130in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{2.596694in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.597144in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.596770in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{2.597255in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{2.597081in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{2.597504in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{2.597331in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{2.597816in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{2.596881in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.597795in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{2.597268in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{2.597906in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.597864in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.597054in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{2.598252in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{2.598481in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.597996in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.598183in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.597559in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{2.598495in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{2.598294in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.598183in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.598391in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.598682in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{2.598030in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{2.598889in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{2.598294in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.598910in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{2.598169in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{2.599173in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{2.597899in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{2.599042in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{2.598737in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{2.599076in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{2.598917in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{2.599617in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{2.598882in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{2.599450in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.599049in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{2.599097in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.599353in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.599353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787994in}{1.658387in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.751396in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.809341in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.848042in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.876976in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.891378in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{1.910946in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.925299in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.931416in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{1.949010in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{1.982994in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{1.987372in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{1.997832in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{2.006567in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{2.011728in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.023621in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{2.027715in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.045220in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.057238in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{2.062717in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{2.070212in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.087502in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{2.095129in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.099853in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.107265in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.111103in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.118847in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.128164in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{2.135673in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.139510in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{2.154611in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.155352in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.163305in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{2.167142in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{2.191082in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.200066in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.207423in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.210699in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.215867in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.223396in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{2.223833in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.232651in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{2.237493in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{2.242951in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.249747in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.260304in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.265540in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.269953in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.275037in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{2.279013in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.285546in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.293172in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.296712in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{2.302739in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{2.306105in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{2.319654in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.327350in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{2.340518in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.347529in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.355779in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.360607in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.366557in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.370810in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.445241in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.465697in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{2.478387in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.488016in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.490121in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{2.492747in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{2.493197in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.497443in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.500443in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.502299in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{2.503601in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.503968in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.506490in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.507210in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{2.508623in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{2.510736in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.510965in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.512565in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{2.512877in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.515502in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{2.514428in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{2.518120in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.516499in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.520060in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.520822in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.521120in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{2.522152in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{2.523800in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{2.523052in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.525477in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.526592in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.527971in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.529522in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{2.535923in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{2.538396in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.538223in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{2.539913in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{2.538957in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{2.540197in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{2.539795in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.540813in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{2.538714in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{2.540855in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{2.539733in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{2.541700in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{2.540585in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{2.542393in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{2.541097in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{2.541783in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{2.541575in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{2.542441in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{2.542199in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{2.542850in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{2.544727in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{2.543099in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{2.542933in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.543411in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{2.543598in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.542697in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{2.544367in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{2.542815in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.543847in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{2.543023in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.545357in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.543792in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{2.544000in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{2.545371in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.544741in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.545579in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{2.544810in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{2.546064in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{2.545323in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.546182in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{2.545150in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.545925in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.546050in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{2.544866in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{2.545551in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{2.545004in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.546251in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{2.546466in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{2.545316in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{2.546944in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{2.545953in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{2.547221in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{2.548080in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{2.547297in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{2.547830in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{2.547242in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{2.548488in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.547920in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{2.548294in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{2.547789in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.548371in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.548371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{1.601073in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787994in}{1.650996in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{1.734723in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{1.787964in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{1.826416in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{1.859437in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{1.874725in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{1.895811in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{1.912325in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{1.919841in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{1.936604in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{1.944903in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{1.952342in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{1.967374in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{1.962968in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{1.975305in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.988681in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{1.994320in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{2.003581in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{2.005375in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{2.014277in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{2.021349in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{2.026690in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{2.036672in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{2.039048in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{2.049591in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{2.056268in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{2.061699in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{2.070205in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{2.074750in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{2.081490in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{2.084253in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{2.089927in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{2.093584in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{2.104792in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{2.111227in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{2.113756in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{2.117198in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{2.121618in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{2.127956in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{2.131925in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{2.137328in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{2.141083in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{2.151536in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{2.153821in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{2.160395in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{2.162771in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{2.169393in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{2.172060in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{2.177263in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{2.181239in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{2.186143in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{2.189073in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{2.195626in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{2.198854in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{2.205005in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{2.207554in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{2.212126in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{2.217335in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{2.221692in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{2.224387in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{2.231065in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{2.233752in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{2.245875in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{2.248424in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{2.258316in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{2.262271in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{2.267771in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{2.279401in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{2.285352in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{2.288933in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{2.293221in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{2.300723in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{2.367084in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{2.386936in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{2.393150in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{2.400029in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{2.404448in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{2.405868in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{2.407981in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{2.412359in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{2.414492in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.418060in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{2.419999in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{2.421973in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{2.423511in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{2.425811in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{2.425873in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{2.428097in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{2.429829in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{2.429261in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{2.429801in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{2.431948in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{2.434671in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{2.435931in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{2.436091in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{2.439055in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{2.437947in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{2.440081in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{2.440815in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{2.442387in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{2.445317in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{2.444548in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{2.447111in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{2.446169in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{2.447243in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{2.458028in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{2.459504in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{2.461367in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{2.462095in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{2.461527in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{2.461901in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{2.460938in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{2.462995in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{2.463397in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{2.462420in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{2.463238in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{2.461970in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{2.464942in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{2.462448in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{2.464076in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{2.464554in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{2.463660in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{2.464755in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{2.464207in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{2.464131in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{2.464685in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{2.464768in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{2.465988in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{2.465149in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{2.466313in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{2.466071in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{2.465177in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{2.465870in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{2.467075in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{2.465724in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{2.466071in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{2.467311in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{2.466001in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{2.466182in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{2.468564in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{2.467075in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{2.467373in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{2.466694in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{2.468246in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{2.467061in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{2.468537in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{2.467047in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{2.467671in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{2.467221in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{2.469299in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{2.466999in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{2.467948in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{2.468135in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{2.469306in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{2.468842in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{2.469694in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{2.469597in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{2.468654in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{2.468724in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{2.469333in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{2.470788in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{2.470663in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{2.469638in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{2.470462in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{2.470275in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{2.470892in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{2.469222in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{2.471037in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{2.471141in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{2.470262in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{2.473309in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{2.470061in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{2.471869in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{2.472485in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.469839in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{2.469839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727546in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{3.727546in}{2.656550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057405in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{2.656550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727546in}{1.601073in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{1.601073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727546in}{2.656550in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{2.656550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392476in,y=2.739883in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont ViT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374344in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.704204in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.704204in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{0.374344in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{0.374344in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434792in}{0.350321in}}{\pgfqpoint{1.643755in}{1.260063in}}{%
\pgfpathmoveto{\pgfqpoint{0.434792in}{0.380359in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.350321in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.467088in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.572433in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.654226in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.662970in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.696533in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.820634in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.849544in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.877184in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{0.891146in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{0.924850in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{0.913427in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{0.941209in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{0.956863in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{0.909902in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{0.978298in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{0.983939in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.013977in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{0.994939in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.017080in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.021733in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.008054in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.002554in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.035695in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.021451in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.034284in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.020464in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.045566in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.041054in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.020464in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.021733in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.018631in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.038233in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.052618in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.086181in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{1.069399in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.052477in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.080117in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.078989in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.075886in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.055212in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.078848in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.070387in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.086745in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.052477in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.098168in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.043592in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.067989in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.065451in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.074617in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.037810in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.057412in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.092104in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.088579in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.062489in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.061784in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.105501in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{1.079976in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.059669in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.095912in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.094219in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.074476in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.058399in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.086463in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.094502in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.065310in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.089425in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.114950in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.099444in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.240461in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.244551in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.243986in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{1.245397in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.247230in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{1.244692in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.245115in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.240884in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.242294in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.243704in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.241307in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.237640in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.233833in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.239192in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.237922in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{1.234256in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.241871in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.239308in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{1.237217in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.236512in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.231012in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.231576in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.232422in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.228897in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.226076in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{1.228192in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.233269in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.230589in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.227769in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.231717in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.234961in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.235666in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.237640in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.234397in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.234820in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{1.233692in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{1.237640in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.235525in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.236653in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.237358in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.237076in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.235948in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.238910in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.234256in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.235948in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.240320in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.236512in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.238345in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.237781in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.236653in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.234397in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.235102in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.235525in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.236512in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.235102in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.236935in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.238063in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.236794in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.240461in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.237217in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.236230in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.238628in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.235525in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.237076in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.237640in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.237358in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.236653in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.237640in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.234820in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.237781in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{1.234820in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.235948in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{1.236935in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{1.232704in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{1.236794in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.234679in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.235243in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.234679in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.236935in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.235102in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.235666in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.234961in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.236653in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{1.237076in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.235525in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.235384in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.237640in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.236653in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.248781in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.246525in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.247089in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.247653in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.250050in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.248922in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.245679in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{1.247653in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{1.245679in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{1.247512in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.248076in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{1.247371in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.246666in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{1.248076in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.246102in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.246102in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.248922in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.246807in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.247371in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.247230in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.246666in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.247653in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.245820in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.244833in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{1.245256in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.246102in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.247089in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.247512in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.247089in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.247089in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.246666in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{1.246666in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.247230in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.249486in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.248640in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.248640in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.247230in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.247230in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.249909in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.247653in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.248076in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.247512in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.247512in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.249204in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.248922in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.245548in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.245256in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.248076in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.248358in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.249204in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.248922in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.247512in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.248076in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.250379in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.250756in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.249157in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.251038in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.249204in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.242576in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.245397in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.240602in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.238063in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.239897in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.246666in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{1.246807in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.253153in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.245538in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{1.248358in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.243704in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.243281in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.250050in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.248358in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.251038in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.249063in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.248358in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.253294in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{1.252589in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.251320in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.251743in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.252354in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.254422in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{1.252871in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.260063in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.256820in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{1.251038in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.254704in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{1.254986in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.251602in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.247653in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.250332in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.123270in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.125104in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.100142in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.131450in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.083220in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.122988in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.114527in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.106771in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.112553in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.111283in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.121014in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.098168in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.094784in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.098732in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{1.116924in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.108745in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.107335in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.090130in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.091681in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.104373in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.120309in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.116924in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.125950in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.102963in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.129898in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.096758in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.106771in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.099578in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.108181in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.109591in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.101835in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.104937in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.111565in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{1.102963in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.102540in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.092668in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.095489in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.097322in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.084912in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.097745in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.069399in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.097040in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.108604in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.094925in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.074476in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.072220in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.059105in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.051630in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.036823in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.050925in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.059669in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{1.045566in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.051348in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.015246in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.040913in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{1.028079in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{0.997618in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{0.979003in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{0.991272in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{0.985772in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{0.934017in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.934440in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.886633in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.860262in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.818519in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.753084in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.696956in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.597676in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.506434in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.380359in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.380359in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434792in}{0.380218in}}{\pgfqpoint{1.643755in}{1.283332in}}{%
\pgfpathmoveto{\pgfqpoint{0.434792in}{0.393474in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.380218in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.513344in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.579766in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.658457in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.836288in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.873095in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.905671in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{0.946004in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{0.910184in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{0.952350in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{0.965465in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{1.002413in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{0.977029in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{0.999593in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.038374in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.067989in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.042464in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.043733in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.056425in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.069258in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.068835in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.072220in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.085758in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.077015in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.078425in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.080681in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.104091in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.044015in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.100284in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.107335in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.091540in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.114386in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.088579in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.123129in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.106206in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.091540in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.120873in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.104655in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.123552in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.122565in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.099014in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.120873in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.110578in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.111001in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.139629in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.126514in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.089566in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.109873in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.113399in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.122706in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.115091in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.105924in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.101130in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{1.116924in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.121155in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.096194in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.118052in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.116783in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.128911in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.130886in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.143860in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.126655in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.110719in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.132437in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.089707in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.126091in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.106489in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.105924in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.259358in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.263589in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.269230in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{1.268525in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.268665in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{1.268948in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.268807in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.268665in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{1.269512in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.270922in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.264999in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.269512in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.268383in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{1.271063in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.267819in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.267960in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.267114in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.268948in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.268948in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.267960in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.266268in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.264999in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.265281in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{1.265140in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.262601in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.265845in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.263730in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.266691in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.260909in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.265140in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{1.266832in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.264858in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.266127in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.265986in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.264858in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.266832in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.266973in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.268101in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.264999in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.265845in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{1.267678in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{1.265845in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.266973in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.267537in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.264999in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.270264in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.265281in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.266127in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.265563in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.264858in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.264999in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.265986in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.268525in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.264999in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.265281in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.265986in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.266832in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.265986in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{1.266268in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.270405in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.265986in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.267537in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.266127in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.266268in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{1.266127in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{1.265140in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.265845in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.266973in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.266832in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.266268in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.264999in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.266409in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.265845in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{1.267114in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.265845in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{1.266268in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.264012in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{1.264858in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{1.266268in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.267678in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{1.264294in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.266127in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.266409in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.266127in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.264435in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.264858in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.265845in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.264717in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{1.266127in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.265704in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.265281in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.266550in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.277550in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.277550in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.279524in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.281922in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.280935in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.278819in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.280088in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.280511in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.278960in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{1.280793in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.279665in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{1.279242in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{1.279806in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{1.281217in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{1.280653in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.280088in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.281358in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.279665in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.280935in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.282204in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.278819in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.280935in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.278960in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.280935in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.279806in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.279665in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.280653in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.278960in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.281358in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.280088in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.280653in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.281499in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.282204in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.280420in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.280935in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.280793in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.281922in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.280511in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.281217in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.279101in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.282204in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.281217in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.279101in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.281217in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{1.279806in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.280511in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.281499in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.281358in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.280653in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.280229in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.277550in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.278255in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.276422in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.276281in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.279524in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.277127in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.281499in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.280511in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.279806in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{1.279242in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.279242in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.277973in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.279524in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.278396in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{1.278960in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.281358in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.281358in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.278819in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.283332in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.280653in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{1.277127in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.276422in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.274317in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.268665in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.161065in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.157398in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.148090in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.155847in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.147526in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.145411in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.144565in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.142167in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.148090in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.152885in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.146821in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.122001in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.158808in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.154154in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{1.158667in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.149783in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.133283in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.138219in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.146257in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.127360in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.126937in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.142591in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.149783in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.128629in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.152039in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.124540in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.128065in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.164308in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.122001in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.111565in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.128488in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.117488in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.135821in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.101130in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.124822in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.128911in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.140616in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.106206in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.125950in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.121578in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.108886in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.105219in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.094643in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.106206in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.126937in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.106489in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.081950in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.096053in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.084912in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.088155in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.075745in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.059528in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.084066in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{1.038374in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{1.019759in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{1.031464in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{1.000439in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{0.993388in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{0.972375in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{0.953901in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.924286in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.868159in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.859415in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.760840in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.718533in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.605009in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.529138in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.393474in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.393474in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434792in}{0.433524in}}{\pgfqpoint{1.643755in}{1.301806in}}{%
\pgfpathmoveto{\pgfqpoint{0.434792in}{0.464973in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.433524in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.624047in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.701469in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.805685in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.834736in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.888043in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.935427in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{0.950799in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{0.990849in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{1.000298in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{1.012708in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{1.030054in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{1.064040in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.064040in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.083220in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{1.026528in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.064463in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.092668in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.089425in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.112129in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.078002in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.078143in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.059951in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.076592in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.077579in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.110296in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.102822in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.103809in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.095912in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.107335in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.114809in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.068130in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{1.113258in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.104091in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.093514in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.106065in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.110578in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.118052in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.136526in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.122565in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.085476in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.094925in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.113822in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.125950in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.123834in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.130462in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.131591in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.118758in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.123129in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.125245in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.127078in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.156975in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.120591in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.118899in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.119463in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{1.138501in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.141885in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.139065in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.110155in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.118052in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.134129in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.124398in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.151193in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.121155in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.119745in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.114104in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.135116in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.113540in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.128206in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.133706in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.134834in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.274871in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.276704in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{1.281499in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.280935in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.282627in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.283473in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.281922in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.286575in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.285165in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{1.283332in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.280653in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.281922in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.280370in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.286999in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.280088in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.287704in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.283332in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.285024in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{1.282768in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.284883in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.280088in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{1.282768in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.281217in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.280088in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.283191in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.280793in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.283896in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.283332in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.280511in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.282345in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.283332in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.283473in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.282909in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.283896in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.281922in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.286717in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.284883in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{1.286717in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.285870in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{1.286011in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.288127in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.285024in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.284883in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.283473in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.282486in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.282768in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.282768in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.282063in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.286717in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.284742in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.284178in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.286152in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.284178in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.286152in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.283332in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.285870in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.282909in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.285024in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.284742in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.282627in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.283473in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{1.281640in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.283050in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.285024in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.284883in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.284460in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.285870in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.284460in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{1.285729in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{1.283614in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.285870in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.285588in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.285165in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.286575in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.285870in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.285024in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{1.283614in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.284601in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{1.285588in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{1.286858in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{1.286011in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.285024in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.284178in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.289114in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.287422in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.287140in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.284601in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.286575in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{1.284601in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.284460in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.283755in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.299550in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.299550in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.301806in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.300678in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{1.301101in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.300678in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.301383in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{1.298986in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{1.299409in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{1.299409in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.298280in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.298421in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.298986in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{1.298421in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.298986in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.298562in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.298986in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.299409in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.298421in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.298280in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.298986in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.299550in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.296306in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.298986in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{1.299409in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.299127in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.298421in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.298280in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.296165in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.298562in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.297716in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.295742in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{1.299550in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.298280in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.298986in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.298280in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.295037in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.294332in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.290383in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.284460in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.163744in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.149360in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.161206in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.161347in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.158667in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.165718in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.166423in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.153308in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.153731in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.151334in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.153872in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.146962in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.170231in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{1.165154in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.145834in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.166141in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.149783in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.172911in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.154295in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.164308in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.158949in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.137796in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.164026in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.160924in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.152744in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.163462in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.148373in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.159654in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.129616in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.153026in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.162193in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.147667in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.158667in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.144518in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.126937in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.135962in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.135539in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{1.135257in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.113540in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.120591in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.140193in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.168962in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.135398in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.144001in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.133847in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.122424in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.121014in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.121860in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.123129in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.121719in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.101976in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.132719in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{1.097322in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.093091in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.115909in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.099437in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{1.075322in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{1.063335in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{1.072643in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{1.059810in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{1.037528in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{1.028785in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{1.009135in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{1.021874in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.931760in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.950658in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.857441in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.846300in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.813865in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.667906in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.594855in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.464973in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.464973in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.434792in}{0.415050in}}{\pgfqpoint{1.643755in}{1.309844in}}{%
\pgfpathmoveto{\pgfqpoint{0.434792in}{0.458345in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.415050in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.543523in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.616761in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.695546in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.779596in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.816262in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.890158in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.901957in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.909620in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{0.971811in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{0.988170in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{0.999170in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{1.011298in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{1.026528in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{1.029772in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{1.037246in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{0.992401in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.103950in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.048105in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{1.053887in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.080117in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.068835in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.055438in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.067848in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.071938in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.073489in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.101271in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.080258in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.086604in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.099437in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.099014in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.113681in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.113963in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.092809in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.146539in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{1.117206in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.122001in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.126232in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.102681in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.111847in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.094360in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.096053in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.053182in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.110719in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.116642in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.100707in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.113540in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.130180in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.113963in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.155847in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.124257in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.111847in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.135398in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.117065in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.087450in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.126655in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.124540in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.102258in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.134834in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{1.143638in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.125809in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.136103in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.128347in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.131450in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.112976in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.162052in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.134693in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.105501in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.150770in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.117347in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.137091in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.131732in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.118334in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.134270in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.280088in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.289819in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.292357in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{1.294191in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{1.294332in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{1.294473in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.295742in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.294191in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.293909in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.294332in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{1.293345in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.295037in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.296306in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.293627in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.294614in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.293204in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{1.292640in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.294191in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.294191in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.295742in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.294332in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{1.296447in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.294332in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.298986in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.296447in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.297293in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.298189in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.295742in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.298421in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.293204in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.295742in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.295742in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.295742in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.296870in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.293627in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.296165in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.296306in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.296165in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.294332in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{1.298562in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.296588in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{1.296306in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.295319in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.298704in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.296447in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.294191in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.295883in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{1.295601in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.295742in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.304486in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.304486in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.304626in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.304486in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.303639in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.302652in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{1.303498in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.304062in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.304062in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.304486in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.304486in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.305896in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{1.306742in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.302605in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{1.305755in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.306601in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{1.302088in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.305332in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{1.306883in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.303639in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.305332in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.306601in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.307447in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.305473in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.304803in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.303216in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.306319in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.307024in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{1.306601in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.305332in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{1.306460in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.304486in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.304344in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.307306in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.306319in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.305896in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.306319in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.303639in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.305896in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.303827in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.305896in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.304062in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.304626in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.304297in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.305191in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.306319in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.303639in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.305614in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.302934in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.303075in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.303498in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.304203in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.306037in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{1.305332in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{1.304344in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.305332in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.303639in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.302934in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.305332in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.302793in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.302511in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.304768in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.303075in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.298562in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.301524in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{1.301101in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.303216in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.304344in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.306742in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.302934in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.305896in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.303921in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.304626in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.303498in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{1.302370in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.306742in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.309844in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.307729in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.304909in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{1.303075in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.308293in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.306601in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{1.303075in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{1.299454in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.303357in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.297152in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.153449in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.156834in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.180667in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.155283in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.176577in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.168398in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.158385in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.184051in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.179962in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.183910in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.158808in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.171500in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.171500in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.131309in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.173616in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.162052in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.136668in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.171359in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.134270in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.133283in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.160218in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.152744in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.159372in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.170231in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.124822in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.165859in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.130745in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.156129in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.150488in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.158949in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.129757in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.118193in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.167834in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.145129in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.131450in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.141603in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.163885in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{1.167270in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.148514in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.158385in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.107053in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.153026in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.143014in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.120450in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.135821in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.119745in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.118758in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.119886in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.133706in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.142026in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.118334in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.078989in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.093655in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.114809in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.116501in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{1.121437in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.096335in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.082232in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{1.060656in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{1.082091in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{1.052195in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{1.056566in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{1.053041in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{1.036682in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{1.042887in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.987324in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.975760in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.926966in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.934158in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.794968in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.640265in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.574830in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.458345in}}%
\pgfpathlineto{\pgfqpoint{0.434792in}{0.458345in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434792in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434792in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.434792in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042312in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042312in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042312in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649831in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649831in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.649831in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556296in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556296in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677800in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677800in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799304in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799304in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920808in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920808in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163815in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163815in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285319in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285319in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406823in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406823in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528327in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.528327in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.039274in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{0.535767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{0.535767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215007in, y=0.498833in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{0.817813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{0.817813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215007in, y=0.780880in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.099860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.099860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.215007in, y=1.062927in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{0.324231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{0.324231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{0.394743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{0.394743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{0.465255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{0.465255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{0.606278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{0.606278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{0.676790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{0.676790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{0.747302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{0.747302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{0.888325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{0.888325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{0.958837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{0.958837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.029349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.029349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.170372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.170372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.240884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.240884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374344in}{1.311396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704204in}{1.311396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.159452in,y=0.830082in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434792in}{0.364846in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.484152in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.583244in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.669504in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.716418in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.773861in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.840471in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.868676in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.909902in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{0.914132in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{0.931713in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{0.940410in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{0.959824in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{0.969649in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{0.964149in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.016563in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.014729in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.023191in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{1.023614in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.041383in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.037246in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.026857in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.031370in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.046365in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.053605in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.059669in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.063523in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.077156in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.071139in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.048152in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.060891in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.052947in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.093655in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.055532in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.079694in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.082656in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.096711in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.066814in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.093702in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.088814in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.088720in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.092104in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.079741in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.089284in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.084912in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.098356in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.069775in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.111800in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.079271in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.081245in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.102728in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.085523in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.080869in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.089143in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.098262in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.075228in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.082750in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.106959in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.095301in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.084019in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.093561in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.089801in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.111988in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.105266in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.094502in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.086275in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.105783in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.103903in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.077579in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.102493in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.093796in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.118429in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.248640in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.249627in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.252213in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{1.248029in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.250803in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.247982in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.248405in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.248123in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.246807in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{1.248217in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.246149in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.241824in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.245256in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.243657in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.243657in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.241072in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.241495in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{1.242858in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.241166in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.244739in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.244927in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.240790in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.237687in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.237123in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.241589in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.237264in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.238110in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{1.237499in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.236371in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.237358in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.238675in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.242435in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.244692in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.243563in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.243563in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.244598in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{1.242952in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{1.244456in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.242999in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.243046in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.242576in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.243704in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.244692in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.243845in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.243986in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.242435in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.241636in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.243516in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.244503in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.243610in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.244315in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.243845in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.243986in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.242952in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.244833in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.242623in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.243234in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.242623in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.242012in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.243704in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.242012in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.242811in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.244221in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.243704in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.242764in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.242952in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.241495in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.241824in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.243892in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.243657in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.242435in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.243892in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.242764in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.243328in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.241824in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{1.243657in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{1.242012in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{1.243093in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.241636in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.241683in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.243422in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.242435in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.244127in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.243046in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{1.243469in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.242811in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.241495in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.243093in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.242811in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.242811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434792in}{0.388350in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.522510in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.595937in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.683277in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.752708in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.856360in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.890535in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.912393in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{0.949106in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{0.949341in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{0.969555in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{0.985349in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{1.016187in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{1.005046in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{1.021780in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.073771in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.048810in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{1.044579in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.057177in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.073959in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.075933in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.079741in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.078566in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.092668in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.100095in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.085946in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.087027in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.091681in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.101083in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.105736in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.114762in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.083173in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.113634in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.124304in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.111330in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.121296in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.096899in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{1.116360in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.129992in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.125104in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.108322in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.123599in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.108698in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.111283in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.136433in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.129193in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.111800in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.115749in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.137655in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.118805in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.147479in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.127595in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.111894in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.117911in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.132343in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.129663in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.116924in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.124728in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{1.133424in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.132437in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.124022in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.132860in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.118899in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.138266in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.144095in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.146633in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.134928in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.129287in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.137796in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.141650in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.128958in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.138877in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.126138in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.137420in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.137608in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.262884in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.269277in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.273037in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{1.273507in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.273977in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.273084in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.275247in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.273930in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.274541in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.274071in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.271580in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.271580in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.272849in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.275529in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.273413in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.272708in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.272473in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.273930in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.273460in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.270217in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.271674in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.269653in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.273319in}}%
\pgfpathlineto{\pgfqpoint{1.133439in}{1.273037in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.271627in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.272708in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.272285in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.275200in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.273883in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.274494in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.273554in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.274541in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{1.273977in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.274353in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.275388in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.274353in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.275059in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.273695in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.275200in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.274212in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.274071in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.275717in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.274871in}}%
\pgfpathlineto{\pgfqpoint{1.309620in}{1.275341in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.274494in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.275200in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.275435in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.274494in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.275482in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.273930in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.274824in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.274777in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.274024in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.274918in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.275576in}}%
\pgfpathlineto{\pgfqpoint{1.431124in}{1.274024in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.275717in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{1.274071in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.274353in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.275388in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.274165in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.274918in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.273131in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.274588in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.274871in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.273836in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{1.275153in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.274730in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{1.275294in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.273554in}}%
\pgfpathlineto{\pgfqpoint{1.534402in}{1.273366in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.274447in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.273319in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.273037in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.275059in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.273084in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.273319in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.274212in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.274024in}}%
\pgfpathlineto{\pgfqpoint{1.613380in}{1.274024in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.274541in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.274777in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.273366in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.273366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434792in}{0.446170in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.556638in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.649149in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.828860in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.848745in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.908774in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.904590in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.969978in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{0.986525in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{1.023567in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{1.039831in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{1.040207in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{1.070622in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.077720in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.102775in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.091117in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{1.068365in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.084724in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.115232in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.106818in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.120779in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.093091in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.093044in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.100895in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.102822in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.099108in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.114104in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.115420in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.127219in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.119369in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.119651in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.154295in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.130462in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.111236in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.097792in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{1.126467in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.119369in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.115608in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.119463in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.143578in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.141697in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.142967in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.120920in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.114292in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.126937in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.128018in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.143719in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.135821in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.142544in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.147714in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.130933in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.142356in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.148607in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.141368in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.164261in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.136056in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.145928in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.135022in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{1.152415in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.152274in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.144236in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.133847in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.131685in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.146210in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.137420in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.158573in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.139159in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.138689in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.142544in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.152603in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.140757in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.135586in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.145082in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.159231in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.148796in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.280276in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.284648in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.287986in}}%
\pgfpathlineto{\pgfqpoint{0.939033in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.288973in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.289537in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.291605in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{1.289443in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.292263in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.292687in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.292404in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.292545in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.293298in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.292875in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.293439in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{1.292310in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{1.072688in}{1.292404in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.291793in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{1.293392in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.291652in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.290759in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.292592in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.290853in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.290242in}}%
\pgfpathlineto{\pgfqpoint{1.121289in}{1.291981in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.290759in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.290900in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.292640in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.292404in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.293110in}}%
\pgfpathlineto{\pgfqpoint{1.206342in}{1.294144in}}%
\pgfpathlineto{\pgfqpoint{1.212417in}{1.293063in}}%
\pgfpathlineto{\pgfqpoint{1.218492in}{1.294661in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.292922in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.292545in}}%
\pgfpathlineto{\pgfqpoint{1.236718in}{1.294567in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.293439in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.291558in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.292734in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.292545in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.291135in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.291417in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.292875in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.293392in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.293533in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.293392in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.292169in}}%
\pgfpathlineto{\pgfqpoint{1.339996in}{1.294379in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.292263in}}%
\pgfpathlineto{\pgfqpoint{1.352146in}{1.293815in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.292969in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.293298in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.291887in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.292640in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.292404in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.292969in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.292969in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{1.293251in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.294003in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.293063in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.294144in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.293768in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.293862in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{1.294708in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{1.522252in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.294520in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.293063in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{1.294567in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.293063in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.294285in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.292640in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.294520in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.295037in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.293862in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.293533in}}%
\pgfpathlineto{\pgfqpoint{1.619455in}{1.294614in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.293439in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.294473in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.293251in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.293909in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.293909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374344in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434792in}{0.434230in}}%
\pgfpathlineto{\pgfqpoint{0.440868in}{0.557719in}}%
\pgfpathlineto{\pgfqpoint{0.446943in}{0.626680in}}%
\pgfpathlineto{\pgfqpoint{0.453018in}{0.742084in}}%
\pgfpathlineto{\pgfqpoint{0.459093in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.465168in}{0.858475in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.907034in}}%
\pgfpathlineto{\pgfqpoint{0.477319in}{0.929551in}}%
\pgfpathlineto{\pgfqpoint{0.483394in}{0.946380in}}%
\pgfpathlineto{\pgfqpoint{0.489469in}{0.999452in}}%
\pgfpathlineto{\pgfqpoint{0.495544in}{1.008947in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{1.022439in}}%
\pgfpathlineto{\pgfqpoint{0.507695in}{1.030665in}}%
\pgfpathlineto{\pgfqpoint{0.513770in}{1.037293in}}%
\pgfpathlineto{\pgfqpoint{0.519845in}{1.055391in}}%
\pgfpathlineto{\pgfqpoint{0.525920in}{1.049797in}}%
\pgfpathlineto{\pgfqpoint{0.531996in}{1.031370in}}%
\pgfpathlineto{\pgfqpoint{0.538071in}{1.119040in}}%
\pgfpathlineto{\pgfqpoint{0.544146in}{1.064276in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{1.091681in}}%
\pgfpathlineto{\pgfqpoint{0.556296in}{1.094455in}}%
\pgfpathlineto{\pgfqpoint{0.562371in}{1.088861in}}%
\pgfpathlineto{\pgfqpoint{0.568447in}{1.075463in}}%
\pgfpathlineto{\pgfqpoint{0.574522in}{1.074946in}}%
\pgfpathlineto{\pgfqpoint{0.580597in}{1.092339in}}%
\pgfpathlineto{\pgfqpoint{0.586672in}{1.084395in}}%
\pgfpathlineto{\pgfqpoint{0.592747in}{1.122565in}}%
\pgfpathlineto{\pgfqpoint{0.598823in}{1.112270in}}%
\pgfpathlineto{\pgfqpoint{0.604898in}{1.107429in}}%
\pgfpathlineto{\pgfqpoint{0.610973in}{1.106206in}}%
\pgfpathlineto{\pgfqpoint{0.617048in}{1.106065in}}%
\pgfpathlineto{\pgfqpoint{0.623123in}{1.111377in}}%
\pgfpathlineto{\pgfqpoint{0.629199in}{1.132484in}}%
\pgfpathlineto{\pgfqpoint{0.635274in}{1.103856in}}%
\pgfpathlineto{\pgfqpoint{0.641349in}{1.125715in}}%
\pgfpathlineto{\pgfqpoint{0.647424in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{0.653499in}{1.101788in}}%
\pgfpathlineto{\pgfqpoint{0.659575in}{1.152697in}}%
\pgfpathlineto{\pgfqpoint{0.665650in}{1.130463in}}%
\pgfpathlineto{\pgfqpoint{0.671725in}{1.141086in}}%
\pgfpathlineto{\pgfqpoint{0.677800in}{1.140898in}}%
\pgfpathlineto{\pgfqpoint{0.683875in}{1.135492in}}%
\pgfpathlineto{\pgfqpoint{0.689950in}{1.116125in}}%
\pgfpathlineto{\pgfqpoint{0.696026in}{1.128817in}}%
\pgfpathlineto{\pgfqpoint{0.702101in}{1.124069in}}%
\pgfpathlineto{\pgfqpoint{0.708176in}{1.109356in}}%
\pgfpathlineto{\pgfqpoint{0.714251in}{1.097980in}}%
\pgfpathlineto{\pgfqpoint{0.720326in}{1.137561in}}%
\pgfpathlineto{\pgfqpoint{0.726402in}{1.135821in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{1.129428in}}%
\pgfpathlineto{\pgfqpoint{0.738552in}{1.121860in}}%
\pgfpathlineto{\pgfqpoint{0.744627in}{1.148419in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{1.119604in}}%
\pgfpathlineto{\pgfqpoint{0.756778in}{1.163838in}}%
\pgfpathlineto{\pgfqpoint{0.762853in}{1.138078in}}%
\pgfpathlineto{\pgfqpoint{0.768928in}{1.130510in}}%
\pgfpathlineto{\pgfqpoint{0.775003in}{1.148043in}}%
\pgfpathlineto{\pgfqpoint{0.781078in}{1.125809in}}%
\pgfpathlineto{\pgfqpoint{0.787154in}{1.114527in}}%
\pgfpathlineto{\pgfqpoint{0.793229in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.799304in}{1.129522in}}%
\pgfpathlineto{\pgfqpoint{0.805379in}{1.131967in}}%
\pgfpathlineto{\pgfqpoint{0.811454in}{1.154484in}}%
\pgfpathlineto{\pgfqpoint{0.817529in}{1.148937in}}%
\pgfpathlineto{\pgfqpoint{0.823605in}{1.128629in}}%
\pgfpathlineto{\pgfqpoint{0.829680in}{1.151193in}}%
\pgfpathlineto{\pgfqpoint{0.835755in}{1.151945in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{1.143343in}}%
\pgfpathlineto{\pgfqpoint{0.847905in}{1.146351in}}%
\pgfpathlineto{\pgfqpoint{0.853981in}{1.129757in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{1.172723in}}%
\pgfpathlineto{\pgfqpoint{0.866131in}{1.154201in}}%
\pgfpathlineto{\pgfqpoint{0.872206in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{0.878281in}{1.154766in}}%
\pgfpathlineto{\pgfqpoint{0.884357in}{1.141791in}}%
\pgfpathlineto{\pgfqpoint{0.890432in}{1.155753in}}%
\pgfpathlineto{\pgfqpoint{0.896507in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{0.902582in}{1.157304in}}%
\pgfpathlineto{\pgfqpoint{0.908657in}{1.136291in}}%
\pgfpathlineto{\pgfqpoint{0.914733in}{1.143766in}}%
\pgfpathlineto{\pgfqpoint{0.920808in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.292687in}}%
\pgfpathlineto{\pgfqpoint{0.932958in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{0.945109in}{1.297058in}}%
\pgfpathlineto{\pgfqpoint{0.951184in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.300255in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{1.299785in}}%
\pgfpathlineto{\pgfqpoint{0.969409in}{1.298327in}}%
\pgfpathlineto{\pgfqpoint{0.975484in}{1.299080in}}%
\pgfpathlineto{\pgfqpoint{0.981560in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{0.987635in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{0.993710in}{1.298798in}}%
\pgfpathlineto{\pgfqpoint{0.999785in}{1.299644in}}%
\pgfpathlineto{\pgfqpoint{1.005860in}{1.298233in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.298374in}}%
\pgfpathlineto{\pgfqpoint{1.024086in}{1.297857in}}%
\pgfpathlineto{\pgfqpoint{1.030161in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{1.036236in}{1.299409in}}%
\pgfpathlineto{\pgfqpoint{1.042312in}{1.298327in}}%
\pgfpathlineto{\pgfqpoint{1.048387in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{1.054462in}{1.299362in}}%
\pgfpathlineto{\pgfqpoint{1.060537in}{1.297058in}}%
\pgfpathlineto{\pgfqpoint{1.066612in}{1.299174in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{1.084838in}{1.297528in}}%
\pgfpathlineto{\pgfqpoint{1.090913in}{1.298562in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.297387in}}%
\pgfpathlineto{\pgfqpoint{1.103063in}{1.297199in}}%
\pgfpathlineto{\pgfqpoint{1.109139in}{1.296353in}}%
\pgfpathlineto{\pgfqpoint{1.115214in}{1.298045in}}%
\pgfpathlineto{\pgfqpoint{1.145590in}{1.298986in}}%
\pgfpathlineto{\pgfqpoint{1.151665in}{1.297575in}}%
\pgfpathlineto{\pgfqpoint{1.157740in}{1.298657in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.300772in}}%
\pgfpathlineto{\pgfqpoint{1.169891in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{1.175966in}{1.301477in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.300114in}}%
\pgfpathlineto{\pgfqpoint{1.194191in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{1.200267in}{1.300537in}}%
\pgfpathlineto{\pgfqpoint{1.224567in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.301571in}}%
\pgfpathlineto{\pgfqpoint{1.242793in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{1.248868in}{1.300537in}}%
\pgfpathlineto{\pgfqpoint{1.254943in}{1.299738in}}%
\pgfpathlineto{\pgfqpoint{1.261018in}{1.300960in}}%
\pgfpathlineto{\pgfqpoint{1.267094in}{1.300725in}}%
\pgfpathlineto{\pgfqpoint{1.273169in}{1.299926in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.300114in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{1.301571in}}%
\pgfpathlineto{\pgfqpoint{1.291394in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{1.297470in}{1.301665in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{1.315695in}{1.300866in}}%
\pgfpathlineto{\pgfqpoint{1.321770in}{1.300302in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.300302in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.300114in}}%
\pgfpathlineto{\pgfqpoint{1.364297in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.300208in}}%
\pgfpathlineto{\pgfqpoint{1.376447in}{1.299174in}}%
\pgfpathlineto{\pgfqpoint{1.388597in}{1.300302in}}%
\pgfpathlineto{\pgfqpoint{1.394673in}{1.300584in}}%
\pgfpathlineto{\pgfqpoint{1.400748in}{1.300067in}}%
\pgfpathlineto{\pgfqpoint{1.406823in}{1.301336in}}%
\pgfpathlineto{\pgfqpoint{1.412898in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{1.418973in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{1.425049in}{1.298845in}}%
\pgfpathlineto{\pgfqpoint{1.437199in}{1.299409in}}%
\pgfpathlineto{\pgfqpoint{1.443274in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{1.449349in}{1.299080in}}%
\pgfpathlineto{\pgfqpoint{1.455425in}{1.300913in}}%
\pgfpathlineto{\pgfqpoint{1.461500in}{1.300866in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.299879in}}%
\pgfpathlineto{\pgfqpoint{1.473650in}{1.301477in}}%
\pgfpathlineto{\pgfqpoint{1.479725in}{1.300537in}}%
\pgfpathlineto{\pgfqpoint{1.485801in}{1.301289in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{1.301101in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.299033in}}%
\pgfpathlineto{\pgfqpoint{1.504026in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{1.510101in}{1.299879in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.301054in}}%
\pgfpathlineto{\pgfqpoint{1.528327in}{1.299973in}}%
\pgfpathlineto{\pgfqpoint{1.540477in}{1.299644in}}%
\pgfpathlineto{\pgfqpoint{1.546552in}{1.299409in}}%
\pgfpathlineto{\pgfqpoint{1.552628in}{1.300631in}}%
\pgfpathlineto{\pgfqpoint{1.558703in}{1.300161in}}%
\pgfpathlineto{\pgfqpoint{1.564778in}{1.298657in}}%
\pgfpathlineto{\pgfqpoint{1.570853in}{1.300067in}}%
\pgfpathlineto{\pgfqpoint{1.576928in}{1.299362in}}%
\pgfpathlineto{\pgfqpoint{1.583004in}{1.301853in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.299691in}}%
\pgfpathlineto{\pgfqpoint{1.595154in}{1.300114in}}%
\pgfpathlineto{\pgfqpoint{1.601229in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.607304in}{1.299644in}}%
\pgfpathlineto{\pgfqpoint{1.625530in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.631605in}{1.300349in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.300537in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.299503in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.299503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374344in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{0.374344in}{1.357821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704204in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.704204in}{1.357821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374344in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{1.704204in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374344in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{1.704204in}{1.357821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050945in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.380805in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.380805in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{2.050945in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{2.050945in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.111393in}{0.350321in}}{\pgfqpoint{3.320356in}{1.187780in}}{%
\pgfpathmoveto{\pgfqpoint{2.111393in}{0.362650in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.350321in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.366897in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.384433in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.412791in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{0.441149in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.451150in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.493482in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.471974in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.538006in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.544993in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.579927in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.612121in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.635410in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.659933in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{0.667742in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{0.643493in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{0.685962in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{0.740076in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{0.698703in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{0.742405in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{0.781038in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{0.782956in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{0.810903in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.791312in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{0.840083in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{0.834877in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{0.829397in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{0.818301in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{0.845974in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{0.789805in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{0.868853in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{0.871740in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{0.895293in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{0.885840in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{0.878168in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{0.892690in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{0.882552in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{0.924473in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{0.870222in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{0.914472in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{0.847207in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{0.905294in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{0.923240in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{0.886936in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{0.920774in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{0.934748in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{0.909951in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{0.946941in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{0.913924in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{0.932830in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{0.926528in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{0.940091in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{0.941735in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{0.925843in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{0.925158in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{0.955160in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{0.954612in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{0.954280in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{0.899951in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{0.968449in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{0.958174in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{0.971189in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{0.908581in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{0.967764in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{0.976943in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{0.980505in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{0.981327in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{0.997218in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{0.966394in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{0.965709in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{0.979272in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{0.950913in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{0.962695in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{0.975299in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{0.976395in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{0.968997in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{0.976806in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{0.981053in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.133667in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.138462in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.140369in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{1.144627in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.145174in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.149010in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.150517in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.144490in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{1.147640in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.155175in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.151613in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.154353in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.156408in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.158052in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.153942in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.154353in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.159148in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.155586in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.160427in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.159559in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.155723in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{1.153531in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{1.149832in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.153805in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{1.154901in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.156682in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.156545in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{1.157230in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.150517in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{1.157641in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.167642in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.172574in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.172026in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.173944in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.172574in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.175999in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.174629in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{1.175451in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.172437in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.173807in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.173396in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.172985in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.175177in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.173807in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{1.173259in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.175040in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{1.173396in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.173533in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{1.172300in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{1.174766in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{1.177095in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.170930in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{1.172026in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{1.177506in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.172848in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.177232in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.172848in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{1.177369in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{1.175040in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{1.175999in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.177232in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.174903in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{1.170930in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.174903in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{1.172026in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.174629in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.172848in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{1.171752in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.173807in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.175862in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.169834in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.174903in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.177643in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.175999in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.172985in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.177506in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{1.174218in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.175040in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{1.173396in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.171478in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.172711in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{1.170656in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.176136in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.175177in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.173670in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.171615in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.173533in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.187780in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.187780in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.185315in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.184904in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.182712in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.186136in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.183671in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.181068in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.182438in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{1.181068in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.181387in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{1.180794in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.181205in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.185177in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.180520in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.182164in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.182986in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{1.183945in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.186684in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.182986in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{1.184081in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.184356in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{1.181479in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.183123in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.182575in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.181616in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.178739in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{1.182712in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{1.181753in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.181205in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.181342in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{1.182438in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.182575in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.179424in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{1.182164in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{1.180520in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.183945in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{1.181342in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{1.183534in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{1.185177in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.186273in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{1.186821in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.185452in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{1.182164in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.181890in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.182438in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.182301in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.181753in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.180520in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{1.181616in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.184767in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.182164in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.181890in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.181205in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{1.182849in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.184081in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.178602in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.182712in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.183123in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.179835in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{1.181068in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.181616in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.179287in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.180931in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{1.170108in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.171204in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{1.163943in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.169149in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.169697in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.169423in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{1.164902in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.165724in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{1.167916in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.162162in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.163943in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.167505in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.168464in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{1.163532in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.160792in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.161614in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.166135in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.169012in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.162436in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.160792in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.161066in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.164080in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.156865in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.155723in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{1.157778in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.154764in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.160929in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.155449in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.157504in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.154353in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{1.152435in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.148873in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.143805in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.145449in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.138462in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.130927in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.024481in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.020919in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.001191in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{1.005986in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{1.010370in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{1.009959in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.015028in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.013384in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{1.004616in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{1.012425in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{1.003657in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{1.008178in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.005301in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{0.999684in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{0.987080in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{0.978587in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.009548in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{0.987354in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{0.971783in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{0.982697in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{0.968175in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{0.971737in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{0.971189in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{0.960640in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{0.956393in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{0.949817in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{0.958585in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{0.946530in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{0.965709in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{0.946804in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{0.938310in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{0.942009in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{0.915020in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{0.942968in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{0.939543in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{0.921459in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{0.934337in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{0.905705in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{0.910362in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{0.908581in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{0.909951in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{0.917760in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{0.912006in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{0.871044in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{0.865565in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{0.848577in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{0.842823in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{0.862962in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{0.868168in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.827754in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{0.830904in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{0.814054in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{0.808437in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{0.791723in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{0.761173in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{0.763091in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{0.778572in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{0.756378in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{0.709389in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{0.680208in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.658289in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.626095in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.625410in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.588010in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.571433in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.549514in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.530060in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.504031in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.470193in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{0.452246in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.421970in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.398954in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.380323in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.362650in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.362650in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.111393in}{0.355800in}}{\pgfqpoint{3.320356in}{1.274910in}}{%
\pgfpathmoveto{\pgfqpoint{2.111393in}{0.391694in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.355800in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.388269in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.425669in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.465946in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{0.524032in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.501702in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.631346in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.685688in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.698977in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.736103in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.809031in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.844306in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.829945in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.861181in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{0.879264in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{0.855153in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{0.950639in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{0.942831in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{0.940365in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{0.975162in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{0.947900in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{0.972833in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.005712in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{0.996122in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.966257in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{0.976532in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{0.990094in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{0.999410in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{1.030371in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{1.012973in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{1.038043in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{1.033933in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{1.041605in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{1.016946in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{1.054072in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{1.046811in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{0.981190in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{1.072155in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{1.075991in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{1.067908in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{1.065032in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{1.081745in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{1.069415in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{1.080923in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{1.058182in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{1.073525in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.075169in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{1.069141in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{1.102843in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{1.094075in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{1.082978in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{1.108870in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{1.074758in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{1.085718in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.106541in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.101473in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{1.105446in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{1.088184in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{1.082978in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{1.068867in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.105446in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{1.108870in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{1.072292in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{1.112432in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{1.104076in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.111062in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.099555in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{1.118049in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{1.073936in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{1.113939in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.130379in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{1.119693in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.087773in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.115446in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.238606in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.248744in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.253128in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.255046in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.253813in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{1.254361in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.259567in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.255046in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.259567in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.258608in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.252717in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{1.257512in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.263265in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.256964in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.261759in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.255183in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.253676in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.254361in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.262033in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.255868in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.257923in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.261211in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.253813in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{1.255868in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.253402in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.255594in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{1.249018in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{1.253676in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.253950in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.248196in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.249429in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.253402in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{1.247100in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.249566in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{1.251210in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.262992in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.265046in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.266964in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.266690in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.266553in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.266005in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.267649in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.264361in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{1.265320in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.266690in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.266416in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.264225in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.266279in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.268060in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.265457in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{1.266553in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.262718in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.262444in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.267101in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.262033in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{1.263129in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.263677in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.263129in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{1.262170in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{1.261348in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{1.261622in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.261622in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{1.262444in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{1.262992in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.262718in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.261759in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.260389in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{1.264316in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.262170in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.263813in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{1.263677in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{1.262992in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.262307in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.262170in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{1.261211in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{1.261896in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.262992in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.260115in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.262581in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{1.259841in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.258060in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.261074in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.260526in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.259567in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.262307in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.260115in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.262581in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{1.259156in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.262992in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.262307in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{1.262718in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{1.261759in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.260526in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.261348in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{1.261211in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.260252in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.262718in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.259156in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.261896in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.263265in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.261211in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.259019in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.266416in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.266416in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.267238in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.271074in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.269704in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.267512in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.268471in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{1.267649in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.269156in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.268745in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{1.268882in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{1.270526in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.268882in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.270389in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.270389in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.269156in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.271074in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.269567in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.266964in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.270937in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.269704in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.270800in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{1.269293in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.269567in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.268060in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{1.269978in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.268471in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.268060in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.267923in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.270389in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{1.268060in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{1.269156in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.269293in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.267649in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{1.267649in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{1.269978in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.271348in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.270115in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.271074in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.271622in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.269841in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{1.272170in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{1.270115in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.270115in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{1.272033in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{1.267649in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{1.272170in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.272033in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{1.271622in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.274910in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{1.272307in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.272992in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.270770in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.271622in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.273129in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.271759in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.270389in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{1.270252in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.271759in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.272033in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.269841in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.270389in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.271896in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.271348in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.269978in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{1.270526in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.270115in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.271211in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.270115in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.274088in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.271074in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.267512in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.269293in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.268060in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.266005in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{1.256690in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.256690in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{1.258608in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.259293in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.265731in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.257786in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{1.263403in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.263677in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{1.261348in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{1.259841in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.266964in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.261074in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.255320in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{1.258608in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.261211in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.265046in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.261622in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.265046in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.266827in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.263677in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.265184in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.264225in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.265320in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.264909in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.264361in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.266005in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{1.267238in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.262581in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.263265in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.263265in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{1.261759in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.261759in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.260937in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.259293in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.252443in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.247237in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.138873in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.136407in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{1.141202in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.147640in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{1.140380in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{1.129831in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{1.141065in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.145586in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.137366in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{1.139010in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{1.121748in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{1.133804in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{1.139421in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.142024in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{1.125858in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{1.133393in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{1.123803in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{1.129146in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.119419in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.133941in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{1.126406in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{1.123666in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{1.102569in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{1.119008in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{1.111747in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{1.129557in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{1.105172in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{1.109281in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.098185in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{1.122844in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{1.118460in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{1.090513in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{1.084485in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{1.086403in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{1.078868in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{1.087088in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{1.106268in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{1.062018in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{1.094212in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{1.084759in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{1.057086in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{1.068593in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{1.081745in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{1.059826in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{1.067086in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{1.062429in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{1.059552in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{1.046126in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{1.017768in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.050099in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.022700in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{1.023385in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.015302in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{0.999273in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{0.985300in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{0.999410in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{0.984889in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{0.956667in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{0.978176in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{0.941324in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{0.926939in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.902554in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.875565in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.865291in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.851796in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.808574in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.795833in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.749392in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.706375in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.664043in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.619793in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{0.547870in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.496085in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.455808in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.414435in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.391694in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.391694in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.111393in}{0.368925in}}{\pgfqpoint{3.320356in}{1.302173in}}{%
\pgfpathmoveto{\pgfqpoint{2.111393in}{0.378131in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.368925in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.430601in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.469097in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.548281in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{0.588284in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.655823in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.684592in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.775010in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.795011in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.863784in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.905020in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.906938in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.918856in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.927898in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{0.968723in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{0.948036in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{1.020645in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{0.963106in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{0.992149in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.030645in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.015576in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.027220in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{1.053524in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.025851in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{1.059689in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{1.070648in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{1.056675in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{1.071881in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{1.094075in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{1.021878in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{1.070511in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{1.109144in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{1.079005in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{1.086951in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{1.096815in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{1.107637in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{1.097363in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{1.122981in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{1.124214in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{1.126817in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{1.122844in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{1.116131in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{1.129557in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.115309in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{1.100514in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{1.150380in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{1.121200in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{1.128187in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{1.140928in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{1.115309in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{1.136407in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.143805in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.122159in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{1.108048in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{1.131064in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{1.159422in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.140928in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{1.138873in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{1.169423in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{1.130516in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{1.161477in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.145997in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.169423in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{1.141613in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{1.124762in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{1.157093in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{1.164491in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.164765in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.274362in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.275047in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.278746in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.284911in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.285596in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.285459in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.286281in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.289432in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.282856in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{1.287788in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.289843in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.290117in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.285459in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.286281in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.282445in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.288336in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.286692in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.281349in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.281760in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{1.284774in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.276828in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.282993in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.278746in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.284226in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{1.282445in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{1.282719in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.278198in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{1.282856in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.272718in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.277376in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.277102in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{1.278472in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.274225in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{1.277650in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.284089in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.287514in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.285048in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.287651in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{1.288747in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.288062in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.289158in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.288199in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.284500in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{1.284774in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.285322in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.285459in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.287240in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.287240in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.285596in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.285596in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{1.287240in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.284774in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.286692in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.286144in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.285048in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.285048in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{1.285185in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.284089in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.284089in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.284226in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{1.287514in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{1.286555in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.286007in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{1.283267in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{1.283678in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.282856in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.283815in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.283541in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{1.281623in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.283952in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.287605in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{1.283541in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.282856in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.281212in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{1.281897in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{1.281212in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.283952in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.282034in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{1.282993in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.283130in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.284911in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{1.282993in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.283678in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.279842in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{1.281212in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.284637in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.285322in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.282034in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.280664in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.282308in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.282582in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.281212in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{1.280801in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{1.280938in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{1.281075in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.281623in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.279157in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{1.282308in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.278198in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.279842in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.281486in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.283815in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.280253in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.279842in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.279568in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.295871in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.295871in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.298337in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.298063in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.298474in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.301214in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{1.297378in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{1.302173in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{1.298063in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.298337in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.301351in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.295186in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{1.299296in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{1.301077in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.298474in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{1.296145in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.298063in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{1.298063in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.297378in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.298474in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.299707in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{1.299570in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.297515in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{1.299844in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{1.300118in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.301077in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.300940in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.299707in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.298474in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.298474in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{1.299570in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.300940in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.299707in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.298748in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.301351in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.296419in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.298017in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{1.301351in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.295597in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{1.288747in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.290665in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{1.288610in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.285596in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.287925in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.289295in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.289706in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{1.299433in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.292583in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.294501in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.294090in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.300255in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.297104in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.294227in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.295049in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.299844in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{1.298063in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.299844in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.300118in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.295186in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.295597in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{1.296419in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.289569in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.291898in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.288884in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.276691in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.184081in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{1.170656in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.181342in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{1.185040in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{1.191890in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.173259in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{1.171752in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{1.169012in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{1.191342in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{1.168190in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.152983in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{1.170245in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{1.154627in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{1.151750in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.142983in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.162162in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{1.166546in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{1.161203in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{1.157504in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{1.158874in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{1.160792in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{1.171478in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{1.118871in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.125447in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{1.142517in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{1.127091in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{1.138873in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{1.144764in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{1.131886in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{1.137229in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{1.140928in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{1.140243in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{1.133119in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{1.129968in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{1.119556in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{1.144490in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{1.120104in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{1.126406in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{1.087773in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{1.103117in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{1.088184in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{1.073114in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.102843in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.070100in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.062566in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{1.061932in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.059004in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.046948in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.043386in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{1.046674in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{1.021193in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{1.001328in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{1.030645in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{1.026124in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{0.983245in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.958037in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.969956in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.952831in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.922144in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.891868in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.874880in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.861181in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.793504in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.743775in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.683770in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{0.604997in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.558007in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.494441in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.443752in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.378131in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.378131in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.111393in}{0.382926in}}{\pgfqpoint{3.320356in}{1.309844in}}{%
\pgfpathmoveto{\pgfqpoint{2.111393in}{0.413202in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.382926in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.473070in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.511018in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.602120in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{0.655412in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.685003in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.790764in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.751446in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.848440in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.895704in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.907075in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.957352in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{0.978724in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{0.997355in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{1.049825in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{1.039276in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{1.040235in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.039413in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.040646in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.033385in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.063662in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.062429in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{1.042701in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{1.090924in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{1.081197in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{1.101199in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{1.061470in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{1.084759in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{1.063662in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{1.128187in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{1.092979in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{1.116405in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{1.092294in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{1.104761in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{1.117045in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{1.119145in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{1.140928in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{1.136544in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{1.111199in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{1.109966in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{1.126954in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.136270in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{1.164080in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{1.168464in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{1.142024in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{1.149147in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{1.158600in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.161340in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{1.171341in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{1.123803in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{1.155586in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{1.164080in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.170108in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{1.165313in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{1.140380in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{1.162573in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.183945in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.127639in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{1.176684in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{1.142435in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.144764in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{1.165724in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.138462in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.178876in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.289158in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.297104in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.302310in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{1.298337in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.299296in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.298337in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.301077in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.300118in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.300529in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.301351in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.292446in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.291487in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.291898in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.296419in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.289021in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.290391in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{1.288610in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{1.289432in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.289843in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{1.290802in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.290117in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.285596in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.288884in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{1.283952in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.286281in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{1.286007in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.293542in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.292857in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.294227in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.294501in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.293816in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.295597in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.292720in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.294912in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.293405in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.295049in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.295049in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.297378in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.296145in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{1.294501in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.293405in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{1.294775in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{1.299844in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{1.295597in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.295186in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.297104in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.294912in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.298337in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{1.296419in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.295323in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{1.297104in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.296145in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{1.296693in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.298138in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.299570in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.297652in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.295460in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.296419in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.298337in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{1.296008in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.295597in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.295734in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{1.295734in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.299707in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.299707in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.302858in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.305323in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.304227in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.305734in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.303954in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{1.305323in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.302858in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{1.304364in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.305323in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.303406in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.305734in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.303816in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.301214in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.304502in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.305186in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{1.307652in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.305871in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{1.305734in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.307926in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.305186in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{1.307241in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{1.303679in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.306419in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.304091in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.306008in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{1.305323in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.305871in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.305871in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.305426in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{1.308337in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.307241in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{1.307104in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{1.309433in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.305734in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{1.304364in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.304912in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.307241in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{1.307241in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.306008in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.307241in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.306967in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.309844in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{1.308748in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.307652in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.306419in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.306008in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.306145in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.308474in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.306145in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.307652in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.304775in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.307378in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{1.306693in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.308063in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.304227in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.293679in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.294364in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{1.294090in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.292172in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.301077in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.301625in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.298474in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.304638in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.305734in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.302310in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.307378in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.308474in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.306008in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.305871in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.305323in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.307378in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{1.303406in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.305186in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.304227in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.307104in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.306282in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.306419in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{1.303816in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.304091in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.300940in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.291487in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.186411in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.197370in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{1.185177in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.197096in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{1.185588in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{1.183945in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{1.176684in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.181479in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.188602in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{1.184629in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{1.191890in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.178739in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{1.191342in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{1.158052in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{1.171752in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.175314in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.192164in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{1.174903in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{1.169560in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{1.176684in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{1.161614in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{1.183671in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{1.183260in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{1.172574in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.164217in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{1.170108in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{1.147229in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{1.154764in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{1.159148in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{1.140928in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{1.159833in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{1.155312in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{1.134078in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{1.136407in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{1.125173in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{1.127228in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{1.148051in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{1.122022in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{1.147914in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{1.126132in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{1.132160in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{1.119282in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{1.121748in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{1.104076in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{1.110103in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{1.106952in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.109966in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.086266in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.093253in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{1.084211in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.060648in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.087225in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.072155in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{1.067361in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{1.052291in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{1.042564in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{1.059415in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{1.014343in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{1.013795in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.991601in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{1.011740in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.963517in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.955160in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.930090in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.878990in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.858852in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.802135in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.764598in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{0.682400in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.650069in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.539513in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.481837in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.413202in}}%
\pgfpathlineto{\pgfqpoint{2.111393in}{0.413202in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111393in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111393in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.111393in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718912in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718912in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.718912in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326432in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326432in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326432in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232897in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232897in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354401in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354401in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475905in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475905in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597409in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597409in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840416in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.840416in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961920in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.961920in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083424in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083424in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204928in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204928in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715875in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{0.326072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{0.326072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946971in, y=0.289139in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{0.600065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{0.600065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891608in, y=0.563132in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{0.874058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{0.874058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891608in, y=0.837125in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.148051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.148051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.891608in, y=1.111118in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{0.394571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{0.394571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{0.463069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{0.463069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{0.531567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{0.531567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{0.668564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{0.668564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{0.737062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{0.737062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{0.805560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{0.805560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{0.942557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{0.942557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.011055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.011055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.079553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.079553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.216550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.216550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.285048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.285048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050945in}{1.353546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380805in}{1.353546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111393in}{0.356485in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.373108in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.393566in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.417038in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{0.447953in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.458959in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.497820in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.507912in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.544536in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.554856in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.583580in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.605773in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.621071in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.650571in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.677057in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{0.673130in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{0.678290in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{0.716101in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{0.759803in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{0.737884in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{0.750077in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{0.775512in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{0.794418in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{0.819716in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{0.850312in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{0.848531in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{0.835106in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{0.834695in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{0.853692in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{0.824009in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{0.870085in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{0.889493in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{0.905294in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{0.901229in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{0.891457in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{0.904380in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{0.928035in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{0.895156in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{0.923423in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{0.909632in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{0.909860in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{0.935204in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{0.915797in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{0.934474in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{0.946438in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{0.923514in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{0.954338in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{0.935478in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{0.946575in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{0.957581in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{0.936163in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{0.953516in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{0.968449in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{0.969682in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{0.963106in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{0.950594in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{0.983793in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{0.968312in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{0.978906in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{0.955069in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{0.982286in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{0.987948in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{0.992606in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{0.994204in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{1.006488in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{0.989227in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{0.991510in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{0.984569in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{0.978861in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{0.994387in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{0.992332in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{0.985026in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.001830in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.008954in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.125538in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.136407in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.142024in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.141658in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.146818in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.149284in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.153440in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.152390in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.153760in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.150426in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.155495in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.153394in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.155769in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.161112in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.160061in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.155997in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.157733in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.158555in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.161340in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.160107in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.157961in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{1.161751in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.163623in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.162664in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.158646in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.161157in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{1.159468in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.164856in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.164902in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.165815in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{1.161066in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.163715in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{1.165039in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.175451in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.176638in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.175862in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{1.177917in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.177277in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.178921in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.176410in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.180291in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.177825in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.179469in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.179058in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.177825in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.180565in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.180794in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.177734in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.178830in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.178784in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.179743in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.178099in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.178967in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.180702in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.180794in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{1.180337in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{1.180383in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{1.179195in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{3.053048in}{1.179880in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.177597in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.178647in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{1.180657in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.178236in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.177825in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{1.179195in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.178054in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.178419in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{1.177780in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{1.177871in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.179195in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.179606in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{1.178008in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.178328in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{1.179013in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.179880in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.181707in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.178373in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.179287in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.176684in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.179332in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.176866in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.179606in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.179926in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.179104in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{1.177825in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.178008in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.179104in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{1.178282in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{1.179926in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.177825in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.178328in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.179150in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.180565in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.178967in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.178236in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.180794in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.179698in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.179698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111393in}{0.374158in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.402608in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.483664in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{0.534079in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.566547in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.694045in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.719892in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.769895in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.802638in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.830356in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.851637in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.849216in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.881639in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{0.899996in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{0.897941in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{0.964065in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{0.949315in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{0.966074in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{0.985300in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{0.971600in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{0.988085in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.011740in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{1.006899in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{0.997812in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.023430in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{1.010324in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{1.043751in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{1.037998in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{1.050282in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{1.048683in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{1.055579in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{1.055807in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{1.035212in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{1.070831in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{1.070192in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{1.074393in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{1.082430in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{1.071836in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{1.083343in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{1.078868in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{1.089052in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{1.101199in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{1.088138in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{1.093435in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.088367in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{1.087499in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{1.103939in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{1.111108in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{1.100559in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{1.114350in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{1.091700in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{1.112615in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.118369in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.113437in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{1.120287in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{1.107135in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{1.100514in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{1.101655in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.123620in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{1.121474in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{1.101473in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{1.116908in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{1.122616in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.121520in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.127091in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{1.127776in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{1.101107in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{1.128324in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.137092in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{1.132023in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.114533in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.242031in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.250251in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.255457in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.257055in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.256872in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{1.258334in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.261256in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.259932in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.262261in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.261667in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{1.261896in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.264544in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.259612in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.263037in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.261165in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.259886in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.260252in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.259156in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.264087in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.261896in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.261028in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.259567in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.262581in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.258242in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{1.256964in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.255091in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.261348in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.257466in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{1.254909in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{1.258379in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.260434in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.254406in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.258060in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.256781in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{1.252945in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{1.254863in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.266416in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.268015in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.267147in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{1.267284in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.268471in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.270252in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.268563in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.269065in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.267010in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{1.268289in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.268197in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.268791in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.268837in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.267786in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.270572in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.269339in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.267421in}}%
\pgfpathlineto{\pgfqpoint{2.961920in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.267604in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.267421in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.269339in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.267558in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.269019in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.267604in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{1.267969in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.268928in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{1.267878in}}%
\pgfpathlineto{\pgfqpoint{3.028747in}{1.265412in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.267193in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{1.267421in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.267741in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.266142in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.267238in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{1.266919in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.265001in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.265823in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{1.265823in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{1.265366in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.266782in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.263814in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.263996in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.265275in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{1.264727in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.265138in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.264772in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.266462in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.263905in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.265275in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.266142in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.265046in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.265594in}}%
\pgfpathlineto{\pgfqpoint{3.235304in}{1.264544in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.265823in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.265777in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{1.266645in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.263951in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.265366in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{1.264179in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.264088in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.265138in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.263768in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.266462in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.262763in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.262763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111393in}{0.373016in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.437816in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.485765in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.552893in}}%
\pgfpathlineto{\pgfqpoint{2.135694in}{0.597736in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.669660in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.714320in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.786381in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.827571in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.838805in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.880178in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.912372in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.937442in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.941278in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.946621in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{0.976029in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{0.989729in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{1.026536in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{0.984432in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{1.005164in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{1.039779in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.037906in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.043888in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{1.057771in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.044802in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.053478in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.059552in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{1.068274in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{1.083115in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{1.073525in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{1.088960in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{1.074393in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{1.079005in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{1.120104in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{1.100559in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{1.102706in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{1.119328in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{1.105811in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{1.116542in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{1.125721in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{1.128050in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{1.134397in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{1.131521in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{1.130790in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{1.127867in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{1.131749in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{1.112798in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{1.137685in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{1.108642in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{1.161751in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{1.139329in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{1.138873in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{1.151750in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{1.144444in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{1.149969in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{1.150883in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.155130in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.134215in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{1.132525in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{1.146042in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{1.149513in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{1.165770in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.146590in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{1.156637in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{1.179972in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{1.147229in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{1.168144in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.159605in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.173944in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{1.156134in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{1.170656in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.167733in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.167322in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.174309in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.275595in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.281075in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.285231in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.287194in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.287788in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{1.290071in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.291076in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.290482in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.292948in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.293405in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.288838in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{1.291533in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.292080in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.293359in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.291669in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.290619in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.291806in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.291532in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.292446in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.290254in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.292217in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.292537in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.289660in}}%
\pgfpathlineto{\pgfqpoint{2.737138in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.290391in}}%
\pgfpathlineto{\pgfqpoint{2.749288in}{1.289067in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.288290in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.288427in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{1.290391in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.283587in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{1.287834in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.283724in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.283998in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.282628in}}%
\pgfpathlineto{\pgfqpoint{2.822191in}{1.283632in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.280847in}}%
\pgfpathlineto{\pgfqpoint{2.834341in}{1.283313in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.289021in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.291806in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.293313in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{1.295186in}}%
\pgfpathlineto{\pgfqpoint{2.870792in}{1.293861in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.294683in}}%
\pgfpathlineto{\pgfqpoint{2.882943in}{1.294820in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.292080in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.294181in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.292902in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.294044in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.294501in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.292948in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.292857in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.293998in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{1.293998in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.293176in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.294683in}}%
\pgfpathlineto{\pgfqpoint{2.974070in}{1.293268in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.294455in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.293770in}}%
\pgfpathlineto{\pgfqpoint{3.010522in}{1.293496in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.292446in}}%
\pgfpathlineto{\pgfqpoint{3.022672in}{1.294318in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.293450in}}%
\pgfpathlineto{\pgfqpoint{3.046973in}{1.293679in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.292765in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.293907in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.292354in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{1.291669in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.293770in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.292217in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{1.293450in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{1.292537in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.291167in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.291167in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.292400in}}%
\pgfpathlineto{\pgfqpoint{3.144176in}{1.291715in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.292126in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.293039in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.292628in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.292446in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{1.290893in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.291213in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.292309in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.292948in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.292446in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.292354in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.292126in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.291167in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.292583in}}%
\pgfpathlineto{\pgfqpoint{3.253529in}{1.292080in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.292583in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.291715in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.291350in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.292126in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.290893in}}%
\pgfpathlineto{\pgfqpoint{3.314281in}{1.291076in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.290117in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.290117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.050945in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111393in}{0.402608in}}%
\pgfpathlineto{\pgfqpoint{2.117469in}{0.476586in}}%
\pgfpathlineto{\pgfqpoint{2.123544in}{0.527046in}}%
\pgfpathlineto{\pgfqpoint{2.129619in}{0.618149in}}%
\pgfpathlineto{\pgfqpoint{2.141769in}{0.729436in}}%
\pgfpathlineto{\pgfqpoint{2.147845in}{0.796610in}}%
\pgfpathlineto{\pgfqpoint{2.153920in}{0.816839in}}%
\pgfpathlineto{\pgfqpoint{2.159995in}{0.867346in}}%
\pgfpathlineto{\pgfqpoint{2.166070in}{0.909586in}}%
\pgfpathlineto{\pgfqpoint{2.172145in}{0.916938in}}%
\pgfpathlineto{\pgfqpoint{2.178220in}{0.939223in}}%
\pgfpathlineto{\pgfqpoint{2.184296in}{0.936803in}}%
\pgfpathlineto{\pgfqpoint{2.190371in}{0.978313in}}%
\pgfpathlineto{\pgfqpoint{2.196446in}{0.979774in}}%
\pgfpathlineto{\pgfqpoint{2.202521in}{0.994387in}}%
\pgfpathlineto{\pgfqpoint{2.208596in}{1.004251in}}%
\pgfpathlineto{\pgfqpoint{2.214672in}{1.054939in}}%
\pgfpathlineto{\pgfqpoint{2.220747in}{1.041331in}}%
\pgfpathlineto{\pgfqpoint{2.226822in}{1.045578in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{1.053661in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.054620in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.066356in}}%
\pgfpathlineto{\pgfqpoint{2.251123in}{1.048364in}}%
\pgfpathlineto{\pgfqpoint{2.257198in}{1.078046in}}%
\pgfpathlineto{\pgfqpoint{2.263273in}{1.076768in}}%
\pgfpathlineto{\pgfqpoint{2.269348in}{1.079188in}}%
\pgfpathlineto{\pgfqpoint{2.275424in}{1.079690in}}%
\pgfpathlineto{\pgfqpoint{2.281499in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{2.287574in}{1.100194in}}%
\pgfpathlineto{\pgfqpoint{2.293649in}{1.089600in}}%
\pgfpathlineto{\pgfqpoint{2.299724in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{2.305799in}{1.099920in}}%
\pgfpathlineto{\pgfqpoint{2.311875in}{1.108505in}}%
\pgfpathlineto{\pgfqpoint{2.317950in}{1.101655in}}%
\pgfpathlineto{\pgfqpoint{2.324025in}{1.136452in}}%
\pgfpathlineto{\pgfqpoint{2.330100in}{1.109966in}}%
\pgfpathlineto{\pgfqpoint{2.336175in}{1.133667in}}%
\pgfpathlineto{\pgfqpoint{2.342251in}{1.109144in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{1.111930in}}%
\pgfpathlineto{\pgfqpoint{2.354401in}{1.128735in}}%
\pgfpathlineto{\pgfqpoint{2.360476in}{1.131931in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{1.124762in}}%
\pgfpathlineto{\pgfqpoint{2.372627in}{1.137548in}}%
\pgfpathlineto{\pgfqpoint{2.378702in}{1.140973in}}%
\pgfpathlineto{\pgfqpoint{2.384777in}{1.151979in}}%
\pgfpathlineto{\pgfqpoint{2.390852in}{1.138918in}}%
\pgfpathlineto{\pgfqpoint{2.396927in}{1.145311in}}%
\pgfpathlineto{\pgfqpoint{2.403003in}{1.127228in}}%
\pgfpathlineto{\pgfqpoint{2.409078in}{1.134808in}}%
\pgfpathlineto{\pgfqpoint{2.415153in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.148554in}}%
\pgfpathlineto{\pgfqpoint{2.427303in}{1.151065in}}%
\pgfpathlineto{\pgfqpoint{2.433378in}{1.171706in}}%
\pgfpathlineto{\pgfqpoint{2.439454in}{1.177643in}}%
\pgfpathlineto{\pgfqpoint{2.445529in}{1.153577in}}%
\pgfpathlineto{\pgfqpoint{2.451604in}{1.163395in}}%
\pgfpathlineto{\pgfqpoint{2.457679in}{1.160701in}}%
\pgfpathlineto{\pgfqpoint{2.463754in}{1.166044in}}%
\pgfpathlineto{\pgfqpoint{2.469830in}{1.169103in}}%
\pgfpathlineto{\pgfqpoint{2.475905in}{1.170702in}}%
\pgfpathlineto{\pgfqpoint{2.481980in}{1.166363in}}%
\pgfpathlineto{\pgfqpoint{2.488055in}{1.171615in}}%
\pgfpathlineto{\pgfqpoint{2.494130in}{1.144307in}}%
\pgfpathlineto{\pgfqpoint{2.500206in}{1.170062in}}%
\pgfpathlineto{\pgfqpoint{2.506281in}{1.178830in}}%
\pgfpathlineto{\pgfqpoint{2.512356in}{1.175177in}}%
\pgfpathlineto{\pgfqpoint{2.518431in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{1.159787in}}%
\pgfpathlineto{\pgfqpoint{2.530582in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{2.536657in}{1.180885in}}%
\pgfpathlineto{\pgfqpoint{2.542732in}{1.186684in}}%
\pgfpathlineto{\pgfqpoint{2.548807in}{1.154399in}}%
\pgfpathlineto{\pgfqpoint{2.554882in}{1.164354in}}%
\pgfpathlineto{\pgfqpoint{2.560957in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{2.567033in}{1.171158in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.178784in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{1.173122in}}%
\pgfpathlineto{\pgfqpoint{2.585258in}{1.172665in}}%
\pgfpathlineto{\pgfqpoint{2.591333in}{1.182209in}}%
\pgfpathlineto{\pgfqpoint{2.597409in}{1.290117in}}%
\pgfpathlineto{\pgfqpoint{2.603484in}{1.293587in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{1.298748in}}%
\pgfpathlineto{\pgfqpoint{2.615634in}{1.299889in}}%
\pgfpathlineto{\pgfqpoint{2.621709in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{2.627785in}{1.300437in}}%
\pgfpathlineto{\pgfqpoint{2.633860in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{2.639935in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{2.646010in}{1.304182in}}%
\pgfpathlineto{\pgfqpoint{2.652085in}{1.301990in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.302675in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{1.301396in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.303908in}}%
\pgfpathlineto{\pgfqpoint{2.676386in}{1.303223in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{1.301579in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{2.694612in}{1.303451in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{1.299524in}}%
\pgfpathlineto{\pgfqpoint{2.706762in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{2.712837in}{1.303360in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.298839in}}%
\pgfpathlineto{\pgfqpoint{2.724988in}{1.299250in}}%
\pgfpathlineto{\pgfqpoint{2.731063in}{1.299204in}}%
\pgfpathlineto{\pgfqpoint{2.743213in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{2.755364in}{1.296373in}}%
\pgfpathlineto{\pgfqpoint{2.761439in}{1.298017in}}%
\pgfpathlineto{\pgfqpoint{2.767514in}{1.295186in}}%
\pgfpathlineto{\pgfqpoint{2.773589in}{1.296556in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{1.294272in}}%
\pgfpathlineto{\pgfqpoint{2.785740in}{1.294318in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{1.291121in}}%
\pgfpathlineto{\pgfqpoint{2.797890in}{1.292354in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{1.292811in}}%
\pgfpathlineto{\pgfqpoint{2.810040in}{1.290163in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.293222in}}%
\pgfpathlineto{\pgfqpoint{2.828266in}{1.290163in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{1.298428in}}%
\pgfpathlineto{\pgfqpoint{2.846491in}{1.300255in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.299022in}}%
\pgfpathlineto{\pgfqpoint{2.858642in}{1.299707in}}%
\pgfpathlineto{\pgfqpoint{2.876867in}{1.299615in}}%
\pgfpathlineto{\pgfqpoint{2.889018in}{1.300848in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{1.299889in}}%
\pgfpathlineto{\pgfqpoint{2.901168in}{1.300255in}}%
\pgfpathlineto{\pgfqpoint{2.907243in}{1.299798in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.301305in}}%
\pgfpathlineto{\pgfqpoint{2.919394in}{1.300300in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{1.300392in}}%
\pgfpathlineto{\pgfqpoint{2.931544in}{1.301990in}}%
\pgfpathlineto{\pgfqpoint{2.937619in}{1.300574in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.301625in}}%
\pgfpathlineto{\pgfqpoint{2.949770in}{1.300757in}}%
\pgfpathlineto{\pgfqpoint{2.955845in}{1.301168in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.299661in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{1.301214in}}%
\pgfpathlineto{\pgfqpoint{2.986221in}{1.299707in}}%
\pgfpathlineto{\pgfqpoint{2.992296in}{1.301077in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{1.301716in}}%
\pgfpathlineto{\pgfqpoint{3.004446in}{1.300163in}}%
\pgfpathlineto{\pgfqpoint{3.016597in}{1.298885in}}%
\pgfpathlineto{\pgfqpoint{3.034822in}{1.302675in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{1.300118in}}%
\pgfpathlineto{\pgfqpoint{3.059123in}{1.300392in}}%
\pgfpathlineto{\pgfqpoint{3.065198in}{1.300072in}}%
\pgfpathlineto{\pgfqpoint{3.071274in}{1.300803in}}%
\pgfpathlineto{\pgfqpoint{3.077349in}{1.300757in}}%
\pgfpathlineto{\pgfqpoint{3.083424in}{1.299250in}}%
\pgfpathlineto{\pgfqpoint{3.089499in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{3.095574in}{1.301488in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{1.301122in}}%
\pgfpathlineto{\pgfqpoint{3.107725in}{1.300072in}}%
\pgfpathlineto{\pgfqpoint{3.113800in}{1.300483in}}%
\pgfpathlineto{\pgfqpoint{3.119875in}{1.298017in}}%
\pgfpathlineto{\pgfqpoint{3.125950in}{1.299889in}}%
\pgfpathlineto{\pgfqpoint{3.132025in}{1.299889in}}%
\pgfpathlineto{\pgfqpoint{3.138101in}{1.301716in}}%
\pgfpathlineto{\pgfqpoint{3.150251in}{1.298611in}}%
\pgfpathlineto{\pgfqpoint{3.156326in}{1.300072in}}%
\pgfpathlineto{\pgfqpoint{3.162401in}{1.300666in}}%
\pgfpathlineto{\pgfqpoint{3.168477in}{1.299570in}}%
\pgfpathlineto{\pgfqpoint{3.174552in}{1.300209in}}%
\pgfpathlineto{\pgfqpoint{3.180627in}{1.301396in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{1.300711in}}%
\pgfpathlineto{\pgfqpoint{3.192777in}{1.301853in}}%
\pgfpathlineto{\pgfqpoint{3.198853in}{1.299935in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{1.299889in}}%
\pgfpathlineto{\pgfqpoint{3.211003in}{1.301579in}}%
\pgfpathlineto{\pgfqpoint{3.217078in}{1.300163in}}%
\pgfpathlineto{\pgfqpoint{3.223153in}{1.300483in}}%
\pgfpathlineto{\pgfqpoint{3.229229in}{1.301807in}}%
\pgfpathlineto{\pgfqpoint{3.241379in}{1.300392in}}%
\pgfpathlineto{\pgfqpoint{3.247454in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{3.259604in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{3.265680in}{1.299981in}}%
\pgfpathlineto{\pgfqpoint{3.271755in}{1.300300in}}%
\pgfpathlineto{\pgfqpoint{3.277830in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{3.283905in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{3.289980in}{1.300711in}}%
\pgfpathlineto{\pgfqpoint{3.296056in}{1.301762in}}%
\pgfpathlineto{\pgfqpoint{3.308206in}{1.299296in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.301122in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.301122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050945in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{2.050945in}{1.357821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380805in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.380805in}{1.357821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050945in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.380805in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050945in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{3.380805in}{1.357821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727546in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{3.727546in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{3.727546in}{0.302344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.787994in}{0.396059in}}{\pgfqpoint{4.996957in}{1.309844in}}{%
\pgfpathmoveto{\pgfqpoint{3.787994in}{0.423345in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.396059in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.527974in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.615525in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.698364in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{0.735465in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.759610in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.783559in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.827727in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.855798in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.884458in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.913511in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.950612in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.971420in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.960231in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.997528in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{1.027562in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{1.048174in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{1.072123in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{1.078601in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{1.097053in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{1.107261in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{1.100587in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{1.117665in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{1.111187in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.123946in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{1.143380in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.142791in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.135136in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.145736in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.155551in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.162618in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.180089in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.181267in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.186959in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.175377in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.188137in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.195400in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{1.182052in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.188530in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.176948in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.182248in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.186567in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.193634in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.184211in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.184015in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.198541in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.194026in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.188726in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.198345in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.196186in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.184996in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.203645in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.191082in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.182641in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.194026in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.199130in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{1.194419in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.178911in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.200504in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.196186in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.202271in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.198737in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.175770in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.200701in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.198737in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.212675in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.201682in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.198737in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.203841in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.194419in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.201878in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.255861in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.265284in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.267639in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.265284in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.268032in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.265676in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.264302in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.274117in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.271565in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.271369in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.272743in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.274903in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.277389in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{1.273528in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.274903in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.274510in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.273136in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.270388in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{1.279025in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{1.279025in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.274903in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.271369in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.272940in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.275295in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.278240in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.279418in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.278240in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.278043in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.278240in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{1.279025in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{1.279418in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{1.280203in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{1.279810in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{1.278240in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{1.277847in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{1.280006in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{1.280988in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.277847in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{1.279418in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{1.278043in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{1.280006in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.280203in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{1.279025in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.280399in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{1.277847in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{1.280595in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.279418in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.281184in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.278240in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{1.279810in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.277847in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.278632in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.276669in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.276277in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.276277in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.278043in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.280203in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.277847in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{1.279810in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{1.279614in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.280595in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{1.278240in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.278043in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{1.275099in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{1.277847in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{1.276669in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{1.278829in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.278240in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{1.278240in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.277258in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.277062in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.309844in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.307096in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{1.306900in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{1.308666in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{1.308274in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{1.308863in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{1.309255in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.305722in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{1.305722in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.306900in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.306115in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.305329in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.304937in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{1.304937in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{1.304937in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.306900in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.308863in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.306900in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{1.305526in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.307096in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.308863in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.308470in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{1.307685in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{1.308666in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{1.306900in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.309255in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{1.306703in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{1.308666in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{1.308666in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{1.308470in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{1.306507in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{1.306703in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{1.306311in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{1.305722in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.308274in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.306900in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{1.305329in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.305722in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{1.306115in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{1.307489in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.300095in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.307096in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.307292in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.303170in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.303955in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.302189in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.300618in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.304152in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.302189in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{1.303955in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.308666in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.309059in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.304937in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.303170in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{1.304348in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.299637in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.300814in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.304544in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.302974in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.305918in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.301796in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.299833in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.305133in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.296496in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.297477in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.301403in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.298655in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.301992in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.301600in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.294467in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.297477in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.299637in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.292962in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.285699in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.227005in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.224060in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.226220in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.211105in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.224453in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.224453in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.225238in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.225631in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.221508in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.223864in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{1.213656in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.223275in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.220527in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.221901in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.231716in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.229753in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.218760in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.211693in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.206393in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.233090in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.227594in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.230735in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.234072in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.210908in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.203841in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.226809in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{1.210123in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.213067in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.209534in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.215816in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.207964in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.212086in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.212479in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.210712in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.204430in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.187745in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.201682in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.183426in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.166348in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{1.146129in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.162814in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{1.163992in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{1.141221in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{1.141221in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{1.129639in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{1.119824in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{1.110402in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{1.119824in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{1.075067in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{1.081545in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{1.065056in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{1.048567in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.030899in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{1.029133in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{1.014606in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.968083in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.973579in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.948256in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.926663in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.873465in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.875036in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.824782in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.796711in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{0.745673in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.708179in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.656552in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.577049in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.423345in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.423345in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.787994in}{0.417652in}}{\pgfqpoint{4.996957in}{1.297870in}}{%
\pgfpathmoveto{\pgfqpoint{3.787994in}{0.429823in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.417652in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.555260in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.644577in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.704646in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.799263in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.816145in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.852461in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.880139in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.870521in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.914100in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.923326in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.945508in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.942171in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.961605in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{0.971027in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{1.007016in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{1.010877in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{1.023244in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{1.028936in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{1.045622in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{1.052885in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{1.066430in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{1.061915in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{1.080760in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.079190in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{1.077030in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.092734in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.091164in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.094697in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.121395in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.111579in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.120806in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.147699in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.139258in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.125517in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.144754in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.151363in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.158496in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.151429in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.149073in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{1.160851in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.163796in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.171648in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.163207in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.175819in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.176555in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.176752in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.175770in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.177144in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.174592in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.179892in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.181070in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.175770in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.174003in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.186370in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.186763in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.180285in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.182248in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.175181in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.182641in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.192848in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.183622in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.189904in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.184015in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.197952in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.184407in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.196971in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.181659in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.255665in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.256254in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.259984in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.253506in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.267247in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.257432in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.256058in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.260376in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.258806in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.259984in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.259395in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.259002in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.264106in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.263517in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.259395in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.259395in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.259984in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.259198in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.260376in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.262143in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{1.267443in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.265087in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.264106in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.264891in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.267050in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.259591in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.263517in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.262928in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.264891in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.268032in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{1.265873in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.267639in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.267050in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.266462in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{1.270780in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{1.270780in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{1.271173in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{1.267639in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{1.267247in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.271958in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.267050in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{1.274248in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{1.271173in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{1.270388in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.271369in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.273308in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.270388in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.267639in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{1.268032in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{1.265873in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{1.272023in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{1.267639in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{1.271958in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{1.271565in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.267247in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.297085in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{1.296103in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.296496in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.296103in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{1.290347in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{1.291130in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{1.289756in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.297085in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{1.293551in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.293159in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.295907in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.294925in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.297870in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.294337in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{1.294337in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.291785in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.293748in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{1.293748in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.296103in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{1.295318in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{1.289363in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{1.293355in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{1.296888in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.296103in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{1.294729in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{1.293944in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{1.293551in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{1.293159in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{1.293159in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.295122in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{1.294337in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.294337in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{1.294337in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{1.293748in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.289419in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.293159in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.289233in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.294337in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.297477in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.294533in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.292374in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.292962in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{1.288447in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.291196in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.291981in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.296692in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{1.289036in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.290607in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.289822in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.290607in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.290410in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.289429in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.288840in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.286288in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.289822in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.289233in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.292570in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.286484in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.286288in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.285503in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.284325in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.285307in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.281969in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.284914in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.275884in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.208945in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.215619in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.216012in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.204234in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.209338in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.204627in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.215619in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.212479in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.203449in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.205804in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.206001in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.210123in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.208356in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.212609in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{1.213853in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.205215in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.204038in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.211693in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.202271in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.214245in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.207178in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.201093in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.201093in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.200112in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.203449in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.213853in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.197560in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.196186in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.194615in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.187156in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.195008in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.180678in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.181659in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.174003in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{1.177341in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.181659in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.169096in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.161244in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.159477in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.162618in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.155355in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.154373in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.158299in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.151429in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.134350in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.137688in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.127087in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.113150in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.124535in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{1.087631in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.113346in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{1.081938in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{1.089790in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{1.073301in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{1.065448in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{1.061719in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{1.059363in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{1.042481in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{1.042481in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{1.026973in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{1.027955in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.968475in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.974953in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.967298in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.938245in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.931571in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.913118in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.887599in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.862538in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.837935in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.814575in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.792785in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{0.759610in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.710338in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.661852in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.564682in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.429823in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.429823in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.787994in}{0.392722in}}{\pgfqpoint{4.996957in}{1.280595in}}{%
\pgfpathmoveto{\pgfqpoint{3.787994in}{0.417652in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.392722in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.537004in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.606887in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.673041in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{0.721724in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.738802in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.784540in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.781989in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.810256in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.837738in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.879747in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.876410in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.895844in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.896040in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.935300in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{0.936871in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{0.956305in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{0.982216in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{0.966512in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{0.982020in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{1.002632in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{1.018729in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{1.008128in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{1.025010in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.038751in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{1.029525in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.041696in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.038359in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.053670in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.065056in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.061326in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.089986in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.092342in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.083508in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.090183in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.110990in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.106083in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.100783in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.117272in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.110990in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{1.109813in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.132780in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.120806in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.123554in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.129247in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.130621in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.136510in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.149727in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.144166in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.160262in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.149073in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.151429in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.157514in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.147306in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.152214in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.152018in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.161048in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.156140in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.157121in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{1.159085in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.172040in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.159673in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.170274in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.151821in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.155355in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.167722in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.179696in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.170863in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.179696in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.185978in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.237605in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.238587in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.238587in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.243494in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.241924in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.248598in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.247420in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.246439in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.248794in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.249449in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.245850in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.250954in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.248009in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.251739in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.253506in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{1.244280in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{1.247420in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.248598in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.243887in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.247617in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.248009in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.248991in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.249187in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{1.247028in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{1.247617in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{1.246439in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{1.245065in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{1.244868in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{1.245065in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.243494in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{1.248794in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.244868in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.243887in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{1.245850in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{1.244280in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.247028in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.245065in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.244083in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.245850in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.246439in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.244280in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.244868in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{1.245850in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.241728in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.242513in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{1.244083in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.243887in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{1.242709in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{1.243887in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{1.245065in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.241728in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{1.244083in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{1.245065in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.243102in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.243298in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{1.270780in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.267639in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{1.270388in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{1.271369in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.270388in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.268621in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{1.268032in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.270388in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.273332in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.268974in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.271173in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.269602in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{1.271173in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{1.273725in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.272743in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.271958in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{1.273136in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{1.269995in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{1.274510in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{1.270191in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{1.268425in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{1.270388in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.266462in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{1.269014in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.269210in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.268032in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.267050in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.263910in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.267050in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.271958in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.269799in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.271173in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.271762in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.273136in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{1.272547in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{1.271958in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.274706in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.270780in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.271958in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.270780in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{1.277847in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.271958in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.271173in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.271369in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.269941in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.268817in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.272351in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.272547in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.271762in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.272154in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.280595in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.276080in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.273725in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.275491in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.278043in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.275099in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.270584in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.272743in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.272940in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.264106in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.265087in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.210319in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.198345in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.211105in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.201878in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.195989in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.189904in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.202467in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.199326in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.199719in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.189119in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.195597in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.182837in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.185193in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{1.179500in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.191082in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.182837in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.180481in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.174003in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.174985in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.167133in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.165759in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.173022in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.166348in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.163992in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.170077in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.162225in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.155158in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.162618in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.168703in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.148092in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.135332in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.143577in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.139454in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{1.142791in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.127284in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.133173in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.131013in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.133958in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.122376in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.114917in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.126498in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.106476in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.110009in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.093912in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.078797in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.073497in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.081545in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.075264in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{1.047192in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{1.031881in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{1.034825in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{1.018140in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{1.017551in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{0.996154in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{0.995369in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{0.984572in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{0.980253in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{0.976720in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{0.941975in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.939815in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.931178in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.918026in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.896629in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.892222in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.885047in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.858743in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.831147in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.790037in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.791215in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.770014in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{0.728987in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.696401in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.630640in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.562130in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.417652in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.417652in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.787994in}{0.350321in}}{\pgfqpoint{4.996957in}{1.255861in}}{%
\pgfpathmoveto{\pgfqpoint{3.787994in}{0.384085in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.350321in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.485965in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.643399in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{0.690708in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.700327in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.748421in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.738213in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.809078in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.826353in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.801815in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.849320in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.834401in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.873662in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.862472in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.905855in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{0.885832in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{0.928233in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{0.943349in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{0.949630in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{0.973645in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{0.984179in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{0.974953in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{0.989480in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{0.998510in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.018532in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.027759in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.023636in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.049744in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.045229in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.042677in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.048959in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.060933in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.060541in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.067608in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.074478in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.078993in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{1.086453in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.076638in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.086845in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.083705in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.108046in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.111972in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.115309in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.120806in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.107064in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.108242in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.110598in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.116880in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.121983in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.118254in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.122180in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.142006in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{1.146129in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.143969in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.143969in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.150251in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.141025in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.145736in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.135528in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.153392in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.158103in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.147699in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.152607in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.152803in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.169096in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.158888in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.216208in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.226416in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.226612in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.232501in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.227398in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.230538in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.227594in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.229557in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.229753in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.229361in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.227986in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.233875in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.233875in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.226023in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.232698in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.227594in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.231912in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.236305in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.232501in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.230931in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.237213in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.233875in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{1.238783in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{1.240942in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.234464in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.238783in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.237458in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.229557in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.228575in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.226809in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.232698in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.234464in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.234857in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{1.235446in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.232109in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{1.230931in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.231716in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{1.234661in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{1.235053in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{1.234268in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{1.234661in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{1.235053in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{1.234464in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{1.235250in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{1.234464in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.237802in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{1.236624in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{1.232305in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{1.236231in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{1.235839in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.235250in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{1.235250in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{1.233483in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{1.235839in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.239372in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{1.237409in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{1.236231in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.234072in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.235053in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.235446in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.234857in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.238718in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{1.233875in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{1.233679in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.235446in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.235250in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.236624in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.235053in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.235053in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{1.234464in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{1.235839in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{1.235250in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{1.235446in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.234072in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.233483in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{1.236624in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.237802in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{1.234464in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{1.236427in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{1.237605in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.237605in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{1.236820in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{1.237802in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{1.237802in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{1.238979in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.239110in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{1.238194in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.235446in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{1.233287in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{1.237605in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{1.240223in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.236624in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.238783in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.250954in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{1.252328in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{1.252328in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.250169in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.250954in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{1.255076in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{1.252524in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{1.252132in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.252917in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{1.250169in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.251935in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.252132in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{1.251346in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{1.252328in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{1.250561in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.255861in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.251935in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.249187in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.249383in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.251543in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.251543in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.254487in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.252328in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{1.252132in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{1.251543in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.252917in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.251346in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.249972in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.251739in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{1.252524in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{1.253309in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{1.251346in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{1.249187in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.252917in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.254684in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{1.251739in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{1.251739in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{1.251739in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{1.253113in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{1.252132in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.250169in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.251739in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{1.253506in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.252328in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.249776in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.250758in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.248598in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.243887in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.241924in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.244868in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.248402in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.246439in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{1.247028in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{1.244280in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.247028in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.248009in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.241531in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.240550in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.242905in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.243494in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.243298in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.238979in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.243887in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.244083in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.243494in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.238979in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.242316in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.237605in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.246439in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.237802in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.238979in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.232894in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.175377in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.177537in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.166544in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.182248in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.173414in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.173807in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.178911in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.183426in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.175770in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.166544in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.159477in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.162814in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.154962in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.151429in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.156336in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.147110in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.136117in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.132780in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.132780in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.126498in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.134154in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.138080in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.119432in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.107457in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.118254in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.093912in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.103335in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.101175in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.083116in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.086845in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.065841in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.072515in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.068197in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.060148in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.062504in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.060541in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.040125in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.034236in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.036985in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.037181in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.025992in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{1.011465in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{0.986731in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{1.001258in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{0.981824in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{0.983394in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{0.966905in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{0.955519in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{0.971224in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{0.948256in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{0.947471in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{0.918615in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.911548in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.889562in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.884262in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.863061in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.862080in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.850105in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.834205in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.813004in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.766873in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.753917in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.735269in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{0.706805in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.664993in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.591772in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.490873in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.384085in}}%
\pgfpathlineto{\pgfqpoint{3.787994in}{0.384085in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787994in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787994in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.787994in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395513in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395513in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.395513in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003032in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003032in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.003032in,y=0.253733in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909498in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909498in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031002in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031002in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152506in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152506in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274010in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274010in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517017in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517017in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638521in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638521in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760025in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760025in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881529in}{0.302344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.881529in}{1.357821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392476in,y=0.104089in,,top]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{0.528955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{0.528955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568209in, y=0.492022in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{0.921559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{0.921559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568209in, y=0.884626in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.314163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.314163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568209in, y=1.277230in, left, base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{0.332653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{0.332653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{0.430804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{0.430804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{0.627106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{0.627106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{0.725257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{0.725257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{0.823408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{0.823408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.019710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.019710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.117861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.117861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727546in}{1.216012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.057405in}{1.216012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787994in}{0.410454in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.553035in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.637052in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.703075in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.845983in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.865940in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.933337in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.942760in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.956501in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.989480in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{1.013101in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{1.040322in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{1.045622in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{1.062831in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{1.092276in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{1.090641in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{1.105167in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{1.115440in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{1.119497in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{1.125909in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{1.135397in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.138473in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{1.145147in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.153130in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.152999in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.167395in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.162749in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.176424in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.178780in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.176817in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.180154in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.182575in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.195073in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.195597in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.199195in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.189446in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.198214in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.204299in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{1.195269in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.201813in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.193503in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.195924in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.207244in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.206197in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.204692in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.208029in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.207309in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.210777in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.197363in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.206982in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.204496in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.200635in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.212413in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.209207in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.199850in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.205019in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.205935in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.203449in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.208749in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.208880in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.206786in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.209338in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.212806in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.198541in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.213067in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.209599in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.210646in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.208814in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.213395in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.267770in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.276538in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.277782in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.281773in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.280137in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.282886in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.283540in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.283278in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.283802in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.282558in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.280857in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.282362in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.283344in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.282428in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.284849in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.283932in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.285634in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.284129in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.285568in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.284783in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.286026in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.286746in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.285503in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.287008in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.287270in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.286092in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{1.289756in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.287466in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.286157in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.286157in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.287989in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.290803in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.286092in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.288055in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.288775in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.288840in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.289364in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.289822in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{1.291130in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.290149in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.289429in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{1.290083in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.289560in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.290280in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{1.289887in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{1.290018in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{1.290607in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{1.291327in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{1.290868in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{1.291588in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{1.290280in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.290934in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.289429in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.291065in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{1.290345in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.291654in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{1.289363in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{1.290999in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.290934in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.291850in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.290410in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{1.290934in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.290541in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{1.289822in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.290672in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.290999in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.289756in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.289102in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.290083in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{1.289429in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.290803in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.290214in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.290672in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.289363in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{1.290803in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{1.290083in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.290083in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.291065in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{1.289822in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.290607in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{1.290803in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.290541in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{1.289756in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{1.290149in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{1.290083in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.290541in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{1.289887in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{1.290083in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.290672in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{1.290738in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{1.289887in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{1.290672in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.290541in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.291130in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.290280in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.290280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787994in}{0.425766in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.558990in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.650532in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.707786in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{0.744887in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.771519in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.805676in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.823997in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.859135in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.884458in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.893292in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.920643in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.930916in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.958137in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{1.015915in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{1.019448in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{1.035611in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{1.055502in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{1.057596in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{1.069505in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{1.081414in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.093062in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{1.084097in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.104578in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.103400in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.110402in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.129705in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.126956in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.126106in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.149139in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.136772in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.148353in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.140959in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.151429in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.154897in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.159870in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.158430in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.165693in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.169881in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.176032in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.169881in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.183360in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.181856in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.187875in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.184735in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.190624in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.194419in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.189708in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.186894in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.194092in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.192587in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.197298in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.198999in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.191213in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.200962in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.196382in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.194092in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{1.199065in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.201682in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.198018in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.195400in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.196055in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.205608in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.193437in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.200308in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.198803in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.202794in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.194942in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.200897in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.200962in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.204823in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.206982in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.199719in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.262601in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.266723in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.266658in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.272743in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.272612in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.270453in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.274706in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.270977in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.271304in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.273332in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.274379in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.277455in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.274706in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.275557in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.273398in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.275164in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.272285in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.277127in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.276408in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.274510in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.275688in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.276080in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.274575in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{1.274379in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.274837in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.278959in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.278763in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{1.278371in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.280530in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.278501in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.278567in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.277651in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.282100in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.276604in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.277127in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.279548in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.280595in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.281511in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{1.280857in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.281381in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.280530in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{1.281511in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{1.280726in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{1.282493in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{1.281969in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{1.282493in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{1.281642in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{1.282035in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.283409in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.282166in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.281250in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{1.282428in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{1.281839in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.282755in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.282558in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{1.280661in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.281642in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.281053in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.282362in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.282428in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.283540in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.283213in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.282100in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.282558in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.281053in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.280857in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.282166in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{1.281708in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{1.281184in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{1.281577in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{1.281381in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.282428in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{1.280726in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.280661in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{1.281446in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{1.280857in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{1.281839in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.281446in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{4.930130in}{1.281315in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{1.280988in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.280334in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{1.283016in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{1.282820in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{1.281250in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.282297in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.280726in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.281577in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.281577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787994in}{0.407248in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.548455in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.683968in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{0.724472in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.752281in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.785784in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.823932in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.850694in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.882495in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.886356in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.896433in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.909847in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.917110in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.937394in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{0.940273in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{0.962717in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{0.968802in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{0.983721in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{0.985096in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{0.991377in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{1.012709in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{1.011858in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{1.024094in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{1.023571in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.049155in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{1.045949in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.050202in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.057793in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.071403in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.065252in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.071730in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.079124in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.097118in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.097642in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.104055in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.099278in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.115375in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.117207in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.112495in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.124535in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.117861in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{1.123946in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.135070in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.131340in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.130555in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.146390in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.146587in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.151690in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.155813in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.165301in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.156794in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.160917in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.160328in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.171713in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.171844in}}%
\pgfpathlineto{\pgfqpoint{4.164656in}{1.172302in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.177406in}}%
\pgfpathlineto{\pgfqpoint{4.176806in}{1.168442in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.178060in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.168900in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.177275in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.183818in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.185127in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.180809in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.187875in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.179173in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.187352in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.189511in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.198279in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.255272in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.259395in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.262536in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.260769in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.263452in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.262536in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.263713in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.263582in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.261816in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.265938in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.266462in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.263059in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.263844in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.263975in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.262274in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.258675in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.260376in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.263583in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.263713in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{1.262208in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.261423in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.260834in}}%
\pgfpathlineto{\pgfqpoint{4.444115in}{1.258675in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.259264in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.260442in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.258479in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.261031in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.258152in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.261292in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.258544in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.258937in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.257301in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.261619in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.261096in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{1.261620in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.260573in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.261358in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{1.260376in}}%
\pgfpathlineto{\pgfqpoint{4.577769in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{4.583844in}{1.260049in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{1.261358in}}%
\pgfpathlineto{\pgfqpoint{4.595995in}{1.261031in}}%
\pgfpathlineto{\pgfqpoint{4.602070in}{1.262143in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{1.260965in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{4.620295in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{4.632446in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.262863in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.262208in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{1.261620in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{1.261358in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{1.261881in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{1.261358in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.259918in}}%
\pgfpathlineto{\pgfqpoint{4.711423in}{1.262732in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.261358in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.262078in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.260507in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{1.261816in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.260507in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{1.262012in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{1.261881in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.260834in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.260376in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.263190in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.260769in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{1.259591in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{1.260965in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.261685in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.260114in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.261227in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.261292in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.260376in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{1.261489in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.260180in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.259722in}}%
\pgfpathlineto{\pgfqpoint{4.875453in}{1.261358in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{4.887604in}{1.261423in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.260311in}}%
\pgfpathlineto{\pgfqpoint{4.905829in}{1.260900in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{1.260638in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.260965in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{1.260507in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{1.261292in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.259656in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{1.260442in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.259853in}}%
\pgfpathlineto{\pgfqpoint{4.966581in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{4.978732in}{1.260442in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.259395in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.260965in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.260900in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.260900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.727546in}{0.302344in}}{\pgfqpoint{1.329859in}{1.055476in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787994in}{0.366614in}}%
\pgfpathlineto{\pgfqpoint{3.794069in}{0.488255in}}%
\pgfpathlineto{\pgfqpoint{3.800145in}{0.580648in}}%
\pgfpathlineto{\pgfqpoint{3.806220in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{3.812295in}{0.698168in}}%
\pgfpathlineto{\pgfqpoint{3.818370in}{0.720350in}}%
\pgfpathlineto{\pgfqpoint{3.824445in}{0.751431in}}%
\pgfpathlineto{\pgfqpoint{3.830521in}{0.756927in}}%
\pgfpathlineto{\pgfqpoint{3.836596in}{0.810779in}}%
\pgfpathlineto{\pgfqpoint{3.842671in}{0.829363in}}%
\pgfpathlineto{\pgfqpoint{3.848746in}{0.830213in}}%
\pgfpathlineto{\pgfqpoint{3.854821in}{0.856452in}}%
\pgfpathlineto{\pgfqpoint{3.860897in}{0.851021in}}%
\pgfpathlineto{\pgfqpoint{3.866972in}{0.877391in}}%
\pgfpathlineto{\pgfqpoint{3.873047in}{0.879551in}}%
\pgfpathlineto{\pgfqpoint{3.879122in}{0.909519in}}%
\pgfpathlineto{\pgfqpoint{3.885197in}{0.900620in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{0.940339in}}%
\pgfpathlineto{\pgfqpoint{3.897348in}{0.937263in}}%
\pgfpathlineto{\pgfqpoint{3.903423in}{0.956763in}}%
\pgfpathlineto{\pgfqpoint{3.909498in}{0.953229in}}%
\pgfpathlineto{\pgfqpoint{3.915573in}{0.961539in}}%
\pgfpathlineto{\pgfqpoint{3.921648in}{0.977374in}}%
\pgfpathlineto{\pgfqpoint{3.927724in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{3.933799in}{0.992424in}}%
\pgfpathlineto{\pgfqpoint{3.939874in}{0.982282in}}%
\pgfpathlineto{\pgfqpoint{3.945949in}{0.992097in}}%
\pgfpathlineto{\pgfqpoint{3.952024in}{1.005576in}}%
\pgfpathlineto{\pgfqpoint{3.958100in}{1.003941in}}%
\pgfpathlineto{\pgfqpoint{3.964175in}{1.011727in}}%
\pgfpathlineto{\pgfqpoint{3.970250in}{1.022982in}}%
\pgfpathlineto{\pgfqpoint{3.976325in}{1.033059in}}%
\pgfpathlineto{\pgfqpoint{3.982400in}{1.033517in}}%
\pgfpathlineto{\pgfqpoint{3.988476in}{1.028805in}}%
\pgfpathlineto{\pgfqpoint{3.994551in}{1.035414in}}%
\pgfpathlineto{\pgfqpoint{4.000626in}{1.054259in}}%
\pgfpathlineto{\pgfqpoint{4.006701in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{4.012776in}{1.052296in}}%
\pgfpathlineto{\pgfqpoint{4.018852in}{1.056157in}}%
\pgfpathlineto{\pgfqpoint{4.024927in}{1.067019in}}%
\pgfpathlineto{\pgfqpoint{4.031002in}{1.063551in}}%
\pgfpathlineto{\pgfqpoint{4.037077in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{4.043152in}{1.084228in}}%
\pgfpathlineto{\pgfqpoint{4.049227in}{1.081545in}}%
\pgfpathlineto{\pgfqpoint{4.055303in}{1.092865in}}%
\pgfpathlineto{\pgfqpoint{4.061378in}{1.088154in}}%
\pgfpathlineto{\pgfqpoint{4.067453in}{1.095352in}}%
\pgfpathlineto{\pgfqpoint{4.073528in}{1.089201in}}%
\pgfpathlineto{\pgfqpoint{4.079603in}{1.112234in}}%
\pgfpathlineto{\pgfqpoint{4.085679in}{1.100063in}}%
\pgfpathlineto{\pgfqpoint{4.091754in}{1.120282in}}%
\pgfpathlineto{\pgfqpoint{4.097829in}{1.117272in}}%
\pgfpathlineto{\pgfqpoint{4.103904in}{1.127022in}}%
\pgfpathlineto{\pgfqpoint{4.109979in}{1.124666in}}%
\pgfpathlineto{\pgfqpoint{4.116055in}{1.120217in}}%
\pgfpathlineto{\pgfqpoint{4.122130in}{1.113150in}}%
\pgfpathlineto{\pgfqpoint{4.128205in}{1.125517in}}%
\pgfpathlineto{\pgfqpoint{4.134280in}{1.128527in}}%
\pgfpathlineto{\pgfqpoint{4.140355in}{1.133369in}}%
\pgfpathlineto{\pgfqpoint{4.146431in}{1.132976in}}%
\pgfpathlineto{\pgfqpoint{4.152506in}{1.142268in}}%
\pgfpathlineto{\pgfqpoint{4.158581in}{1.139193in}}%
\pgfpathlineto{\pgfqpoint{4.170731in}{1.156271in}}%
\pgfpathlineto{\pgfqpoint{4.182882in}{1.151298in}}%
\pgfpathlineto{\pgfqpoint{4.188957in}{1.154700in}}%
\pgfpathlineto{\pgfqpoint{4.195032in}{1.154177in}}%
\pgfpathlineto{\pgfqpoint{4.201107in}{1.155420in}}%
\pgfpathlineto{\pgfqpoint{4.207182in}{1.158168in}}%
\pgfpathlineto{\pgfqpoint{4.213258in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{4.219333in}{1.162291in}}%
\pgfpathlineto{\pgfqpoint{4.225408in}{1.165170in}}%
\pgfpathlineto{\pgfqpoint{4.231483in}{1.165890in}}%
\pgfpathlineto{\pgfqpoint{4.237558in}{1.155355in}}%
\pgfpathlineto{\pgfqpoint{4.243634in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{4.249709in}{1.162029in}}%
\pgfpathlineto{\pgfqpoint{4.255784in}{1.163730in}}%
\pgfpathlineto{\pgfqpoint{4.261859in}{1.171909in}}%
\pgfpathlineto{\pgfqpoint{4.267934in}{1.167067in}}%
\pgfpathlineto{\pgfqpoint{4.274010in}{1.226874in}}%
\pgfpathlineto{\pgfqpoint{4.280085in}{1.232632in}}%
\pgfpathlineto{\pgfqpoint{4.286160in}{1.233745in}}%
\pgfpathlineto{\pgfqpoint{4.292235in}{1.236755in}}%
\pgfpathlineto{\pgfqpoint{4.298310in}{1.235904in}}%
\pgfpathlineto{\pgfqpoint{4.304385in}{1.234137in}}%
\pgfpathlineto{\pgfqpoint{4.310461in}{1.237409in}}%
\pgfpathlineto{\pgfqpoint{4.316536in}{1.234726in}}%
\pgfpathlineto{\pgfqpoint{4.322611in}{1.236297in}}%
\pgfpathlineto{\pgfqpoint{4.328686in}{1.238587in}}%
\pgfpathlineto{\pgfqpoint{4.334761in}{1.238587in}}%
\pgfpathlineto{\pgfqpoint{4.340837in}{1.238129in}}%
\pgfpathlineto{\pgfqpoint{4.346912in}{1.234530in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{1.240288in}}%
\pgfpathlineto{\pgfqpoint{4.359062in}{1.239961in}}%
\pgfpathlineto{\pgfqpoint{4.365137in}{1.236755in}}%
\pgfpathlineto{\pgfqpoint{4.371213in}{1.239634in}}%
\pgfpathlineto{\pgfqpoint{4.377288in}{1.241466in}}%
\pgfpathlineto{\pgfqpoint{4.383363in}{1.238652in}}%
\pgfpathlineto{\pgfqpoint{4.389438in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{4.395513in}{1.235773in}}%
\pgfpathlineto{\pgfqpoint{4.401589in}{1.239568in}}%
\pgfpathlineto{\pgfqpoint{4.407664in}{1.237736in}}%
\pgfpathlineto{\pgfqpoint{4.413739in}{1.241793in}}%
\pgfpathlineto{\pgfqpoint{4.419814in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{4.425889in}{1.243167in}}%
\pgfpathlineto{\pgfqpoint{4.431965in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{4.438040in}{1.239634in}}%
\pgfpathlineto{\pgfqpoint{4.450190in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{4.456265in}{1.240026in}}%
\pgfpathlineto{\pgfqpoint{4.462340in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{4.468416in}{1.240877in}}%
\pgfpathlineto{\pgfqpoint{4.474491in}{1.243036in}}%
\pgfpathlineto{\pgfqpoint{4.480566in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{4.486641in}{1.242316in}}%
\pgfpathlineto{\pgfqpoint{4.492716in}{1.241073in}}%
\pgfpathlineto{\pgfqpoint{4.498792in}{1.236427in}}%
\pgfpathlineto{\pgfqpoint{4.504867in}{1.238063in}}%
\pgfpathlineto{\pgfqpoint{4.510942in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{4.517017in}{1.241728in}}%
\pgfpathlineto{\pgfqpoint{4.523092in}{1.243821in}}%
\pgfpathlineto{\pgfqpoint{4.529168in}{1.244541in}}%
\pgfpathlineto{\pgfqpoint{4.535243in}{1.244607in}}%
\pgfpathlineto{\pgfqpoint{4.541318in}{1.245588in}}%
\pgfpathlineto{\pgfqpoint{4.547393in}{1.243625in}}%
\pgfpathlineto{\pgfqpoint{4.553468in}{1.244803in}}%
\pgfpathlineto{\pgfqpoint{4.559544in}{1.244607in}}%
\pgfpathlineto{\pgfqpoint{4.565619in}{1.243363in}}%
\pgfpathlineto{\pgfqpoint{4.571694in}{1.245915in}}%
\pgfpathlineto{\pgfqpoint{4.589919in}{1.245915in}}%
\pgfpathlineto{\pgfqpoint{4.608145in}{1.245523in}}%
\pgfpathlineto{\pgfqpoint{4.614220in}{1.244214in}}%
\pgfpathlineto{\pgfqpoint{4.626371in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{4.638521in}{1.244607in}}%
\pgfpathlineto{\pgfqpoint{4.644596in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{4.650671in}{1.245523in}}%
\pgfpathlineto{\pgfqpoint{4.656747in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{1.244999in}}%
\pgfpathlineto{\pgfqpoint{4.668897in}{1.242971in}}%
\pgfpathlineto{\pgfqpoint{4.674972in}{1.245915in}}%
\pgfpathlineto{\pgfqpoint{4.681047in}{1.246046in}}%
\pgfpathlineto{\pgfqpoint{4.687123in}{1.244803in}}%
\pgfpathlineto{\pgfqpoint{4.693198in}{1.245588in}}%
\pgfpathlineto{\pgfqpoint{4.699273in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{4.705348in}{1.245915in}}%
\pgfpathlineto{\pgfqpoint{4.717498in}{1.244672in}}%
\pgfpathlineto{\pgfqpoint{4.723574in}{1.245065in}}%
\pgfpathlineto{\pgfqpoint{4.729649in}{1.246243in}}%
\pgfpathlineto{\pgfqpoint{4.735724in}{1.244803in}}%
\pgfpathlineto{\pgfqpoint{4.741799in}{1.245784in}}%
\pgfpathlineto{\pgfqpoint{4.747874in}{1.244410in}}%
\pgfpathlineto{\pgfqpoint{4.753950in}{1.246766in}}%
\pgfpathlineto{\pgfqpoint{4.760025in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{4.766100in}{1.246177in}}%
\pgfpathlineto{\pgfqpoint{4.772175in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{4.778250in}{1.245981in}}%
\pgfpathlineto{\pgfqpoint{4.784326in}{1.244345in}}%
\pgfpathlineto{\pgfqpoint{4.790401in}{1.243952in}}%
\pgfpathlineto{\pgfqpoint{4.796476in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{4.802551in}{1.246504in}}%
\pgfpathlineto{\pgfqpoint{4.808626in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{4.814702in}{1.245523in}}%
\pgfpathlineto{\pgfqpoint{4.820777in}{1.246373in}}%
\pgfpathlineto{\pgfqpoint{4.826852in}{1.245523in}}%
\pgfpathlineto{\pgfqpoint{4.832927in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{4.839002in}{1.244934in}}%
\pgfpathlineto{\pgfqpoint{4.845078in}{1.246439in}}%
\pgfpathlineto{\pgfqpoint{4.851153in}{1.245850in}}%
\pgfpathlineto{\pgfqpoint{4.857228in}{1.244541in}}%
\pgfpathlineto{\pgfqpoint{4.863303in}{1.243691in}}%
\pgfpathlineto{\pgfqpoint{4.869378in}{1.245588in}}%
\pgfpathlineto{\pgfqpoint{4.881529in}{1.245130in}}%
\pgfpathlineto{\pgfqpoint{4.893679in}{1.244541in}}%
\pgfpathlineto{\pgfqpoint{4.899754in}{1.244410in}}%
\pgfpathlineto{\pgfqpoint{4.911905in}{1.248009in}}%
\pgfpathlineto{\pgfqpoint{4.917980in}{1.247551in}}%
\pgfpathlineto{\pgfqpoint{4.924055in}{1.246504in}}%
\pgfpathlineto{\pgfqpoint{4.936205in}{1.246635in}}%
\pgfpathlineto{\pgfqpoint{4.942281in}{1.248598in}}%
\pgfpathlineto{\pgfqpoint{4.948356in}{1.244738in}}%
\pgfpathlineto{\pgfqpoint{4.954431in}{1.245784in}}%
\pgfpathlineto{\pgfqpoint{4.960506in}{1.244345in}}%
\pgfpathlineto{\pgfqpoint{4.972657in}{1.246504in}}%
\pgfpathlineto{\pgfqpoint{4.984807in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{4.990882in}{1.245654in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.246570in}}%
\pgfpathlineto{\pgfqpoint{4.996957in}{1.246570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727546in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{3.727546in}{1.357821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057405in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{1.357821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727546in}{0.302344in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{0.302344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727546in}{1.357821in}}%
\pgfpathlineto{\pgfqpoint{5.057405in}{1.357821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.203922,0.211765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578292in}{0.872195in}}%
\pgfpathlineto{\pgfqpoint{4.675514in}{0.872195in}}%
\pgfpathlineto{\pgfqpoint{4.772736in}{0.872195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850514in,y=0.838167in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 1x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.360784,0.670588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578292in}{0.729495in}}%
\pgfpathlineto{\pgfqpoint{4.675514in}{0.729495in}}%
\pgfpathlineto{\pgfqpoint{4.772736in}{0.729495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850514in,y=0.695467in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 2x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.105882,0.137255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578292in}{0.586795in}}%
\pgfpathlineto{\pgfqpoint{4.675514in}{0.586795in}}%
\pgfpathlineto{\pgfqpoint{4.772736in}{0.586795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850514in,y=0.552767in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 3x}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.274510,0.556863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578292in}{0.444095in}}%
\pgfpathlineto{\pgfqpoint{4.675514in}{0.444095in}}%
\pgfpathlineto{\pgfqpoint{4.772736in}{0.444095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.850514in,y=0.410067in,left,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont 4x}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

